Self-Improving Semantic Perception for Indoor Localisation

We propose a novel robotic system that can improve its perception during deployment. Contrary to the established approach of learning semantics from large datasets and deploying fixed models, we propose a framework in which semantic models are continuously updated on the robot to adapt to the deployment environments. By combining continual learning with self-supervision, our robotic system learns online during deployment without external supervision. We conduct real-world experiments with robots localising in 3D floorplans. Our experiments show how the robot's semantic perception improves during deployment and how this translates into improved localisation, even across drastically different environments. We further study the risk of catastrophic forgetting that such a continuous learning setting poses. We find memory replay an effective measure to reduce forgetting and show how the robotic system can improve even when switching between different environments. On average, our system improves by 60% in segmentation and 10% in localisation accuracy compared to deployment of a fixed model, and it maintains this improvement while adapting to further environments.

==> plots/absolute_loc_improvement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.375472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.256128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{3.378621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{3.292428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{3.275140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{3.375472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{3.352375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.377571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.368310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.225234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500136in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531193in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont in deployment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909227in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994104in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  not directly }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050045in, y=0.020834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  from NYU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284560in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forgetting when}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555780in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  in new }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403194in, y=0.020834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  environemnt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729145in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Memory replay}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743034in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  when deployed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.746590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.746590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.698364in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.359716in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.359716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.359716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.311490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.972841in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.972841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.972841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.924616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.585967in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.585967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.585967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.537742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.199093in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.199093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.199093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=3.150868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419753in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Absolute localization improvement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{2.079863in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107641in}{0.569444in}}{\pgfqpoint{2.107641in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{2.107641in}{1.164352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107641in}{1.192129in}}{\pgfqpoint{2.079863in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.192129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{1.192129in}}{\pgfqpoint{0.819444in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{0.569444in}}{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{1.075810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=1.039352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Garage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.882137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.845679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Office}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.688464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.652006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Construction}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/absolute_localization_median.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=0.83909377352266, xmax=4.18189813953669,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4},
xticklabels={
  Self improving 
in deployment,
  Self improving 
 not directly 
 from NYU,
  Forgetting when
 in new 
 environemnt,
  Memory replay
 when deployed
},
y grid style={white},
ylabel={Absolute localization improvement},
ymin=-63.7123340048437, ymax=20.1217914621182,
ytick style={color=white!33.3333333333333!black}
]
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Garage}
\addplot [draw=green!50!black, draw=none, fill=green!50!black, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Office}
\addplot [draw=blue, draw=none, fill=blue, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Construction}
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}


==> plots/absolute_mIoU.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=0.83909377352266, xmax=4.18189813953669,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4},
xticklabels={
  Self improving 
in deployment,
  Self improving 
 not directly 
 from NYU,
  Forgetting when
 in new 
 environemnt,
  Memory replay
 when deployed
},
y grid style={white},
ylabel={Absolute mIoU Score difference},
ymin=-12.0894028825131, ymax=30.3100767093569,
ytick style={color=white!33.3333333333333!black}
]
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Garage}
\addplot [draw=green!50!black, draw=none, fill=green!50!black, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Office}
\addplot [draw=blue, draw=none, fill=blue, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Construction}
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}


==> plots/barchart.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{
index, first, second, third
 1,    .66, 0,     .0
 2,     0, 0.54,     .17
 3,     0, 0.44,     .24
%      

 5,    .83, 0,     .0
 6,     0, 0.625,     .1681
 7,     0, .7994,     .0471
%
 9,    0.159, 0.0215,     0
 10,     0, 0.12,     .47
 11,     0, 0.21,     .44
 %
 
}\datatable

\begin{axis}[
    ybar stacked,
    %width=12cm, height=10cm,
    axis lines*=left, ymajorgrids,
    ymin=0, xmin=0,
    x=4mm, y=5cm,
    %ybar=1mm,
    %bar shift=1mm,
    xtick={1,2,3,5,6,7},
    bar width=2mm,
    ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
    yticklabels={0,10,20,30,40,50,60,70,80},
    enlarge x limits={true, abs value=0.4},
    xticklabels={\small Construction , \small Office $\gets$, \small Garage $\gets$,\small Office , \small Construction $\gets$, \small Garage $\gets$
    }, 
    legend entries={Single Domain, Finetuning, Replay Buffer},
    xticklabel style={yshift=-1ex, rotate=90},
    ylabel={Relative Semantic Improvement \%},
    legend style={at={(0.03,0.2)},anchor=west}
    %cycle list name=cyclecol
]

\addplot table[x=index, y=first, col sep=comma] \datatable;
\addplot table[x=index, y=second, col sep=comma] \datatable;
\addplot table[x=index, y=third, col sep=comma] \datatable;
\end{axis}
\end{tikzpicture}



% \begin{tikzpicture}

% \pgfplotstableread[col sep=comma]{
% index, first, second, third
%  1,    .66, 0,     .0
%  2,     0, 0.54,     .17
%  3,     0, 0.44,     .24
% %      

%  5,    .83, 0,     .0
%  6,     0, 0.625,     .1681
%  7,     0, .7994,     .0471
% %
%  9,    0.159, 0.0215,     0
%  10,     0, 0.12,     .47
%  11,     0, 0.21,     .44
%  %
 
% }\datatable

% \begin{axis}[
%     ybar stacked,
%     %width=12cm, height=10cm,
%     axis lines*=left, ymajorgrids,
%     ymin=0, xmin=0,
%     x=4mm, y=5cm,
%     %ybar=1mm,
%     %bar shift=1mm,
%     xtick={1,2,3,5,6,7},
%     bar width=2mm,
%     ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
%     yticklabels={0,10,20,30,40,50,60,70,80},
%     enlarge x limits={true, abs value=0.4},
%     xticklabels={\small Self Learned , \small Office $\gets$, \small Garage $\gets$,\small Self Learned , \small Construction $\gets$, \small Garage $\gets$
%     }, 
%     legend entries={Single Domain, Finetuning, Replay Buffer},
%     xticklabel style={yshift=-1ex, rotate=90},
%     ylabel={Relative Semantic Improvement \%},
%     legend style={at={(0.03,0.2)},anchor=west}
%     %cycle list name=cyclecol
% ]

% \addplot table[x=index, y=first, col sep=comma] \datatable;
% \addplot table[x=index, y=second, col sep=comma] \datatable;
% \addplot table[x=index, y=third, col sep=comma] \datatable;
% \end{axis}
% \draw[decorate,decoration={brace,amplitude=4pt,mirror},xshift=-2pt,yshift=0pt] (0.4,-2.7) -- (1.8,-2.7) node[midway,yshift=-3.5mm]{Construction};

% \draw[decorate,decoration={brace,amplitude=4pt,mirror},xshift=-2pt,yshift=0pt] (2,-2.7) -- (3.4,-2.7) node[midway,yshift=-3.5mm]{Office};
% \end{tikzpicture}

==> plots/online_garage6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=3cm,
title style={yshift=-2mm},
title={online localisation},
width=\linewidth,
tick align=outside,
tick pos=left,
xmajorticks=false,
x grid style={white!69.0196078431373!black},
%xlabel={time [s]},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize RMSE [m]},
ytick style={color=black},
xmin=-7.5419598, xmax=194.0204958,
ymin=-0.0156764277722044, ymax=0.759958375465326,
]
\path [fill=green!50.1960784313725!black]
(axis cs:1.63615858383606,0.0916948518107208)
--(axis cs:1.799965,0.146565413611173)
--(axis cs:1.979919,0.199744626058127)
--(axis cs:2.159954,0.259318026003781)
--(axis cs:2.339947,0.320410377949736)
--(axis cs:2.519911,0.377986158393093)
--(axis cs:2.700005,0.440347666535756)
--(axis cs:2.879964,0.504966510378349)
--(axis cs:3.059915,0.566711620093942)
--(axis cs:3.239929,0.626367501858091)
--(axis cs:3.419955,0.684606678109839)
--(axis cs:3.600097,0.691962305647839)
--(axis cs:3.779925,0.700495867760159)
--(axis cs:3.959942,0.709947922261896)
--(axis cs:4.139951,0.724702248045438)
--(axis cs:4.319995,0.723211191767961)
--(axis cs:4.499934,0.723457996464194)
--(axis cs:4.679973,0.723260245373961)
--(axis cs:4.860039,0.719106032603704)
--(axis cs:5.039937,0.714269493049808)
--(axis cs:5.220015,0.718703195974796)
--(axis cs:5.400001,0.713023788643323)
--(axis cs:5.579938,0.700128364381231)
--(axis cs:5.759906,0.639063710450923)
--(axis cs:5.93997,0.568216837776357)
--(axis cs:6.119935,0.516893967399057)
--(axis cs:6.300038,0.460286151915026)
--(axis cs:6.479897,0.450817914913916)
--(axis cs:6.659957,0.421770154436534)
--(axis cs:6.839883,0.36881084535669)
--(axis cs:7.019925,0.311514630693876)
--(axis cs:7.200058,0.250744806734824)
--(axis cs:7.379917,0.200336401353522)
--(axis cs:7.559891,0.202773911935227)
--(axis cs:7.739905,0.202361687032565)
--(axis cs:7.919894,0.203542650078747)
--(axis cs:8.099947,0.217800003250707)
--(axis cs:8.279899,0.168330495613527)
--(axis cs:8.459889,0.148441961550686)
--(axis cs:8.639939,0.15483170561744)
--(axis cs:8.819961,0.165503986476707)
--(axis cs:8.999974,0.165674831188896)
--(axis cs:9.179879,0.182886620680767)
--(axis cs:9.359968,0.185361680546923)
--(axis cs:9.539878,0.201302855603562)
--(axis cs:9.71996,0.19417689848155)
--(axis cs:9.899917,0.173563337200141)
--(axis cs:10.079965,0.168250376434991)
--(axis cs:10.259991,0.157176946193688)
--(axis cs:10.439933,0.151531667372406)
--(axis cs:10.619921,0.131778676696214)
--(axis cs:10.799888,0.125498648722318)
--(axis cs:10.979879,0.0978982621812744)
--(axis cs:11.159934,0.0832845504485945)
--(axis cs:11.339853,0.0698883754222821)
--(axis cs:11.51992,0.0969830962430578)
--(axis cs:11.699848,0.0985325698391481)
--(axis cs:11.879877,0.0999205360836228)
--(axis cs:12.059903,0.0995182034980158)
--(axis cs:12.239894,0.0945514965853998)
--(axis cs:12.419928,0.0953425329856703)
--(axis cs:12.599881,0.0953902912921491)
--(axis cs:12.779897,0.09404159118895)
--(axis cs:12.959889,0.0951131780364957)
--(axis cs:13.139896,0.084655585999203)
--(axis cs:13.319851,0.0535245962471605)
--(axis cs:13.499867,0.0501581264224745)
--(axis cs:13.679891,0.0471942865391689)
--(axis cs:13.859902,0.0493821662349668)
--(axis cs:14.039901,0.051038768445041)
--(axis cs:14.219937,0.0564254763806564)
--(axis cs:14.399924,0.0575191903909965)
--(axis cs:14.579865,0.0623404398821453)
--(axis cs:14.759865,0.0633492107182744)
--(axis cs:14.939869,0.0713213438253902)
--(axis cs:15.119917,0.0741092604363416)
--(axis cs:15.299882,0.0722393613175337)
--(axis cs:15.479851,0.073308482217089)
--(axis cs:15.659862,0.0765498481327664)
--(axis cs:15.839904,0.079938824477063)
--(axis cs:16.019939,0.0759882155653994)
--(axis cs:16.199901,0.0739803301360641)
--(axis cs:16.379842,0.0689421960820432)
--(axis cs:16.559869,0.0671741930809395)
--(axis cs:16.739875,0.0604279205154948)
--(axis cs:16.919935,0.0587647137247992)
--(axis cs:17.099936,0.0607132192573077)
--(axis cs:17.279849,0.0564815679547296)
--(axis cs:17.3708133687595,0.0541486631436588)
--(axis cs:17.279849,0.0545095891347782)
--(axis cs:17.099936,0.0544471184858788)
--(axis cs:16.919935,0.0519008394880881)
--(axis cs:16.739875,0.0497419814443494)
--(axis cs:16.559869,0.0493215902270905)
--(axis cs:16.379842,0.0471973129603548)
--(axis cs:16.199901,0.0454218973768969)
--(axis cs:16.019939,0.0439975295330633)
--(axis cs:15.839904,0.0440489386835161)
--(axis cs:15.659862,0.0459975385190812)
--(axis cs:15.479851,0.0454764041131007)
--(axis cs:15.299882,0.0443064125385483)
--(axis cs:15.119917,0.0452496226678381)
--(axis cs:14.939869,0.0456709229883466)
--(axis cs:14.759865,0.0441622993548519)
--(axis cs:14.579865,0.044204810056499)
--(axis cs:14.399924,0.0440194241069571)
--(axis cs:14.219937,0.0432411629868295)
--(axis cs:14.039901,0.0439317286210737)
--(axis cs:13.859902,0.0417073963372455)
--(axis cs:13.679891,0.0405840104759851)
--(axis cs:13.499867,0.0395421065094)
--(axis cs:13.319851,0.0412035798691467)
--(axis cs:13.139896,0.0393257152558877)
--(axis cs:12.959889,0.0416382771167222)
--(axis cs:12.779897,0.0430165316761517)
--(axis cs:12.599881,0.0442809412039542)
--(axis cs:12.419928,0.0449625912081146)
--(axis cs:12.239894,0.0440192328431831)
--(axis cs:12.059903,0.0441934025539006)
--(axis cs:11.879877,0.0426839091135505)
--(axis cs:11.699848,0.0410619000161019)
--(axis cs:11.51992,0.0389264781160195)
--(axis cs:11.339853,0.0387771861433437)
--(axis cs:11.159934,0.0365545606071399)
--(axis cs:10.979879,0.0351465837191342)
--(axis cs:10.799888,0.0418825595733814)
--(axis cs:10.619921,0.0450546312610082)
--(axis cs:10.439933,0.0530484915962877)
--(axis cs:10.259991,0.0521194566684524)
--(axis cs:10.079965,0.0536034027151887)
--(axis cs:9.899917,0.0597006721649373)
--(axis cs:9.71996,0.0584436038492483)
--(axis cs:9.539878,0.0574017471550516)
--(axis cs:9.359968,0.0617889657804046)
--(axis cs:9.179879,0.0616568811272429)
--(axis cs:8.999974,0.0521484205411531)
--(axis cs:8.819961,0.0538111451139949)
--(axis cs:8.639939,0.0444194389749195)
--(axis cs:8.459889,0.0471198697962534)
--(axis cs:8.279899,0.0468518000917201)
--(axis cs:8.099947,0.041203633603211)
--(axis cs:7.919894,0.0525715481358715)
--(axis cs:7.739905,0.0639924280905811)
--(axis cs:7.559891,0.0591079907195165)
--(axis cs:7.379917,0.0657935447828706)
--(axis cs:7.200058,0.0805052261009676)
--(axis cs:7.019925,0.0850630639718608)
--(axis cs:6.839883,0.0905512856549059)
--(axis cs:6.659957,0.0902162777897287)
--(axis cs:6.479897,0.0915285099343661)
--(axis cs:6.300038,0.0963798608205962)
--(axis cs:6.119935,0.0898394625399967)
--(axis cs:5.93997,0.0826526441999782)
--(axis cs:5.759906,0.0881383013195444)
--(axis cs:5.579938,0.0863549857623999)
--(axis cs:5.400001,0.0799274844968259)
--(axis cs:5.220015,0.0772969772790143)
--(axis cs:5.039937,0.0767442379511252)
--(axis cs:4.860039,0.0806790408116359)
--(axis cs:4.679973,0.0844449667163457)
--(axis cs:4.499934,0.0807794088604716)
--(axis cs:4.319995,0.0803200075312754)
--(axis cs:4.139951,0.0866347073665454)
--(axis cs:3.959942,0.0859865865882692)
--(axis cs:3.779925,0.0835802392301014)
--(axis cs:3.600097,0.0830738268882787)
--(axis cs:3.419955,0.0833789073084782)
--(axis cs:3.239929,0.0860426011903407)
--(axis cs:3.059915,0.0858410529245438)
--(axis cs:2.879964,0.0843931557192278)
--(axis cs:2.700005,0.0892201644956051)
--(axis cs:2.519911,0.0917447675576919)
--(axis cs:2.339947,0.0877643167851753)
--(axis cs:2.159954,0.0890085061221188)
--(axis cs:1.979919,0.0934351649695543)
--(axis cs:1.799965,0.0920786111754066)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:19.0463140394418,0.0605732128430971)
--(axis cs:19.07983,0.0610601539558574)
--(axis cs:19.2076116211343,0.0603596684920921)
--(axis cs:19.07983,0.0604988215539584)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:19.3889488733546,0.061470117229953)
--(axis cs:19.439858,0.0620207406494506)
--(axis cs:19.619911,0.0634793709650847)
--(axis cs:19.799869,0.0656110715699721)
--(axis cs:19.9169766831657,0.0634684007609635)
--(axis cs:19.799869,0.0641227907085876)
--(axis cs:19.619911,0.0612765274573989)
--(axis cs:19.439858,0.0619303231422772)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:20.0442296746491,0.0628784953572983)
--(axis cs:20.15987,0.0638840949565649)
--(axis cs:20.339846,0.0689863874646331)
--(axis cs:20.519896,0.0751344825351626)
--(axis cs:20.699898,0.0779792821676769)
--(axis cs:20.879842,0.0779670740583787)
--(axis cs:21.059929,0.0751069380854285)
--(axis cs:21.239885,0.0722859739799062)
--(axis cs:21.419877,0.0704149778095151)
--(axis cs:21.599885,0.0687839046050698)
--(axis cs:21.779876,0.0699941848084017)
--(axis cs:21.797244465187,0.0700886691230371)
--(axis cs:21.779876,0.0698483898911629)
--(axis cs:21.599885,0.0680388897024627)
--(axis cs:21.419877,0.0696145030384918)
--(axis cs:21.239885,0.0697930554009993)
--(axis cs:21.059929,0.0714798700778191)
--(axis cs:20.879842,0.0707179387360228)
--(axis cs:20.699898,0.0708883792900361)
--(axis cs:20.519896,0.0696369376668842)
--(axis cs:20.339846,0.0668885853400009)
--(axis cs:20.15987,0.0624498861658829)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:27.3044425873827,0.0859273501695824)
--(axis cs:27.359811,0.0868418539124305)
--(axis cs:27.539811,0.0862013380515734)
--(axis cs:27.719856,0.0864553007762753)
--(axis cs:27.899832,0.0859030877462749)
--(axis cs:28.079776,0.087383498716765)
--(axis cs:28.1775224678662,0.0858322089542708)
--(axis cs:28.079776,0.0844789795505337)
--(axis cs:27.899832,0.0825241900044344)
--(axis cs:27.719856,0.0838296325776979)
--(axis cs:27.539811,0.084628976083312)
--(axis cs:27.359811,0.0859233163205418)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:29.1404142997195,0.0890460104995891)
--(axis cs:29.15979,0.0892864912300196)
--(axis cs:29.1843784758742,0.0891354277463253)
--(axis cs:29.15979,0.0891865956044657)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:29.4303460482623,0.0886392690840502)
--(axis cs:29.519834,0.0890926530641855)
--(axis cs:29.5671110884436,0.0881394409415957)
--(axis cs:29.519834,0.0884685569845393)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:33.3732140899075,0.100975127352086)
--(axis cs:33.479747,0.105275963915352)
--(axis cs:33.659767,0.103329509704439)
--(axis cs:33.839778,0.11108041741333)
--(axis cs:34.0198,0.110388150003295)
--(axis cs:34.199851,0.108717157149524)
--(axis cs:34.379737,0.109196877288983)
--(axis cs:34.55975,0.108105062790059)
--(axis cs:34.739778,0.107896172797005)
--(axis cs:34.919795,0.112391421181284)
--(axis cs:35.0369058666284,0.108688805157426)
--(axis cs:34.919795,0.108573734534851)
--(axis cs:34.739778,0.103603126786025)
--(axis cs:34.55975,0.0994106800922018)
--(axis cs:34.379737,0.098359239811446)
--(axis cs:34.199851,0.097903516438419)
--(axis cs:34.0198,0.0994813716975248)
--(axis cs:33.839778,0.0996983370883134)
--(axis cs:33.659767,0.100534210283536)
--(axis cs:33.479747,0.101771617179815)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:53.6952344017836,0.135401795902855)
--(axis cs:53.819672,0.143444334194092)
--(axis cs:53.8320980092757,0.143137959362179)
--(axis cs:53.819672,0.142892030472699)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:55.9789305917065,0.167645383239239)
--(axis cs:55.97961,0.167700872226666)
--(axis cs:56.159635,0.17100278533426)
--(axis cs:56.339637,0.169889594969383)
--(axis cs:56.4218547843501,0.166597237339959)
--(axis cs:56.339637,0.167199490970364)
--(axis cs:56.159635,0.168894215628269)
--(axis cs:55.97961,0.167644848090579)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:60.5582053936753,0.205893840489278)
--(axis cs:60.659612,0.211040678511492)
--(axis cs:60.839592,0.222486753986209)
--(axis cs:61.019624,0.216578469286142)
--(axis cs:61.199631,0.218365333155605)
--(axis cs:61.379603,0.215803644863219)
--(axis cs:61.559566,0.21482479000083)
--(axis cs:61.739597,0.215762741163052)
--(axis cs:61.919594,0.217760435543366)
--(axis cs:62.099601,0.219496664905319)
--(axis cs:62.279639,0.2170464076062)
--(axis cs:62.459592,0.210333283605255)
--(axis cs:62.5155608675767,0.207679195477452)
--(axis cs:62.459592,0.208363845645315)
--(axis cs:62.279639,0.21465828937217)
--(axis cs:62.099601,0.21381858534866)
--(axis cs:61.919594,0.212019988929999)
--(axis cs:61.739597,0.209980681620155)
--(axis cs:61.559566,0.207323878087357)
--(axis cs:61.379603,0.209404781846008)
--(axis cs:61.199631,0.213495955240916)
--(axis cs:61.019624,0.21365502653806)
--(axis cs:60.839592,0.215852379497224)
--(axis cs:60.659612,0.209627947635188)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:62.7683072554557,0.208699456560615)
--(axis cs:62.81959,0.211450164078309)
--(axis cs:62.999567,0.214532727631659)
--(axis cs:63.179619,0.218659489439566)
--(axis cs:63.3100498262969,0.218130375518059)
--(axis cs:63.179619,0.217623717861442)
--(axis cs:62.999567,0.213479882990526)
--(axis cs:62.81959,0.209710713409135)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:63.3668079709302,0.218301296833025)
--(axis cs:63.539572,0.227193257192856)
--(axis cs:63.719621,0.223896321174938)
--(axis cs:63.899616,0.223247922809452)
--(axis cs:64.079553,0.230869072786354)
--(axis cs:64.259611,0.238045790754139)
--(axis cs:64.439529,0.238259319661089)
--(axis cs:64.619633,0.233327762287205)
--(axis cs:64.799527,0.234539060306627)
--(axis cs:64.979589,0.236656871166369)
--(axis cs:65.159553,0.235766630116924)
--(axis cs:65.339559,0.220806063806211)
--(axis cs:65.520002,0.223286099165947)
--(axis cs:65.699642,0.225232350814038)
--(axis cs:65.879558,0.22388738077247)
--(axis cs:66.059634,0.221621848997794)
--(axis cs:66.0849353835504,0.220978904571708)
--(axis cs:66.059634,0.220576235141236)
--(axis cs:65.879558,0.222575735431525)
--(axis cs:65.699642,0.224096596100876)
--(axis cs:65.520002,0.221941028019971)
--(axis cs:65.339559,0.219489497844947)
--(axis cs:65.159553,0.224121617192568)
--(axis cs:64.979589,0.223979547130961)
--(axis cs:64.799527,0.221957681453875)
--(axis cs:64.619633,0.222504185999864)
--(axis cs:64.439529,0.221463024942672)
--(axis cs:64.259611,0.223174878603444)
--(axis cs:64.079553,0.218154365068468)
--(axis cs:63.899616,0.213040497005127)
--(axis cs:63.719621,0.214768891764323)
--(axis cs:63.539572,0.21778742732644)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:66.2749770074594,0.223252623780774)
--(axis cs:66.419552,0.248592401778014)
--(axis cs:66.599583,0.247761031882909)
--(axis cs:66.779548,0.244152652520817)
--(axis cs:66.959558,0.244873308851884)
--(axis cs:67.139525,0.244465065399765)
--(axis cs:67.319581,0.245144308994907)
--(axis cs:67.499594,0.236252061879514)
--(axis cs:67.679611,0.233943339638996)
--(axis cs:67.859547,0.239709818111987)
--(axis cs:68.03954,0.25372439203875)
--(axis cs:68.219572,0.240171528704624)
--(axis cs:68.399543,0.236451771264038)
--(axis cs:68.5796,0.23611268100249)
--(axis cs:68.759547,0.234399484326525)
--(axis cs:68.939557,0.237026933276707)
--(axis cs:69.119589,0.229251390594918)
--(axis cs:69.299592,0.220866563346581)
--(axis cs:69.479503,0.212008782811946)
--(axis cs:69.659549,0.204820055530547)
--(axis cs:69.839516,0.195337404184191)
--(axis cs:70.01956,0.18201788750361)
--(axis cs:70.199615,0.184766447953343)
--(axis cs:70.379566,0.181327777466387)
--(axis cs:70.559542,0.179656801426282)
--(axis cs:70.5980221772394,0.179119961081264)
--(axis cs:70.559542,0.178721861058773)
--(axis cs:70.379566,0.174673882667242)
--(axis cs:70.199615,0.166680834172365)
--(axis cs:70.01956,0.174531274529011)
--(axis cs:69.839516,0.180340626042313)
--(axis cs:69.659549,0.187907148254747)
--(axis cs:69.479503,0.192490161717115)
--(axis cs:69.299592,0.198593933771333)
--(axis cs:69.119589,0.199651213538512)
--(axis cs:68.939557,0.201542361991117)
--(axis cs:68.759547,0.204394491807255)
--(axis cs:68.5796,0.211545915024445)
--(axis cs:68.399543,0.222799550129675)
--(axis cs:68.219572,0.217504815691393)
--(axis cs:68.03954,0.209170737121541)
--(axis cs:67.859547,0.20306743963762)
--(axis cs:67.679611,0.198893090863624)
--(axis cs:67.499594,0.202260100478777)
--(axis cs:67.319581,0.212076678214356)
--(axis cs:67.139525,0.217893207996618)
--(axis cs:66.959558,0.218667622681155)
--(axis cs:66.779548,0.219001489339647)
--(axis cs:66.599583,0.22131458091726)
--(axis cs:66.419552,0.222486798679855)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:71.1401383385132,0.182725358741983)
--(axis cs:71.279505,0.187172629848934)
--(axis cs:71.459542,0.188305343020807)
--(axis cs:71.639516,0.186408802426823)
--(axis cs:71.819575,0.187730509915082)
--(axis cs:71.999571,0.189618433193005)
--(axis cs:72.179498,0.189651656455971)
--(axis cs:72.2017223103452,0.189239502965345)
--(axis cs:72.179498,0.188854130730687)
--(axis cs:71.999571,0.186162388154299)
--(axis cs:71.819575,0.180839948478199)
--(axis cs:71.639516,0.18318907097207)
--(axis cs:71.459542,0.180666345412636)
--(axis cs:71.279505,0.181999184281156)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:75.9666043108254,0.110014606942483)
--(axis cs:76.139476,0.104444301061423)
--(axis cs:76.319442,0.0966558858600497)
--(axis cs:76.499436,0.0938266433047717)
--(axis cs:76.679494,0.0885419224612581)
--(axis cs:76.859503,0.0829986688000102)
--(axis cs:77.039483,0.0879554238419029)
--(axis cs:77.1699889025153,0.0889604461536556)
--(axis cs:77.039483,0.083799699931507)
--(axis cs:76.859503,0.0807693887952776)
--(axis cs:76.679494,0.0770976863134233)
--(axis cs:76.499436,0.0832944191273871)
--(axis cs:76.319442,0.0837432440589176)
--(axis cs:76.139476,0.0904438663068859)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:78.057666933091,0.112403598994222)
--(axis cs:78.119481,0.119379902084283)
--(axis cs:78.29955,0.150256367141858)
--(axis cs:78.479451,0.151481416872469)
--(axis cs:78.659484,0.15045852327294)
--(axis cs:78.839484,0.153263603520713)
--(axis cs:79.01948,0.147578702673802)
--(axis cs:79.199495,0.145663138909619)
--(axis cs:79.379448,0.141057698469431)
--(axis cs:79.559489,0.135625080635059)
--(axis cs:79.739448,0.138818690090585)
--(axis cs:79.919493,0.120760403036313)
--(axis cs:80.099417,0.0895379924952635)
--(axis cs:80.279488,0.0902697573254663)
--(axis cs:80.459435,0.0884440597491565)
--(axis cs:80.639447,0.0785419675977669)
--(axis cs:80.819513,0.0790227639834617)
--(axis cs:80.999463,0.0823916079647833)
--(axis cs:81.0038591054592,0.0823292750476192)
--(axis cs:80.999463,0.0823231286087836)
--(axis cs:80.819513,0.078657347642137)
--(axis cs:80.639447,0.073646368347132)
--(axis cs:80.459435,0.072334358386036)
--(axis cs:80.279488,0.0857819654896581)
--(axis cs:80.099417,0.0893111341832956)
--(axis cs:79.919493,0.0914021335940943)
--(axis cs:79.739448,0.0980305754232809)
--(axis cs:79.559489,0.102677407268067)
--(axis cs:79.379448,0.106016051221486)
--(axis cs:79.199495,0.108878320855597)
--(axis cs:79.01948,0.116859101867018)
--(axis cs:78.839484,0.126480960340721)
--(axis cs:78.659484,0.132291299178644)
--(axis cs:78.479451,0.125341088227288)
--(axis cs:78.29955,0.119577118553045)
--(axis cs:78.119481,0.1146428025874)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:85.9736363170848,0.0842336304526375)
--(axis cs:86.039418,0.0852228869688225)
--(axis cs:86.219394,0.0808973279047359)
--(axis cs:86.399376,0.089215947753171)
--(axis cs:86.579403,0.0887188384612531)
--(axis cs:86.6214927524003,0.0887124045118219)
--(axis cs:86.579403,0.0881301800166236)
--(axis cs:86.399376,0.0829602620931228)
--(axis cs:86.219394,0.0800007758767987)
--(axis cs:86.039418,0.0829919700791393)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:98.1027492285827,0.0394873082260304)
--(axis cs:98.279327,0.0580245307753919)
--(axis cs:98.459375,0.0573246314287613)
--(axis cs:98.639311,0.0562957164894836)
--(axis cs:98.819315,0.0594796142972968)
--(axis cs:99.179294,0.054921484808969)
--(axis cs:99.359275,0.0620803016099618)
--(axis cs:99.539279,0.0635225613271666)
--(axis cs:100.079342,0.0615907409566745)
--(axis cs:100.259321,0.0603181399796743)
--(axis cs:100.439347,0.0610133638774004)
--(axis cs:100.61936,0.0430139775704529)
--(axis cs:100.799269,0.0479891199347426)
--(axis cs:100.979305,0.0530356427545278)
--(axis cs:101.159291,0.0548571779121705)
--(axis cs:101.339251,0.0576578270670906)
--(axis cs:101.519352,0.051018647982179)
--(axis cs:101.69928,0.0530331627018945)
--(axis cs:101.87931,0.0697630193131999)
--(axis cs:102.059266,0.0724537864362872)
--(axis cs:102.239274,0.0701201931466243)
--(axis cs:102.419245,0.0696077448802225)
--(axis cs:102.599261,0.0676467852812543)
--(axis cs:102.779312,0.0656158672399862)
--(axis cs:103.319266,0.0609298919963726)
--(axis cs:103.499293,0.0616515826646216)
--(axis cs:103.679266,0.0572850527931945)
--(axis cs:104.039271,0.0522254984946218)
--(axis cs:104.219254,0.0378994966367047)
--(axis cs:104.579315,0.033663682504307)
--(axis cs:104.759312,0.0363983386357058)
--(axis cs:104.939274,0.0372291881946712)
--(axis cs:105.119278,0.0381985672435271)
--(axis cs:105.299307,0.0364454366403827)
--(axis cs:105.479233,0.0372803671134312)
--(axis cs:105.659287,0.0351853361382976)
--(axis cs:106.019268,0.034718724107683)
--(axis cs:106.199273,0.0338837141736586)
--(axis cs:106.379316,0.0327332554500596)
--(axis cs:106.559281,0.0336262249089753)
--(axis cs:106.919271,0.0316868932920271)
--(axis cs:107.099257,0.027804046661355)
--(axis cs:107.279316,0.0297401101927059)
--(axis cs:107.459273,0.0274526680592798)
--(axis cs:107.639254,0.0267959227441694)
--(axis cs:107.999219,0.0284970132793014)
--(axis cs:108.179271,0.0537973366487233)
--(axis cs:108.359205,0.0951100340373288)
--(axis cs:108.539247,0.129121740992686)
--(axis cs:108.719231,0.171332843549413)
--(axis cs:108.899226,0.202354760439051)
--(axis cs:109.079257,0.238220825026476)
--(axis cs:109.259202,0.270486253623387)
--(axis cs:109.619194,0.274168930754328)
--(axis cs:110.159324,0.275632107627627)
--(axis cs:110.339212,0.276519183152421)
--(axis cs:110.519264,0.255623703065259)
--(axis cs:110.699167,0.220074933598504)
--(axis cs:110.87917,0.188037749492637)
--(axis cs:111.059192,0.148786791501246)
--(axis cs:111.23924,0.121341720772679)
--(axis cs:111.419217,0.091987649668623)
--(axis cs:111.77921,0.0575529560366523)
--(axis cs:111.959189,0.0578019928870288)
--(axis cs:112.139182,0.0588257173283379)
--(axis cs:112.319178,0.0575931229595732)
--(axis cs:112.499222,0.0573028854329348)
--(axis cs:112.679175,0.0594464197075523)
--(axis cs:112.859175,0.0622687608312273)
--(axis cs:113.039216,0.063835129370199)
--(axis cs:113.219174,0.0667880813426911)
--(axis cs:113.39917,0.0773517196053083)
--(axis cs:113.579196,0.0813233497949033)
--(axis cs:113.759198,0.0863196580499642)
--(axis cs:113.939171,0.0884585945649448)
--(axis cs:114.119147,0.0925920869643032)
--(axis cs:114.299147,0.0949358937647272)
--(axis cs:114.479204,0.102041165789462)
--(axis cs:114.659194,0.105761768574011)
--(axis cs:114.839207,0.114337256764713)
--(axis cs:115.01917,0.118508425380209)
--(axis cs:115.199154,0.111901963407059)
--(axis cs:115.379168,0.110688355200323)
--(axis cs:115.559265,0.109946479521862)
--(axis cs:115.739206,0.116415980472231)
--(axis cs:115.919222,0.125349603422097)
--(axis cs:116.099145,0.129685345630936)
--(axis cs:116.279197,0.155154992682242)
--(axis cs:116.45913,0.150600408834861)
--(axis cs:116.819153,0.146217502317378)
--(axis cs:116.99917,0.152143638047997)
--(axis cs:117.179176,0.152535013591371)
--(axis cs:117.3592,0.15652541137234)
--(axis cs:117.539167,0.16058569470073)
--(axis cs:117.719146,0.160835250697312)
--(axis cs:117.899141,0.159853336291486)
--(axis cs:118.079135,0.166571536686115)
--(axis cs:118.259188,0.155085930607018)
--(axis cs:118.439191,0.156925608504112)
--(axis cs:118.619137,0.15666591054347)
--(axis cs:118.799148,0.150756461164826)
--(axis cs:118.979168,0.150443372019274)
--(axis cs:119.159171,0.150207159057746)
--(axis cs:119.339161,0.152377221073817)
--(axis cs:119.519126,0.175348936441216)
--(axis cs:119.699178,0.17016986965387)
--(axis cs:119.879118,0.160024216044116)
--(axis cs:120.059138,0.138106343764114)
--(axis cs:120.239166,0.135478542089448)
--(axis cs:120.419155,0.131206725978608)
--(axis cs:120.599131,0.122991686132025)
--(axis cs:120.779104,0.122841808819251)
--(axis cs:120.959102,0.124397714034882)
--(axis cs:121.139166,0.115347679317034)
--(axis cs:121.319153,0.0857911114937623)
--(axis cs:121.499172,0.0785847379505722)
--(axis cs:121.679108,0.0729870328209693)
--(axis cs:121.859183,0.068984619971135)
--(axis cs:122.039138,0.0689929964714124)
--(axis cs:122.219093,0.0703796727946621)
--(axis cs:122.399113,0.0810686339940021)
--(axis cs:122.579089,0.0772559638869393)
--(axis cs:122.759161,0.0725575132641832)
--(axis cs:122.939137,0.0719578480086865)
--(axis cs:123.119127,0.0676277186448026)
--(axis cs:123.299121,0.0675647295880732)
--(axis cs:123.479096,0.0945018050189894)
--(axis cs:123.659105,0.0939825818824149)
--(axis cs:123.839119,0.0901979697704533)
--(axis cs:124.019128,0.088057621530387)
--(axis cs:124.199091,0.0778358313547426)
--(axis cs:124.37907,0.0906451038569435)
--(axis cs:124.559082,0.096809674518013)
--(axis cs:124.739128,0.0959922971558428)
--(axis cs:124.919112,0.101668762828801)
--(axis cs:125.099075,0.103248066981669)
--(axis cs:125.279088,0.0788708872316166)
--(axis cs:125.459078,0.0820395330793549)
--(axis cs:125.639106,0.0857243756454714)
--(axis cs:125.819043,0.0830810656013836)
--(axis cs:125.999145,0.0854512538372612)
--(axis cs:126.179114,0.0727724778499124)
--(axis cs:126.359075,0.0675087269336399)
--(axis cs:126.539052,0.0754767603364862)
--(axis cs:126.719087,0.0810242166994117)
--(axis cs:126.899074,0.0785040508655294)
--(axis cs:127.079085,0.0742881109110335)
--(axis cs:127.259148,0.0741374603251103)
--(axis cs:127.439101,0.0769889380242273)
--(axis cs:127.619102,0.0811311548449707)
--(axis cs:127.799077,0.0800644407772097)
--(axis cs:127.979046,0.0807756057644972)
--(axis cs:128.159039,0.0800877902997325)
--(axis cs:128.339051,0.0753160298526936)
--(axis cs:128.519149,0.0742294346878078)
--(axis cs:128.699095,0.0802117243057278)
--(axis cs:128.879049,0.0861515160078761)
--(axis cs:129.059099,0.0882357434821641)
--(axis cs:129.239118,0.0818845309941745)
--(axis cs:129.419081,0.0830497862466703)
--(axis cs:129.599032,0.0827274120800599)
--(axis cs:129.779067,0.0799115092333563)
--(axis cs:129.959039,0.0864744653818252)
--(axis cs:130.13912,0.0885242027235985)
--(axis cs:130.319043,0.0854439621642711)
--(axis cs:130.425676389054,0.0847846353956229)
--(axis cs:130.319043,0.0829997600220579)
--(axis cs:130.13912,0.0789789734282127)
--(axis cs:129.959039,0.0764124586728848)
--(axis cs:129.779067,0.0713701139133079)
--(axis cs:129.599032,0.069474853878455)
--(axis cs:129.419081,0.066772903715751)
--(axis cs:129.239118,0.0649792827265473)
--(axis cs:129.059099,0.0629982299451094)
--(axis cs:128.879049,0.061888493768547)
--(axis cs:128.699095,0.0638453233641103)
--(axis cs:128.519149,0.0671827745829773)
--(axis cs:128.339051,0.0708437591713557)
--(axis cs:128.159039,0.0702459003507466)
--(axis cs:127.979046,0.0686593968682647)
--(axis cs:127.799077,0.0652915856099986)
--(axis cs:127.619102,0.0640091690595495)
--(axis cs:127.439101,0.0602994888121204)
--(axis cs:127.259148,0.0592697961577163)
--(axis cs:127.079085,0.0597001611495558)
--(axis cs:126.899074,0.0600678189165561)
--(axis cs:126.719087,0.0579648317214291)
--(axis cs:126.539052,0.0500093724544003)
--(axis cs:126.359075,0.0440072102393479)
--(axis cs:126.179114,0.0497673506946315)
--(axis cs:125.999145,0.0521515005011958)
--(axis cs:125.819043,0.0508763810779986)
--(axis cs:125.639106,0.0527805328813419)
--(axis cs:125.459078,0.0528208851480265)
--(axis cs:125.279088,0.0512355051970798)
--(axis cs:125.099075,0.0504215781943397)
--(axis cs:124.919112,0.048950213544904)
--(axis cs:124.739128,0.0472799575547879)
--(axis cs:124.559082,0.0460324858763703)
--(axis cs:124.37907,0.0354268957703685)
--(axis cs:124.199091,0.0342592191691493)
--(axis cs:124.019128,0.0333975740621317)
--(axis cs:123.839119,0.0314166585925219)
--(axis cs:123.659105,0.0300107806350894)
--(axis cs:123.479096,0.0313497312352674)
--(axis cs:123.299121,0.0314231720465211)
--(axis cs:123.119127,0.0355230897597026)
--(axis cs:122.939137,0.0433679535228302)
--(axis cs:122.759161,0.0476459643742357)
--(axis cs:122.579089,0.0514731616615513)
--(axis cs:122.399113,0.0514395098184358)
--(axis cs:122.219093,0.0514453377196718)
--(axis cs:122.039138,0.0557562301017938)
--(axis cs:121.859183,0.0619033478703989)
--(axis cs:121.679108,0.0691085355367213)
--(axis cs:121.499172,0.0763427363115543)
--(axis cs:121.319153,0.082885239805498)
--(axis cs:121.139166,0.0867297081527704)
--(axis cs:120.959102,0.0927785872670132)
--(axis cs:120.779104,0.100658813349043)
--(axis cs:120.599131,0.107840521875678)
--(axis cs:120.419155,0.117445430042598)
--(axis cs:120.239166,0.121513163964248)
--(axis cs:120.059138,0.1226859298921)
--(axis cs:119.879118,0.124046169338107)
--(axis cs:119.699178,0.133263957520276)
--(axis cs:119.519126,0.138579702120238)
--(axis cs:119.339161,0.138290895471013)
--(axis cs:119.159171,0.13921633389772)
--(axis cs:118.979168,0.137820395876988)
--(axis cs:118.799148,0.138178579970008)
--(axis cs:118.619137,0.136897676651074)
--(axis cs:118.439191,0.136107247079515)
--(axis cs:118.259188,0.134097797434267)
--(axis cs:118.079135,0.128945198940014)
--(axis cs:117.899141,0.116087686542077)
--(axis cs:117.719146,0.112643422242107)
--(axis cs:117.539167,0.11140245306028)
--(axis cs:117.3592,0.109576935598716)
--(axis cs:117.179176,0.108463742408585)
--(axis cs:116.99917,0.105966489179775)
--(axis cs:116.819153,0.105667808467874)
--(axis cs:116.45913,0.105876945290915)
--(axis cs:116.279197,0.108065707768041)
--(axis cs:116.099145,0.109563689091116)
--(axis cs:115.919222,0.109529106946204)
--(axis cs:115.739206,0.103686371165856)
--(axis cs:115.559265,0.100929953573113)
--(axis cs:115.379168,0.0970791627611387)
--(axis cs:115.199154,0.0958082090208559)
--(axis cs:115.01917,0.0971368838227912)
--(axis cs:114.839207,0.0954970362220021)
--(axis cs:114.659194,0.0942079498513324)
--(axis cs:114.479204,0.092286394585803)
--(axis cs:114.299147,0.0909484426210209)
--(axis cs:114.119147,0.0906651803093785)
--(axis cs:113.939171,0.0872591712556566)
--(axis cs:113.759198,0.0820945364131004)
--(axis cs:113.579196,0.0770691528554872)
--(axis cs:113.39917,0.0692799934872824)
--(axis cs:113.219174,0.062485969036478)
--(axis cs:113.039216,0.0576798811159721)
--(axis cs:112.859175,0.0522505481589671)
--(axis cs:112.679175,0.0488251901371294)
--(axis cs:112.499222,0.0477918261922675)
--(axis cs:112.319178,0.0476897098637718)
--(axis cs:112.139182,0.0479716634641153)
--(axis cs:111.959189,0.049040401528252)
--(axis cs:111.77921,0.0539203381627835)
--(axis cs:111.419217,0.0545094561597314)
--(axis cs:111.23924,0.0536166453770672)
--(axis cs:111.059192,0.0524646737233738)
--(axis cs:110.87917,0.0522920692325106)
--(axis cs:110.699167,0.0503762521906476)
--(axis cs:110.519264,0.0468180597556088)
--(axis cs:110.339212,0.0426434927512075)
--(axis cs:110.159324,0.0382499814011369)
--(axis cs:109.619194,0.0351225757487677)
--(axis cs:109.259202,0.0303018908296019)
--(axis cs:109.079257,0.0306247735471094)
--(axis cs:108.899226,0.027296449626954)
--(axis cs:108.719231,0.026386897333199)
--(axis cs:108.539247,0.0274154767106739)
--(axis cs:108.359205,0.0256069801649607)
--(axis cs:108.179271,0.0249314612330507)
--(axis cs:107.999219,0.0234185700615453)
--(axis cs:107.639254,0.0242006384330477)
--(axis cs:107.459273,0.022966939033803)
--(axis cs:107.279316,0.0218140708053595)
--(axis cs:107.099257,0.0234668039938056)
--(axis cs:106.919271,0.0251075590398595)
--(axis cs:106.559281,0.0247150504397787)
--(axis cs:106.379316,0.022504269570013)
--(axis cs:106.199273,0.0259929546635922)
--(axis cs:106.019268,0.0273181368939861)
--(axis cs:105.659287,0.0302393410502203)
--(axis cs:105.479233,0.0291299471076078)
--(axis cs:105.299307,0.0293841043415858)
--(axis cs:105.119278,0.0296998738055463)
--(axis cs:104.939274,0.0285330872238932)
--(axis cs:104.759312,0.0295995597890035)
--(axis cs:104.579315,0.0328609063366214)
--(axis cs:104.219254,0.0352707795718561)
--(axis cs:104.039271,0.0330246311556326)
--(axis cs:103.679266,0.0316484142468456)
--(axis cs:103.499293,0.0301423452274164)
--(axis cs:103.319266,0.0324099068846332)
--(axis cs:102.779312,0.0391724852660511)
--(axis cs:102.599261,0.0431533386732957)
--(axis cs:102.419245,0.0445513661057766)
--(axis cs:102.239274,0.0459811357218907)
--(axis cs:102.059266,0.0438148458647093)
--(axis cs:101.87931,0.0408010079523433)
--(axis cs:101.69928,0.0410610794605828)
--(axis cs:101.519352,0.0390487254534899)
--(axis cs:101.339251,0.0373320481268881)
--(axis cs:101.159291,0.0414665094228982)
--(axis cs:100.979305,0.0343737698942219)
--(axis cs:100.799269,0.0317327920293337)
--(axis cs:100.61936,0.0292649121144795)
--(axis cs:100.439347,0.0253038042790074)
--(axis cs:100.259321,0.022828215245561)
--(axis cs:100.079342,0.0240975296842486)
--(axis cs:99.539279,0.0258123747242654)
--(axis cs:99.359275,0.0289862436112052)
--(axis cs:99.179294,0.0323801818395064)
--(axis cs:98.819315,0.0314021783952978)
--(axis cs:98.639311,0.0376748796631892)
--(axis cs:98.459375,0.0374587057962593)
--(axis cs:98.279327,0.038848738901165)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:131.085063885198,0.0927018325414902)
--(axis cs:131.219088,0.101080202906569)
--(axis cs:131.39906,0.106931936541865)
--(axis cs:131.579054,0.102677619254134)
--(axis cs:131.759067,0.11203424326533)
--(axis cs:131.939052,0.109249955492789)
--(axis cs:132.119039,0.103868317609369)
--(axis cs:132.299126,0.103211795826816)
--(axis cs:132.47905,0.0944837661558113)
--(axis cs:132.659055,0.0911698021334151)
--(axis cs:132.839042,0.0863153257217353)
--(axis cs:133.01903,0.0692448074003069)
--(axis cs:133.199085,0.0616198697846372)
--(axis cs:133.379053,0.0623942756068122)
--(axis cs:133.519583755634,0.0465986037574339)
--(axis cs:133.379053,0.0475371715253834)
--(axis cs:133.199085,0.0512837042986805)
--(axis cs:133.01903,0.0577780699897261)
--(axis cs:132.839042,0.0640276603808436)
--(axis cs:132.659055,0.0698981155660542)
--(axis cs:132.47905,0.0745780392131154)
--(axis cs:132.299126,0.0794965041683802)
--(axis cs:132.119039,0.0776639889422757)
--(axis cs:131.939052,0.0744821186533476)
--(axis cs:131.759067,0.0761444776651724)
--(axis cs:131.579054,0.0861521206529215)
--(axis cs:131.39906,0.0904108725320691)
--(axis cs:131.219088,0.0923113531193085)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:133.764841829468,0.0372110979071625)
--(axis cs:133.919066,0.035822234310874)
--(axis cs:134.098974,0.0308105502675198)
--(axis cs:134.279046,0.0325492255006111)
--(axis cs:134.459008,0.0348115912735656)
--(axis cs:134.63902,0.0331679285221566)
--(axis cs:134.818981,0.0317680710680274)
--(axis cs:134.999044,0.0299452881678789)
--(axis cs:135.179001,0.0311631915590908)
--(axis cs:135.359085,0.0294320775661831)
--(axis cs:135.538978,0.0321337293603454)
--(axis cs:135.718962,0.0350552414602715)
--(axis cs:135.899014,0.0335181142930216)
--(axis cs:136.079013,0.0317170956419251)
--(axis cs:136.259029,0.0267910694092026)
--(axis cs:136.439006,0.028893028243171)
--(axis cs:136.618982,0.0292832161069401)
--(axis cs:136.798996,0.0313253167899783)
--(axis cs:136.978957,0.0311278513665017)
--(axis cs:137.158978,0.0314952084025821)
--(axis cs:137.338975,0.0309659162390606)
--(axis cs:137.51896,0.0301162192079813)
--(axis cs:137.699006,0.0349480329104691)
--(axis cs:137.760905702953,0.0356172554477759)
--(axis cs:137.699006,0.0339406813104016)
--(axis cs:137.51896,0.0299838400281129)
--(axis cs:137.338975,0.0290814103518644)
--(axis cs:137.158978,0.0286981838698633)
--(axis cs:136.978957,0.0265487706400185)
--(axis cs:136.798996,0.0242957192679038)
--(axis cs:136.618982,0.0227399269966955)
--(axis cs:136.439006,0.0218092125032577)
--(axis cs:136.259029,0.020858080029581)
--(axis cs:136.079013,0.0213416323256748)
--(axis cs:135.899014,0.0208487865327059)
--(axis cs:135.718962,0.0212420119583006)
--(axis cs:135.538978,0.0195796996476833)
--(axis cs:135.359085,0.0196787101304381)
--(axis cs:135.179001,0.0197078920487309)
--(axis cs:134.999044,0.0201909065240205)
--(axis cs:134.818981,0.0209265519841744)
--(axis cs:134.63902,0.0211694427048816)
--(axis cs:134.459008,0.0224871225042884)
--(axis cs:134.279046,0.0227175614799911)
--(axis cs:134.098974,0.0220113003040729)
--(axis cs:133.919066,0.0265087745467498)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:141.428666411248,0.0655148851742314)
--(axis cs:141.47901,0.0665942368804627)
--(axis cs:141.658966,0.0674534997371354)
--(axis cs:141.83903,0.0737008408734438)
--(axis cs:142.018935,0.0799206043725494)
--(axis cs:142.198988,0.078241215758935)
--(axis cs:142.378904,0.0754407906879257)
--(axis cs:142.558935,0.0790047570110163)
--(axis cs:142.738946,0.094747244426294)
--(axis cs:142.91898,0.094891495357492)
--(axis cs:143.098972,0.0949289695590013)
--(axis cs:143.278981,0.0906342665603763)
--(axis cs:143.45892,0.0878672145749376)
--(axis cs:143.638903,0.0842188049392815)
--(axis cs:143.819029,0.0816425660944821)
--(axis cs:143.998967,0.0841735521190961)
--(axis cs:144.178912,0.0853219627767449)
--(axis cs:144.35893,0.0809836707469537)
--(axis cs:144.448722889684,0.0733522715457331)
--(axis cs:144.35893,0.07365659729743)
--(axis cs:144.178912,0.0724430676845751)
--(axis cs:143.998967,0.0715595234384815)
--(axis cs:143.819029,0.0687407655499245)
--(axis cs:143.638903,0.0681790872225958)
--(axis cs:143.45892,0.0689529991593367)
--(axis cs:143.278981,0.0690362209451715)
--(axis cs:143.098972,0.0699384646956085)
--(axis cs:142.91898,0.069964783870126)
--(axis cs:142.738946,0.0708175165688416)
--(axis cs:142.558935,0.0702453134641778)
--(axis cs:142.378904,0.071767931118567)
--(axis cs:142.198988,0.0708563403839037)
--(axis cs:142.018935,0.0704934307116008)
--(axis cs:141.83903,0.0673392370526917)
--(axis cs:141.658966,0.0656565788101972)
--(axis cs:141.47901,0.0655331844451063)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:149.114751555236,0.125971062166983)
--(axis cs:149.218912,0.131823132276547)
--(axis cs:149.398931,0.175145673253245)
--(axis cs:149.578904,0.267658349020506)
--(axis cs:149.758863,0.33560853772497)
--(axis cs:149.938882,0.380847731880176)
--(axis cs:150.118873,0.458831775671527)
--(axis cs:150.298878,0.460010678649986)
--(axis cs:150.478931,0.460640833401959)
--(axis cs:150.658896,0.471761715158958)
--(axis cs:150.838874,0.486500358347242)
--(axis cs:151.018868,0.48762480786319)
--(axis cs:151.198847,0.446629855505541)
--(axis cs:151.378909,0.350103622008344)
--(axis cs:151.558866,0.310744728009616)
--(axis cs:151.73883,0.250188168844354)
--(axis cs:151.918854,0.176852472976521)
--(axis cs:152.098939,0.172132626666348)
--(axis cs:152.278912,0.164831357564865)
--(axis cs:152.458837,0.160999142953259)
--(axis cs:152.63885,0.166142697983434)
--(axis cs:152.818879,0.167696063780614)
--(axis cs:152.998914,0.163321826714872)
--(axis cs:153.178887,0.15678776107263)
--(axis cs:153.274559559038,0.140881857129487)
--(axis cs:153.178887,0.139316214984861)
--(axis cs:152.998914,0.139274854174546)
--(axis cs:152.818879,0.137053513596651)
--(axis cs:152.63885,0.146163452088776)
--(axis cs:152.458837,0.155484218703411)
--(axis cs:152.278912,0.155177457439477)
--(axis cs:152.098939,0.157112162882979)
--(axis cs:151.918854,0.157540708456571)
--(axis cs:151.73883,0.155660697373075)
--(axis cs:151.558866,0.155812304899241)
--(axis cs:151.378909,0.154205471184196)
--(axis cs:151.198847,0.156849570441689)
--(axis cs:151.018868,0.149831018814368)
--(axis cs:150.838874,0.135752871801416)
--(axis cs:150.658896,0.12083567624062)
--(axis cs:150.478931,0.111788160336333)
--(axis cs:150.298878,0.115043292463341)
--(axis cs:150.118873,0.117265700277665)
--(axis cs:149.938882,0.119429637163299)
--(axis cs:149.758863,0.122616964592196)
--(axis cs:149.578904,0.125857588500637)
--(axis cs:149.398931,0.124652878051402)
--(axis cs:149.218912,0.126672467442045)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:153.404081186639,0.141878044413442)
--(axis cs:153.538835,0.186567330978938)
--(axis cs:153.718888,0.20616926307032)
--(axis cs:153.89887,0.211716826939119)
--(axis cs:154.078919,0.205724373744107)
--(axis cs:154.258813,0.201487033832595)
--(axis cs:154.438841,0.179310114449227)
--(axis cs:154.618865,0.209245227681163)
--(axis cs:154.798916,0.211007719911157)
--(axis cs:154.978867,0.256566722634913)
--(axis cs:155.160468,0.309466111091546)
--(axis cs:155.338864,0.309944059976638)
--(axis cs:155.518816,0.332996490147917)
--(axis cs:155.698852,0.372621544834859)
--(axis cs:155.878868,0.420868610101615)
--(axis cs:156.058828,0.462173232917268)
--(axis cs:156.238841,0.533875959199954)
--(axis cs:156.418795,0.539893418842407)
--(axis cs:156.598803,0.582365114857056)
--(axis cs:156.7788,0.584639682397649)
--(axis cs:156.958783,0.535937285189711)
--(axis cs:157.138807,0.484587087419273)
--(axis cs:157.318817,0.434087985410961)
--(axis cs:157.498855,0.442910339730884)
--(axis cs:157.678797,0.452945896680431)
--(axis cs:157.858791,0.468778873080063)
--(axis cs:158.03881,0.454900770084833)
--(axis cs:158.218805,0.456678528967474)
--(axis cs:158.398894,0.467532105604897)
--(axis cs:158.578846,0.46498067840157)
--(axis cs:158.758803,0.52382095452038)
--(axis cs:158.938875,0.526984309618015)
--(axis cs:159.118845,0.534037841073509)
--(axis cs:159.298803,0.491966136836054)
--(axis cs:159.478766,0.446721902180432)
--(axis cs:159.658795,0.399996890148309)
--(axis cs:159.838779,0.35271142747592)
--(axis cs:160.018773,0.310980636260298)
--(axis cs:160.198765,0.270858388529336)
--(axis cs:160.378768,0.28706862608904)
--(axis cs:160.558835,0.274835756904044)
--(axis cs:160.738749,0.314569077709204)
--(axis cs:160.918735,0.391097523580018)
--(axis cs:161.098792,0.427860508657997)
--(axis cs:161.278731,0.415473972646816)
--(axis cs:161.45881,0.407786888403492)
--(axis cs:161.638794,0.401654134183737)
--(axis cs:161.818833,0.394086957940112)
--(axis cs:161.99877,0.387676118354287)
--(axis cs:162.178743,0.337944174512163)
--(axis cs:162.358755,0.296252834443937)
--(axis cs:162.538768,0.253199604161449)
--(axis cs:162.718756,0.165538194395416)
--(axis cs:162.784172349917,0.143307847247862)
--(axis cs:162.718756,0.145062072004784)
--(axis cs:162.538768,0.15216273927742)
--(axis cs:162.358755,0.161385640662919)
--(axis cs:162.178743,0.165820633053397)
--(axis cs:161.99877,0.165643928956763)
--(axis cs:161.818833,0.164304951659812)
--(axis cs:161.638794,0.15393425381881)
--(axis cs:161.45881,0.162388696310938)
--(axis cs:161.278731,0.16637089229124)
--(axis cs:161.098792,0.167888639330562)
--(axis cs:160.918735,0.171048694408095)
--(axis cs:160.738749,0.169455037417439)
--(axis cs:160.558835,0.169207113898394)
--(axis cs:160.378768,0.169627307957967)
--(axis cs:160.198765,0.170331593999163)
--(axis cs:160.018773,0.173823190797122)
--(axis cs:159.838779,0.176286364096943)
--(axis cs:159.658795,0.16270479451858)
--(axis cs:159.478766,0.152869193766992)
--(axis cs:159.298803,0.152402217186247)
--(axis cs:159.118845,0.152778759716037)
--(axis cs:158.938875,0.15916842631037)
--(axis cs:158.758803,0.167271865974186)
--(axis cs:158.578846,0.173520864269772)
--(axis cs:158.398894,0.177580476781458)
--(axis cs:158.218805,0.183077087655409)
--(axis cs:158.03881,0.189091352769828)
--(axis cs:157.858791,0.195263283408817)
--(axis cs:157.678797,0.198247224911091)
--(axis cs:157.498855,0.19669744479936)
--(axis cs:157.318817,0.186765013594625)
--(axis cs:157.138807,0.18256631586011)
--(axis cs:156.958783,0.173617253050472)
--(axis cs:156.7788,0.168087545584623)
--(axis cs:156.598803,0.1685948192537)
--(axis cs:156.418795,0.160430587277656)
--(axis cs:156.238841,0.157687306121373)
--(axis cs:156.058828,0.150979561604888)
--(axis cs:155.878868,0.141706339454731)
--(axis cs:155.698852,0.136031249113205)
--(axis cs:155.518816,0.127480521133907)
--(axis cs:155.338864,0.117727764625107)
--(axis cs:155.160468,0.111153425653506)
--(axis cs:154.978867,0.111461636092857)
--(axis cs:154.798916,0.102500406193325)
--(axis cs:154.618865,0.109969517673086)
--(axis cs:154.438841,0.109239626110824)
--(axis cs:154.258813,0.110697485686059)
--(axis cs:154.078919,0.120679503493963)
--(axis cs:153.89887,0.124541334051308)
--(axis cs:153.718888,0.135262254390505)
--(axis cs:153.538835,0.140737837557435)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:163.437810235011,0.121291341556618)
--(axis cs:163.438777,0.121383760733867)
--(axis cs:163.618745,0.1260546538393)
--(axis cs:163.798739,0.136579672479488)
--(axis cs:163.978749,0.137705747003531)
--(axis cs:164.158759,0.130216278759545)
--(axis cs:164.338746,0.140721420090483)
--(axis cs:164.51874,0.164051253866852)
--(axis cs:164.698705,0.190982540677968)
--(axis cs:164.878712,0.188799099829826)
--(axis cs:165.058753,0.192999189174211)
--(axis cs:165.238772,0.184038018965922)
--(axis cs:165.418736,0.173510986293826)
--(axis cs:165.512736658566,0.165701942388237)
--(axis cs:165.418736,0.149378823434826)
--(axis cs:165.238772,0.152782345467126)
--(axis cs:165.058753,0.157538591461519)
--(axis cs:164.878712,0.157762446966136)
--(axis cs:164.698705,0.158344195139813)
--(axis cs:164.51874,0.141411874001664)
--(axis cs:164.338746,0.122957865517319)
--(axis cs:164.158759,0.104886065110979)
--(axis cs:163.978749,0.107275347862322)
--(axis cs:163.798739,0.114095209782987)
--(axis cs:163.618745,0.113596054894393)
--(axis cs:163.438777,0.121265679144036)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:168.037102089882,0.146256288097515)
--(axis cs:168.118707,0.14855430258733)
--(axis cs:168.2987,0.152572695478346)
--(axis cs:168.47872,0.152373982976612)
--(axis cs:168.658757,0.153071930614452)
--(axis cs:168.83869,0.162365489035503)
--(axis cs:169.018727,0.163062664790543)
--(axis cs:169.198711,0.162442236414034)
--(axis cs:169.378771,0.164777744849958)
--(axis cs:169.558695,0.152328532119839)
--(axis cs:169.738691,0.136496242959379)
--(axis cs:169.918673,0.119681133013022)
--(axis cs:170.098664,0.115789628915743)
--(axis cs:170.278706,0.0959281693421378)
--(axis cs:170.458711,0.124471857134569)
--(axis cs:170.638693,0.113932594226398)
--(axis cs:170.818712,0.120381289337807)
--(axis cs:170.998653,0.128938732425406)
--(axis cs:171.178664,0.129806574370343)
--(axis cs:171.358691,0.12553180339019)
--(axis cs:171.538651,0.166052854109295)
--(axis cs:171.718677,0.171876617862319)
--(axis cs:171.898664,0.178247053783274)
--(axis cs:172.078668,0.1848068981565)
--(axis cs:172.258718,0.165416798604048)
--(axis cs:172.438625,0.168068980572184)
--(axis cs:172.618676,0.175677161920836)
--(axis cs:172.798679,0.165707501262677)
--(axis cs:172.978696,0.165167015034275)
--(axis cs:173.158691,0.165872431455442)
--(axis cs:173.338686,0.13271568880781)
--(axis cs:173.518654,0.133116571211206)
--(axis cs:173.698706,0.126811021057861)
--(axis cs:173.878611,0.139469501615386)
--(axis cs:174.058621,0.142291620186989)
--(axis cs:174.238695,0.137773724332612)
--(axis cs:174.41865,0.125058417539058)
--(axis cs:174.598639,0.13747405151664)
--(axis cs:174.778635,0.138342291788954)
--(axis cs:174.958686,0.135179810729656)
--(axis cs:175.138677,0.12860644607297)
--(axis cs:175.318652,0.132253602146939)
--(axis cs:175.49862,0.13258468007972)
--(axis cs:175.678646,0.113663925541218)
--(axis cs:175.858647,0.110082745330263)
--(axis cs:176.038628,0.111853172948439)
--(axis cs:176.218645,0.116895325515051)
--(axis cs:176.398619,0.115287992765206)
--(axis cs:176.578651,0.119772193090231)
--(axis cs:176.758643,0.138082860728407)
--(axis cs:176.938618,0.19852698696434)
--(axis cs:177.118596,0.254955655485463)
--(axis cs:177.29863,0.319185066050259)
--(axis cs:177.478648,0.386969827634809)
--(axis cs:177.658689,0.450158936970781)
--(axis cs:177.838612,0.514471508316936)
--(axis cs:178.018662,0.541135532166572)
--(axis cs:178.198576,0.550026672627169)
--(axis cs:178.378619,0.550942473983653)
--(axis cs:178.558678,0.542507647717135)
--(axis cs:178.738647,0.481568119883379)
--(axis cs:178.91865,0.429683661099256)
--(axis cs:179.098622,0.374245647477205)
--(axis cs:179.278663,0.318141553819063)
--(axis cs:179.458648,0.283842990072677)
--(axis cs:179.638599,0.232371497986763)
--(axis cs:179.818608,0.194126839668517)
--(axis cs:179.998681,0.180184802434614)
--(axis cs:180.178623,0.173796800133992)
--(axis cs:180.35863,0.165472498168631)
--(axis cs:180.53861,0.160675870871165)
--(axis cs:180.718681,0.151976091506651)
--(axis cs:180.898614,0.141321401306323)
--(axis cs:181.078616,0.133791177821809)
--(axis cs:181.258612,0.103748579971096)
--(axis cs:181.438595,0.0866868365244043)
--(axis cs:181.618554,0.0852827817154841)
--(axis cs:181.798671,0.0871966367235608)
--(axis cs:181.9786,0.0819785452382693)
--(axis cs:182.158594,0.0801964850737139)
--(axis cs:182.338607,0.0851755033015217)
--(axis cs:182.518622,0.0866982123078023)
--(axis cs:182.698587,0.0891443039058084)
--(axis cs:182.878581,0.087911270467543)
--(axis cs:183.058638,0.0803739577466952)
--(axis cs:183.23867,0.0823167710754823)
--(axis cs:183.418651,0.0841349758858323)
--(axis cs:183.598549,0.0799771491397398)
--(axis cs:183.778521,0.0833333438603729)
--(axis cs:183.95856,0.0848946628273732)
--(axis cs:184.138546,0.0830305006645263)
--(axis cs:184.318564,0.0829745823084945)
--(axis cs:184.498584,0.0776809602145904)
--(axis cs:184.678525,0.0820810896042619)
--(axis cs:184.858566,0.0881916578180061)
--(axis cs:184.858566,0.0881916578180061)
--(axis cs:184.858566,0.0554360479237957)
--(axis cs:184.678525,0.0557910590801952)
--(axis cs:184.498584,0.0571078008495206)
--(axis cs:184.318564,0.0567885638549846)
--(axis cs:184.138546,0.0560263391457381)
--(axis cs:183.95856,0.0567094771805403)
--(axis cs:183.778521,0.0568422279966512)
--(axis cs:183.598549,0.0595826317754561)
--(axis cs:183.418651,0.0592177428727088)
--(axis cs:183.23867,0.0568335583687217)
--(axis cs:183.058638,0.0570931429159287)
--(axis cs:182.878581,0.0575883515905253)
--(axis cs:182.698587,0.0566470218846316)
--(axis cs:182.518622,0.0573685050601664)
--(axis cs:182.338607,0.0584542051825243)
--(axis cs:182.158594,0.0581720256706236)
--(axis cs:181.9786,0.0582435965198723)
--(axis cs:181.798671,0.0582058752621024)
--(axis cs:181.618554,0.056620082773675)
--(axis cs:181.438595,0.0602338471842129)
--(axis cs:181.258612,0.0566647927580102)
--(axis cs:181.078616,0.0524569093854706)
--(axis cs:180.898614,0.0488184388318175)
--(axis cs:180.718681,0.0462166742986343)
--(axis cs:180.53861,0.0431006711946592)
--(axis cs:180.35863,0.0474141435881338)
--(axis cs:180.178623,0.0460136411401988)
--(axis cs:179.998681,0.0402672620442592)
--(axis cs:179.818608,0.0382658606974931)
--(axis cs:179.638599,0.031921389021592)
--(axis cs:179.458648,0.0334985220995614)
--(axis cs:179.278663,0.0385381129130796)
--(axis cs:179.098622,0.0434894247680397)
--(axis cs:178.91865,0.0485832024391724)
--(axis cs:178.738647,0.0483597034449048)
--(axis cs:178.558678,0.0418888590419744)
--(axis cs:178.378619,0.042669160036159)
--(axis cs:178.198576,0.0491088359368141)
--(axis cs:178.018662,0.0531621842292931)
--(axis cs:177.838612,0.0553162154371673)
--(axis cs:177.658689,0.0533977960416175)
--(axis cs:177.478648,0.0485520787490956)
--(axis cs:177.29863,0.0460561703518754)
--(axis cs:177.118596,0.0462957311297273)
--(axis cs:176.938618,0.0529100720774809)
--(axis cs:176.758643,0.0563439580542296)
--(axis cs:176.578651,0.0543363709167776)
--(axis cs:176.398619,0.0502550775704845)
--(axis cs:176.218645,0.0484537511003238)
--(axis cs:176.038628,0.0514275832493504)
--(axis cs:175.858647,0.0526863942349372)
--(axis cs:175.678646,0.052629270141592)
--(axis cs:175.49862,0.0502579098339083)
--(axis cs:175.318652,0.0449842152178678)
--(axis cs:175.138677,0.0404166661208356)
--(axis cs:174.958686,0.0417940041947481)
--(axis cs:174.778635,0.0433368488232532)
--(axis cs:174.598639,0.0498233759456222)
--(axis cs:174.41865,0.0501320274541152)
--(axis cs:174.238695,0.048353045226655)
--(axis cs:174.058621,0.0469693577076385)
--(axis cs:173.878611,0.0473284125481307)
--(axis cs:173.698706,0.0470081377165351)
--(axis cs:173.518654,0.0468864382217046)
--(axis cs:173.338686,0.04567623902281)
--(axis cs:173.158691,0.0413228136754911)
--(axis cs:172.978696,0.0466193291545525)
--(axis cs:172.798679,0.0448761277324781)
--(axis cs:172.618676,0.0500795141910716)
--(axis cs:172.438625,0.0551239706515997)
--(axis cs:172.258718,0.0595843553186719)
--(axis cs:172.078668,0.0612553434095029)
--(axis cs:171.898664,0.0764067524980858)
--(axis cs:171.718677,0.0795683607836002)
--(axis cs:171.538651,0.0831039621494394)
--(axis cs:171.358691,0.0819601207883205)
--(axis cs:171.178664,0.0724931803426848)
--(axis cs:170.998653,0.0694900315394669)
--(axis cs:170.818712,0.0613561901889216)
--(axis cs:170.638693,0.0604819640054468)
--(axis cs:170.458711,0.0638824965385304)
--(axis cs:170.278706,0.0668408632962879)
--(axis cs:170.098664,0.0730760272546218)
--(axis cs:169.918673,0.0680218937916124)
--(axis cs:169.738691,0.0787451881588955)
--(axis cs:169.558695,0.1006193197172)
--(axis cs:169.378771,0.123033363020279)
--(axis cs:169.198711,0.127949031915309)
--(axis cs:169.018727,0.133330979197671)
--(axis cs:168.83869,0.136584679642262)
--(axis cs:168.658757,0.129563530059228)
--(axis cs:168.47872,0.124880778421676)
--(axis cs:168.2987,0.11639136299532)
--(axis cs:168.118707,0.140796154011593)
--cycle;

\path [fill=red]
(axis cs:1.61997,0.0862721296082546)
--(axis cs:1.61997,0.0862721296082546)
--(axis cs:1.63615858383606,0.0916948518107208)
--(axis cs:1.61997,0.0916569258198251)
--cycle;
\path [fill=red]
(axis cs:17.3708133687595,0.0541486631436588)
--(axis cs:17.459865,0.0518648130846968)
--(axis cs:17.639877,0.0456103467578079)
--(axis cs:17.819889,0.0428230240350346)
--(axis cs:17.999965,0.0475196964615102)
--(axis cs:18.179871,0.0538281671965205)
--(axis cs:18.359835,0.0561907895378342)
--(axis cs:18.539864,0.0573307455329018)
--(axis cs:18.719907,0.0576063334312591)
--(axis cs:18.899856,0.0584453776412829)
--(axis cs:19.0463140394418,0.0605732128430971)
--(axis cs:18.899856,0.0608982878872649)
--(axis cs:18.719907,0.0615988785529315)
--(axis cs:18.539864,0.0607065052047607)
--(axis cs:18.359835,0.0617001540210856)
--(axis cs:18.179871,0.0598165051338372)
--(axis cs:17.999965,0.0573055789192366)
--(axis cs:17.819889,0.0552276641858978)
--(axis cs:17.639877,0.053569557578597)
--(axis cs:17.459865,0.0537953264613445)
--cycle;
\path [fill=red]
(axis cs:19.2076116211343,0.0603596684920921)
--(axis cs:19.259819,0.0600734731091249)
--(axis cs:19.3889488733546,0.061470117229953)
--(axis cs:19.259819,0.0603028151155526)
--cycle;
\path [fill=red]
(axis cs:19.9169766831657,0.0634684007609635)
--(axis cs:19.979827,0.0623184545270574)
--(axis cs:20.0442296746491,0.0628784953572983)
--(axis cs:19.979827,0.0631171973690973)
--cycle;
\path [fill=red]
(axis cs:21.797244465187,0.0700886691230371)
--(axis cs:21.959841,0.0709731929994138)
--(axis cs:22.139818,0.0678477743566603)
--(axis cs:22.319869,0.0611268736553144)
--(axis cs:22.499901,0.0592239039570848)
--(axis cs:22.679812,0.0593484318183635)
--(axis cs:22.85983,0.062589464788342)
--(axis cs:23.040264,0.0633659151846169)
--(axis cs:23.219919,0.0632291623923541)
--(axis cs:23.399982,0.0624161806551877)
--(axis cs:23.579839,0.0620662923899321)
--(axis cs:23.759876,0.0604327045103457)
--(axis cs:23.939824,0.0615106383089359)
--(axis cs:24.119893,0.0657002634296003)
--(axis cs:24.299875,0.0661912352391736)
--(axis cs:24.479811,0.0662227481540588)
--(axis cs:24.659805,0.067816237771669)
--(axis cs:24.839812,0.0713956785285285)
--(axis cs:25.019818,0.0728056719818757)
--(axis cs:25.199815,0.0712057320964546)
--(axis cs:25.379853,0.0692885798218826)
--(axis cs:25.559814,0.0663560712075813)
--(axis cs:25.739808,0.0671808035452861)
--(axis cs:25.919845,0.065791517657366)
--(axis cs:26.099837,0.0691750749807314)
--(axis cs:26.279804,0.0745618082834164)
--(axis cs:26.459805,0.080549591972169)
--(axis cs:26.639785,0.0788056927589805)
--(axis cs:26.819857,0.0795704817373541)
--(axis cs:26.999824,0.0811701162912807)
--(axis cs:27.17982,0.0838689956454509)
--(axis cs:27.3044425873827,0.0859273501695824)
--(axis cs:27.17982,0.0859364295106864)
--(axis cs:26.999824,0.0848801634291247)
--(axis cs:26.819857,0.0840425868600892)
--(axis cs:26.639785,0.0842338816574875)
--(axis cs:26.459805,0.0841842322310141)
--(axis cs:26.279804,0.0826741567854931)
--(axis cs:26.099837,0.0804768971044686)
--(axis cs:25.919845,0.077713490704962)
--(axis cs:25.739808,0.0763270424652044)
--(axis cs:25.559814,0.0758566240864125)
--(axis cs:25.379853,0.0751800241192756)
--(axis cs:25.199815,0.0751603353260946)
--(axis cs:25.019818,0.0738799138930018)
--(axis cs:24.839812,0.0736857937331753)
--(axis cs:24.659805,0.0715886517635329)
--(axis cs:24.479811,0.07092153717577)
--(axis cs:24.299875,0.0698127684949314)
--(axis cs:24.119893,0.0686115129854452)
--(axis cs:23.939824,0.0672639536560991)
--(axis cs:23.759876,0.0656322698665776)
--(axis cs:23.579839,0.066971937551762)
--(axis cs:23.399982,0.0675271233819851)
--(axis cs:23.219919,0.069127142891515)
--(axis cs:23.040264,0.0686007423111552)
--(axis cs:22.85983,0.0679949672283331)
--(axis cs:22.679812,0.0679647880743401)
--(axis cs:22.499901,0.0682131733225726)
--(axis cs:22.319869,0.0681529022975817)
--(axis cs:22.139818,0.0708631175790212)
--(axis cs:21.959841,0.0723380659505472)
--cycle;
\path [fill=red]
(axis cs:28.1775224678662,0.0858322089542708)
--(axis cs:28.259806,0.0845263244163699)
--(axis cs:28.439788,0.0849177498258381)
--(axis cs:28.619857,0.0858024649770198)
--(axis cs:28.799824,0.0855760752481134)
--(axis cs:28.97979,0.0870524284167579)
--(axis cs:29.1404142997195,0.0890460104995891)
--(axis cs:28.97979,0.0878805618347703)
--(axis cs:28.799824,0.0877313261015628)
--(axis cs:28.619857,0.0881744945873522)
--(axis cs:28.439788,0.0874561044066005)
--(axis cs:28.259806,0.0869713651566118)
--cycle;
\path [fill=red]
(axis cs:29.1843784758742,0.0891354277463253)
--(axis cs:29.339804,0.0881805446031162)
--(axis cs:29.4303460482623,0.0886392690840502)
--(axis cs:29.339804,0.0888119920356064)
--cycle;
\path [fill=red]
(axis cs:29.5671110884436,0.0881394409415957)
--(axis cs:29.699866,0.0854628042197759)
--(axis cs:29.87978,0.0803419282234923)
--(axis cs:30.059785,0.0805899340226505)
--(axis cs:30.239805,0.0837013968409988)
--(axis cs:30.419768,0.08458735698598)
--(axis cs:30.599872,0.0908445805901573)
--(axis cs:30.779786,0.0839511292411917)
--(axis cs:30.959788,0.0814390175997144)
--(axis cs:31.139784,0.0797234524217253)
--(axis cs:31.319831,0.0793576689055811)
--(axis cs:31.49982,0.0806905340365871)
--(axis cs:31.679799,0.0788247967416062)
--(axis cs:31.859785,0.0796192596619043)
--(axis cs:32.03981,0.0744089727500152)
--(axis cs:32.219791,0.0778726766811883)
--(axis cs:32.399793,0.0783715346753463)
--(axis cs:32.579754,0.0881077795047001)
--(axis cs:32.759734,0.0920567008706271)
--(axis cs:32.939784,0.0958202018095271)
--(axis cs:33.119797,0.0942810842074323)
--(axis cs:33.299815,0.0980119351393666)
--(axis cs:33.3732140899075,0.100975127352086)
--(axis cs:33.299815,0.100426361450308)
--(axis cs:33.119797,0.100975120472536)
--(axis cs:32.939784,0.100960724961289)
--(axis cs:32.759734,0.101183554335796)
--(axis cs:32.579754,0.0982096938742642)
--(axis cs:32.399793,0.0956415733538177)
--(axis cs:32.219791,0.0957422808396219)
--(axis cs:32.03981,0.0950288920924772)
--(axis cs:31.859785,0.0947228290735408)
--(axis cs:31.679799,0.0939461468843718)
--(axis cs:31.49982,0.0942886793078797)
--(axis cs:31.319831,0.0936938270898415)
--(axis cs:31.139784,0.0938943050927557)
--(axis cs:30.959788,0.0927171128497381)
--(axis cs:30.779786,0.0922367045030413)
--(axis cs:30.599872,0.0912071930110893)
--(axis cs:30.419768,0.0862968688875605)
--(axis cs:30.239805,0.0844052496140952)
--(axis cs:30.059785,0.0828168334489284)
--(axis cs:29.87978,0.0845137856960668)
--(axis cs:29.699866,0.0872152771952414)
--cycle;
\path [fill=red]
(axis cs:35.0369058666284,0.108688805157426)
--(axis cs:35.099804,0.106700196899308)
--(axis cs:35.279725,0.101525292756917)
--(axis cs:35.459765,0.100611924977827)
--(axis cs:35.63978,0.0969932351252503)
--(axis cs:35.819791,0.0950226963723351)
--(axis cs:35.999749,0.0934679007650361)
--(axis cs:36.179726,0.0904293499970434)
--(axis cs:36.359725,0.0923590428938088)
--(axis cs:36.539737,0.0950335076774118)
--(axis cs:36.719813,0.0953211859103394)
--(axis cs:36.899771,0.0959721645977156)
--(axis cs:37.079731,0.0945732443589909)
--(axis cs:37.259709,0.0978068283042441)
--(axis cs:37.439765,0.0935707371053446)
--(axis cs:37.619765,0.0925157459673708)
--(axis cs:37.799814,0.0974771402741956)
--(axis cs:37.979726,0.101174868445136)
--(axis cs:38.159756,0.100620566915709)
--(axis cs:38.339775,0.10073973102306)
--(axis cs:38.519792,0.100721959322455)
--(axis cs:38.699793,0.105495146628871)
--(axis cs:38.879707,0.113171937243405)
--(axis cs:39.05973,0.114538147441068)
--(axis cs:39.239748,0.119906191287974)
--(axis cs:39.419778,0.12040688360091)
--(axis cs:39.599755,0.119668373921756)
--(axis cs:39.779719,0.116043768654698)
--(axis cs:39.959719,0.115168478921904)
--(axis cs:40.139712,0.113917997104997)
--(axis cs:40.319728,0.114762567129791)
--(axis cs:40.499739,0.115170151980511)
--(axis cs:40.679714,0.114768899483959)
--(axis cs:40.85969,0.116367035952002)
--(axis cs:41.039703,0.122875575260905)
--(axis cs:41.219713,0.123807852112241)
--(axis cs:41.399741,0.124450145119797)
--(axis cs:41.579738,0.127079611996785)
--(axis cs:41.759697,0.13017544808833)
--(axis cs:41.939751,0.131958958406499)
--(axis cs:42.119711,0.129434180019617)
--(axis cs:42.299762,0.128630079548038)
--(axis cs:42.479691,0.128200477822731)
--(axis cs:42.659735,0.127314389307057)
--(axis cs:42.839696,0.125311107872042)
--(axis cs:43.019776,0.130704584656784)
--(axis cs:43.199732,0.132552865864914)
--(axis cs:43.379689,0.134897182843693)
--(axis cs:43.559717,0.128766458701932)
--(axis cs:43.739752,0.123760323386418)
--(axis cs:43.91971,0.125475810527903)
--(axis cs:44.099682,0.123270418593181)
--(axis cs:44.279685,0.121908623768516)
--(axis cs:44.459698,0.118558640254546)
--(axis cs:44.639767,0.117381550979183)
--(axis cs:44.819729,0.115040196541824)
--(axis cs:44.999712,0.114636595094804)
--(axis cs:45.179736,0.115063790023796)
--(axis cs:45.35973,0.116228839992042)
--(axis cs:45.539755,0.117856667196937)
--(axis cs:45.720575,0.11309540057088)
--(axis cs:45.899635,0.114862942250585)
--(axis cs:46.079693,0.112815136674571)
--(axis cs:46.259771,0.111894340948302)
--(axis cs:46.439707,0.106238516742763)
--(axis cs:46.61972,0.100490360520152)
--(axis cs:46.799746,0.0893380091985339)
--(axis cs:46.979765,0.078925598944011)
--(axis cs:47.159705,0.0760034543000049)
--(axis cs:47.339671,0.0742897714673454)
--(axis cs:47.519673,0.071831485247784)
--(axis cs:47.6997,0.0664641377794467)
--(axis cs:47.879683,0.0629640504174944)
--(axis cs:48.059687,0.0600703808406309)
--(axis cs:48.239718,0.0572592425158714)
--(axis cs:48.419703,0.0554495457331269)
--(axis cs:48.599698,0.0561238359533622)
--(axis cs:48.779709,0.0560977084451912)
--(axis cs:48.959659,0.057943740537845)
--(axis cs:49.139721,0.0555586941887229)
--(axis cs:49.319665,0.0550713549361992)
--(axis cs:49.499696,0.0567426002849125)
--(axis cs:49.679642,0.0562898273541823)
--(axis cs:49.859672,0.0558764358708574)
--(axis cs:50.039655,0.0561130364534624)
--(axis cs:50.219739,0.0565633940469254)
--(axis cs:50.399659,0.0555644303519083)
--(axis cs:50.579664,0.0566344513252756)
--(axis cs:50.759687,0.054263131395396)
--(axis cs:50.939656,0.0533949329288997)
--(axis cs:51.119698,0.0539075680120203)
--(axis cs:51.29966,0.0513502607687822)
--(axis cs:51.479644,0.0547568395898871)
--(axis cs:51.659648,0.0535124409435868)
--(axis cs:51.839695,0.0531721491094206)
--(axis cs:52.019691,0.053129396885835)
--(axis cs:52.199686,0.062057104079725)
--(axis cs:52.379651,0.0707533683046114)
--(axis cs:52.559673,0.0758293318715632)
--(axis cs:52.739675,0.0834205333569404)
--(axis cs:52.919684,0.0904346396052523)
--(axis cs:53.099637,0.0974220650699859)
--(axis cs:53.279591,0.102333796632271)
--(axis cs:53.459607,0.116090912316003)
--(axis cs:53.639643,0.131808862706486)
--(axis cs:53.6952344017836,0.135401795902855)
--(axis cs:53.639643,0.132055599532997)
--(axis cs:53.459607,0.118273315454525)
--(axis cs:53.279591,0.108368073151313)
--(axis cs:53.099637,0.0982645592577785)
--(axis cs:52.919684,0.0916422399923489)
--(axis cs:52.739675,0.0848485187666356)
--(axis cs:52.559673,0.0805351519501265)
--(axis cs:52.379651,0.0758314551183135)
--(axis cs:52.199686,0.0727045807608678)
--(axis cs:52.019691,0.0685400598862272)
--(axis cs:51.839695,0.0693686063987504)
--(axis cs:51.659648,0.069635329260039)
--(axis cs:51.479644,0.0713251257719054)
--(axis cs:51.29966,0.0696324829557024)
--(axis cs:51.119698,0.0713097472565839)
--(axis cs:50.939656,0.0707424364495038)
--(axis cs:50.759687,0.0707748120181216)
--(axis cs:50.579664,0.0721102573111244)
--(axis cs:50.399659,0.071798273652349)
--(axis cs:50.219739,0.0711430562449398)
--(axis cs:50.039655,0.0694352048141256)
--(axis cs:49.859672,0.0683191264616503)
--(axis cs:49.679642,0.0655957364888605)
--(axis cs:49.499696,0.0650162163525045)
--(axis cs:49.319665,0.0631347000449999)
--(axis cs:49.139721,0.063496169523712)
--(axis cs:48.959659,0.0653706142324172)
--(axis cs:48.779709,0.0648514204125813)
--(axis cs:48.599698,0.0656272401982308)
--(axis cs:48.419703,0.0659024641289154)
--(axis cs:48.239718,0.0678779353530142)
--(axis cs:48.059687,0.07116893026875)
--(axis cs:47.879683,0.0770019228722115)
--(axis cs:47.6997,0.0808573408841258)
--(axis cs:47.519673,0.0864908282726755)
--(axis cs:47.339671,0.0892873113249643)
--(axis cs:47.159705,0.0886131223935666)
--(axis cs:46.979765,0.0990260265381729)
--(axis cs:46.799746,0.108738989288537)
--(axis cs:46.61972,0.118767641535656)
--(axis cs:46.439707,0.124844767748541)
--(axis cs:46.259771,0.130610078946418)
--(axis cs:46.079693,0.13130512281221)
--(axis cs:45.899635,0.13339068131015)
--(axis cs:45.720575,0.133484767183271)
--(axis cs:45.539755,0.142288489461823)
--(axis cs:45.35973,0.145520702403793)
--(axis cs:45.179736,0.141208945952874)
--(axis cs:44.999712,0.139566905277714)
--(axis cs:44.819729,0.140226487228713)
--(axis cs:44.639767,0.142219635034843)
--(axis cs:44.459698,0.141740062751285)
--(axis cs:44.279685,0.143737606979406)
--(axis cs:44.099682,0.144869515295141)
--(axis cs:43.91971,0.144095248525807)
--(axis cs:43.739752,0.135328521517243)
--(axis cs:43.559717,0.142766025653436)
--(axis cs:43.379689,0.144099167042055)
--(axis cs:43.199732,0.143505336925284)
--(axis cs:43.019776,0.140155379049621)
--(axis cs:42.839696,0.136955190244257)
--(axis cs:42.659735,0.139465494179161)
--(axis cs:42.479691,0.140010345028756)
--(axis cs:42.299762,0.141069402169023)
--(axis cs:42.119711,0.142908001480682)
--(axis cs:41.939751,0.14630927010324)
--(axis cs:41.759697,0.139051989576661)
--(axis cs:41.579738,0.136278161889169)
--(axis cs:41.399741,0.133392184809717)
--(axis cs:41.219713,0.132236727470237)
--(axis cs:41.039703,0.131303331390733)
--(axis cs:40.85969,0.125334309090088)
--(axis cs:40.679714,0.125152111172886)
--(axis cs:40.499739,0.124667934207084)
--(axis cs:40.319728,0.124790253756897)
--(axis cs:40.139712,0.124762678869338)
--(axis cs:39.959719,0.125339071681275)
--(axis cs:39.779719,0.125553038436087)
--(axis cs:39.599755,0.123431630397897)
--(axis cs:39.419778,0.123436126678861)
--(axis cs:39.239748,0.121996313962357)
--(axis cs:39.05973,0.121527374651653)
--(axis cs:38.879707,0.119222440149695)
--(axis cs:38.699793,0.114586603082464)
--(axis cs:38.519792,0.113899172909851)
--(axis cs:38.339775,0.114152559270703)
--(axis cs:38.159756,0.114901871465249)
--(axis cs:37.979726,0.115097050449064)
--(axis cs:37.799814,0.115875855781675)
--(axis cs:37.619765,0.112775016674394)
--(axis cs:37.439765,0.111771851251848)
--(axis cs:37.259709,0.112771008311938)
--(axis cs:37.079731,0.110638840098792)
--(axis cs:36.899771,0.109719437036422)
--(axis cs:36.719813,0.105886656801976)
--(axis cs:36.539737,0.10572214482909)
--(axis cs:36.359725,0.105638116370695)
--(axis cs:36.179726,0.107284472731231)
--(axis cs:35.999749,0.109365965171338)
--(axis cs:35.819791,0.110209265206898)
--(axis cs:35.63978,0.110896574497725)
--(axis cs:35.459765,0.108895116595903)
--(axis cs:35.279725,0.107899039309286)
--(axis cs:35.099804,0.10875060751253)
--cycle;
\path [fill=red]
(axis cs:53.8320980092757,0.143137959362179)
--(axis cs:53.9997,0.139005576181287)
--(axis cs:54.179618,0.12673851405972)
--(axis cs:54.359621,0.127963964922679)
--(axis cs:54.539598,0.132661562263645)
--(axis cs:54.719616,0.14016795428133)
--(axis cs:54.899623,0.142620433894122)
--(axis cs:55.079611,0.147166878316523)
--(axis cs:55.259648,0.145245244417606)
--(axis cs:55.439645,0.143685525108591)
--(axis cs:55.619643,0.143827936471619)
--(axis cs:55.799702,0.153007332501054)
--(axis cs:55.9789305917065,0.167645383239239)
--(axis cs:55.799702,0.167786555994244)
--(axis cs:55.619643,0.16511292412851)
--(axis cs:55.439645,0.163702776370658)
--(axis cs:55.259648,0.163852309409998)
--(axis cs:55.079611,0.162000480785827)
--(axis cs:54.899623,0.163126981924067)
--(axis cs:54.719616,0.160147842496472)
--(axis cs:54.539598,0.158437124149152)
--(axis cs:54.359621,0.153358613786577)
--(axis cs:54.179618,0.151750442756925)
--(axis cs:53.9997,0.146455047780427)
--cycle;
\path [fill=red]
(axis cs:56.4218547843501,0.166597237339959)
--(axis cs:56.519669,0.162680330776416)
--(axis cs:56.699656,0.160607647136512)
--(axis cs:56.879625,0.156572336942775)
--(axis cs:57.059653,0.155085063056353)
--(axis cs:57.239588,0.153854677297532)
--(axis cs:57.419586,0.142071610599708)
--(axis cs:57.599676,0.144618494221872)
--(axis cs:57.779593,0.154294562309863)
--(axis cs:57.959643,0.162585373628993)
--(axis cs:58.139624,0.167660037436187)
--(axis cs:58.319655,0.178430288879498)
--(axis cs:58.499588,0.18900102485603)
--(axis cs:58.679636,0.187398788896577)
--(axis cs:58.859602,0.185001536666583)
--(axis cs:59.039616,0.182332846478835)
--(axis cs:59.219582,0.196447846337663)
--(axis cs:59.39959,0.190314682972874)
--(axis cs:59.57959,0.184833738226984)
--(axis cs:59.759611,0.185129960897692)
--(axis cs:59.939569,0.189510051308494)
--(axis cs:60.119643,0.189199967236418)
--(axis cs:60.299617,0.191207979983676)
--(axis cs:60.479605,0.201904519582177)
--(axis cs:60.5582053936753,0.205893840489278)
--(axis cs:60.479605,0.202999529138845)
--(axis cs:60.299617,0.206195083388655)
--(axis cs:60.119643,0.205670971162317)
--(axis cs:59.939569,0.205262565643622)
--(axis cs:59.759611,0.203456159882586)
--(axis cs:59.57959,0.203209254367697)
--(axis cs:59.39959,0.203728892257998)
--(axis cs:59.219582,0.207804368340812)
--(axis cs:59.039616,0.207773647048509)
--(axis cs:58.859602,0.211819812147742)
--(axis cs:58.679636,0.211624925237326)
--(axis cs:58.499588,0.201447643267191)
--(axis cs:58.319655,0.19785352515832)
--(axis cs:58.139624,0.188842573991507)
--(axis cs:57.959643,0.181218235887436)
--(axis cs:57.779593,0.172199612025534)
--(axis cs:57.599676,0.165133756995996)
--(axis cs:57.419586,0.160887466644918)
--(axis cs:57.239588,0.162582156877779)
--(axis cs:57.059653,0.164191316465671)
--(axis cs:56.879625,0.16724620462702)
--(axis cs:56.699656,0.169896538686125)
--(axis cs:56.519669,0.165880738264412)
--cycle;
\path [fill=red]
(axis cs:62.5155608675767,0.207679195477452)
--(axis cs:62.639613,0.201796544887069)
--(axis cs:62.7683072554557,0.208699456560615)
--(axis cs:62.639613,0.206161703397219)
--cycle;
\path [fill=red]
(axis cs:63.3100498262969,0.218130375518059)
--(axis cs:63.359583,0.217929436119552)
--(axis cs:63.3668079709302,0.218301296833025)
--(axis cs:63.359583,0.218322786794026)
--cycle;
\path [fill=red]
(axis cs:66.0849353835504,0.220978904571708)
--(axis cs:66.239583,0.21704908694709)
--(axis cs:66.2749770074594,0.223252623780774)
--(axis cs:66.239583,0.223440108620705)
--cycle;
\path [fill=red]
(axis cs:70.5980221772394,0.179119961081264)
--(axis cs:70.739523,0.177145870628447)
--(axis cs:70.919542,0.178338226911356)
--(axis cs:71.099558,0.181430416572495)
--(axis cs:71.1401383385132,0.182725358741983)
--(axis cs:71.099558,0.182936803897701)
--(axis cs:70.919542,0.181609067577772)
--(axis cs:70.739523,0.180583870157694)
--cycle;
\path [fill=red]
(axis cs:72.2017223103452,0.189239502965345)
--(axis cs:72.359564,0.186312302870177)
--(axis cs:72.539522,0.187906099856789)
--(axis cs:72.719584,0.180619814190354)
--(axis cs:72.899527,0.183378160779655)
--(axis cs:73.079525,0.169758564277298)
--(axis cs:73.259515,0.157985980946418)
--(axis cs:73.43953,0.155390036284257)
--(axis cs:73.619543,0.143971978114958)
--(axis cs:73.799503,0.135330962335779)
--(axis cs:73.979553,0.132985950523946)
--(axis cs:74.159506,0.134438947545465)
--(axis cs:74.339491,0.126399094062675)
--(axis cs:74.519515,0.127807586929499)
--(axis cs:74.699493,0.124156608600174)
--(axis cs:74.879471,0.128476801680974)
--(axis cs:75.059506,0.134407701132839)
--(axis cs:75.239472,0.131992538825154)
--(axis cs:75.419501,0.129153116504956)
--(axis cs:75.599528,0.125701874720639)
--(axis cs:75.77954,0.120353132762478)
--(axis cs:75.959453,0.110245037899328)
--(axis cs:75.9666043108254,0.110014606942483)
--(axis cs:75.959453,0.110824204222619)
--(axis cs:75.77954,0.123359183726638)
--(axis cs:75.599528,0.132569168060142)
--(axis cs:75.419501,0.140535307884429)
--(axis cs:75.239472,0.146288669979124)
--(axis cs:75.059506,0.150764477796678)
--(axis cs:74.879471,0.153561337857395)
--(axis cs:74.699493,0.157079411546626)
--(axis cs:74.519515,0.161030308427642)
--(axis cs:74.339491,0.163338657444887)
--(axis cs:74.159506,0.153671824700183)
--(axis cs:73.979553,0.15499855508344)
--(axis cs:73.799503,0.156275658072958)
--(axis cs:73.619543,0.163009290816431)
--(axis cs:73.43953,0.169090940547868)
--(axis cs:73.259515,0.176330333698372)
--(axis cs:73.079525,0.184567589788653)
--(axis cs:72.899527,0.184702103610553)
--(axis cs:72.719584,0.19146304000821)
--(axis cs:72.539522,0.192427280035433)
--(axis cs:72.359564,0.191976496992127)
--cycle;
\path [fill=red]
(axis cs:77.1699889025153,0.0889604461536556)
--(axis cs:77.219534,0.0893419915661652)
--(axis cs:77.399491,0.0891264038226184)
--(axis cs:77.579477,0.0942427482271693)
--(axis cs:77.75947,0.101587513015806)
--(axis cs:77.939469,0.0990638424129828)
--(axis cs:78.057666933091,0.112403598994222)
--(axis cs:77.939469,0.108121899864579)
--(axis cs:77.75947,0.104295664417313)
--(axis cs:77.579477,0.0991834551239384)
--(axis cs:77.399491,0.097947929423184)
--(axis cs:77.219534,0.0909196653900459)
--cycle;
\path [fill=red]
(axis cs:81.0038591054592,0.0823292750476192)
--(axis cs:81.179461,0.0798393943002197)
--(axis cs:81.35949,0.0787238165293065)
--(axis cs:81.539449,0.0763167749027102)
--(axis cs:81.719446,0.0762908710212705)
--(axis cs:81.899443,0.0728373761810632)
--(axis cs:82.079408,0.0707977335171091)
--(axis cs:82.259401,0.0708007426125168)
--(axis cs:82.439454,0.0676229302913804)
--(axis cs:82.619469,0.0681171048700684)
--(axis cs:82.799453,0.0652579017711432)
--(axis cs:82.979447,0.0694450307885081)
--(axis cs:83.159438,0.0709062376477341)
--(axis cs:83.339452,0.0713301867202208)
--(axis cs:83.519472,0.0706228786250921)
--(axis cs:83.699416,0.0700893593116184)
--(axis cs:83.879425,0.0683401601151757)
--(axis cs:84.059432,0.0681092466020824)
--(axis cs:84.239416,0.0672861650160735)
--(axis cs:84.419408,0.0753504728132305)
--(axis cs:84.599434,0.073800738915291)
--(axis cs:84.779458,0.0728453909885368)
--(axis cs:84.959434,0.0730182578967301)
--(axis cs:85.139417,0.0750148969984068)
--(axis cs:85.319445,0.0759958452267621)
--(axis cs:85.499443,0.0770655347115995)
--(axis cs:85.679379,0.0791129748317203)
--(axis cs:85.859416,0.0825159305102009)
--(axis cs:85.9736363170848,0.0842336304526375)
--(axis cs:85.859416,0.0863895929529481)
--(axis cs:85.679379,0.0855915658963181)
--(axis cs:85.499443,0.0862759220065597)
--(axis cs:85.319445,0.0853644393350221)
--(axis cs:85.139417,0.086170875633051)
--(axis cs:84.959434,0.0843019625226584)
--(axis cs:84.779458,0.0875151388297238)
--(axis cs:84.599434,0.0914572672930619)
--(axis cs:84.419408,0.0908992160099862)
--(axis cs:84.239416,0.0832056857366549)
--(axis cs:84.059432,0.0804990803421507)
--(axis cs:83.879425,0.0845805263449342)
--(axis cs:83.699416,0.0861099161209645)
--(axis cs:83.519472,0.087269112654255)
--(axis cs:83.339452,0.08846324518061)
--(axis cs:83.159438,0.0867161224575003)
--(axis cs:82.979447,0.0835113689186174)
--(axis cs:82.799453,0.0807756551764847)
--(axis cs:82.619469,0.0815538848252059)
--(axis cs:82.439454,0.0833968122301682)
--(axis cs:82.259401,0.0829732090181477)
--(axis cs:82.079408,0.0754242691270652)
--(axis cs:81.899443,0.0758586551300038)
--(axis cs:81.719446,0.0772109392978582)
--(axis cs:81.539449,0.0779611956719466)
--(axis cs:81.35949,0.0815302154951855)
--(axis cs:81.179461,0.0825747937946602)
--cycle;
\path [fill=red]
(axis cs:86.6214927524003,0.0887124045118219)
--(axis cs:86.759413,0.0886913216627201)
--(axis cs:86.939421,0.0899539209140725)
--(axis cs:87.119414,0.0925578837356633)
--(axis cs:87.299389,0.0929088125882051)
--(axis cs:87.479488,0.0921098356333531)
--(axis cs:87.659384,0.0887888835692484)
--(axis cs:87.839374,0.0851808984843956)
--(axis cs:88.019388,0.0787330447741428)
--(axis cs:88.199433,0.0709020235712642)
--(axis cs:88.379431,0.0664903707683729)
--(axis cs:88.559426,0.0662286265528108)
--(axis cs:88.739347,0.0615280624054118)
--(axis cs:88.919366,0.0595684827930994)
--(axis cs:89.099367,0.0646967170178791)
--(axis cs:89.279378,0.0684694044680432)
--(axis cs:89.459372,0.0724169110155672)
--(axis cs:89.639386,0.0766008256548739)
--(axis cs:89.8194,0.0806199735577727)
--(axis cs:89.999381,0.082515555142408)
--(axis cs:90.17937,0.0833075375021275)
--(axis cs:90.359356,0.0805842928816296)
--(axis cs:90.539373,0.079447314008454)
--(axis cs:90.71936,0.0778051100734045)
--(axis cs:90.899392,0.0727563199112156)
--(axis cs:91.079354,0.0725187730864885)
--(axis cs:91.259365,0.072123096979776)
--(axis cs:91.439396,0.0740532211847288)
--(axis cs:91.61937,0.0733865534634838)
--(axis cs:91.799346,0.0739111447112351)
--(axis cs:91.979462,0.072646832389553)
--(axis cs:92.159325,0.0728997079251784)
--(axis cs:92.339433,0.074732350856806)
--(axis cs:92.519351,0.0775469934846913)
--(axis cs:92.699382,0.073095280094474)
--(axis cs:92.879383,0.0659054983270135)
--(axis cs:93.059387,0.0638227046382486)
--(axis cs:93.239333,0.0597266544652185)
--(axis cs:93.419344,0.0590623388104456)
--(axis cs:93.599334,0.0549680324408046)
--(axis cs:93.779335,0.0540276194613565)
--(axis cs:93.959337,0.0522641103020382)
--(axis cs:94.139336,0.0495981304485195)
--(axis cs:94.319332,0.0453069514077057)
--(axis cs:94.499481,0.0467225344948448)
--(axis cs:94.679351,0.0544368477552073)
--(axis cs:94.859374,0.049795230262194)
--(axis cs:95.039299,0.0472872785110586)
--(axis cs:95.219344,0.0421593243682818)
--(axis cs:95.399354,0.045066767510924)
--(axis cs:95.579312,0.045314311845752)
--(axis cs:95.759327,0.0442486910310143)
--(axis cs:95.939315,0.0441907878865831)
--(axis cs:96.119335,0.043162823680551)
--(axis cs:96.299409,0.0416046872323816)
--(axis cs:96.479341,0.0340030836059469)
--(axis cs:96.65936,0.03454147978435)
--(axis cs:97.019284,0.0373178205840247)
--(axis cs:97.199338,0.04136018974694)
--(axis cs:97.379311,0.0371312873306156)
--(axis cs:97.559305,0.0379770387381382)
--(axis cs:97.739295,0.0393054455767616)
--(axis cs:98.099331,0.0391284608838494)
--(axis cs:98.1027492285827,0.0394873082260304)
--(axis cs:98.099331,0.0394996697815118)
--(axis cs:97.739295,0.0401440170079574)
--(axis cs:97.559305,0.0397047870059742)
--(axis cs:97.379311,0.0406995348588455)
--(axis cs:97.199338,0.0432532360772963)
--(axis cs:97.019284,0.046320284646917)
--(axis cs:96.65936,0.047379918731647)
--(axis cs:96.479341,0.0463155807809389)
--(axis cs:96.299409,0.0504120133589866)
--(axis cs:96.119335,0.0561524954487367)
--(axis cs:95.939315,0.0629760992892149)
--(axis cs:95.759327,0.0672603743753501)
--(axis cs:95.579312,0.0701739949755094)
--(axis cs:95.399354,0.0703559829061901)
--(axis cs:95.219344,0.0709905968320834)
--(axis cs:95.039299,0.0718081006243092)
--(axis cs:94.859374,0.0700992863944721)
--(axis cs:94.679351,0.0687257643876833)
--(axis cs:94.499481,0.0672649200305184)
--(axis cs:94.319332,0.063052020742)
--(axis cs:94.139336,0.0605818719999201)
--(axis cs:93.959337,0.062758522682843)
--(axis cs:93.779335,0.0641184326580352)
--(axis cs:93.599334,0.0655450657088573)
--(axis cs:93.419344,0.0665779859058454)
--(axis cs:93.239333,0.0674251205244921)
--(axis cs:93.059387,0.0725463645588289)
--(axis cs:92.879383,0.0765518094595165)
--(axis cs:92.699382,0.078098689374903)
--(axis cs:92.519351,0.0802498794549658)
--(axis cs:92.339433,0.0805519675991549)
--(axis cs:92.159325,0.0790468818709304)
--(axis cs:91.979462,0.0777920667309059)
--(axis cs:91.799346,0.0779570316662837)
--(axis cs:91.61937,0.078295215748191)
--(axis cs:91.439396,0.0784724948617139)
--(axis cs:91.259365,0.0773639427023756)
--(axis cs:91.079354,0.0786327876077839)
--(axis cs:90.899392,0.080806883500269)
--(axis cs:90.71936,0.0830528246921104)
--(axis cs:90.539373,0.084975579598535)
--(axis cs:90.359356,0.085681979163133)
--(axis cs:90.17937,0.0901166639538623)
--(axis cs:89.999381,0.0923272943454621)
--(axis cs:89.8194,0.0909237119016672)
--(axis cs:89.639386,0.0860810784619146)
--(axis cs:89.459372,0.0807366845219709)
--(axis cs:89.279378,0.0758299569380889)
--(axis cs:89.099367,0.073303212300442)
--(axis cs:88.919366,0.070524453502227)
--(axis cs:88.739347,0.0712657579229439)
--(axis cs:88.559426,0.0746290803232178)
--(axis cs:88.379431,0.0747007168226409)
--(axis cs:88.199433,0.0777839341667798)
--(axis cs:88.019388,0.0837296816096349)
--(axis cs:87.839374,0.0926505778112037)
--(axis cs:87.659384,0.0961428473717572)
--(axis cs:87.479488,0.0988251164612697)
--(axis cs:87.299389,0.0978979973532871)
--(axis cs:87.119414,0.0979084714838395)
--(axis cs:86.939421,0.0939430671257445)
--(axis cs:86.759413,0.0906202453033897)
--cycle;
\path [fill=red]
(axis cs:130.425676389054,0.0847846353956229)
--(axis cs:130.499069,0.0843308402621525)
--(axis cs:130.679101,0.0879606105661656)
--(axis cs:130.859108,0.0873723937357232)
--(axis cs:131.039052,0.0898254500639596)
--(axis cs:131.085063885198,0.0927018325414902)
--(axis cs:131.039052,0.0928358882252166)
--(axis cs:130.859108,0.0913830819743635)
--(axis cs:130.679101,0.0899338294250866)
--(axis cs:130.499069,0.0860131123768256)
--cycle;
\path [fill=red]
(axis cs:133.519583755634,0.0465986037574339)
--(axis cs:133.560152,0.0420387287847909)
--(axis cs:133.739,0.0374438161385867)
--(axis cs:133.764841829468,0.0372110979071625)
--(axis cs:133.739,0.0390043811145428)
--(axis cs:133.560152,0.046327659177423)
--cycle;
\path [fill=red]
(axis cs:137.760905702953,0.0356172554477759)
--(axis cs:137.878971,0.036893706769653)
--(axis cs:138.058991,0.0379661046741999)
--(axis cs:138.238992,0.0393590065596726)
--(axis cs:138.41897,0.0407933678876147)
--(axis cs:138.598964,0.0375013167479198)
--(axis cs:138.778991,0.0374991503539481)
--(axis cs:138.958976,0.0376349252146705)
--(axis cs:139.138981,0.0360680762169402)
--(axis cs:139.318993,0.0361114904301535)
--(axis cs:139.498942,0.0361379259896919)
--(axis cs:139.678943,0.0379885696118685)
--(axis cs:139.859009,0.0429603597628418)
--(axis cs:140.038957,0.0430301469327059)
--(axis cs:140.218968,0.0453996530675986)
--(axis cs:140.399015,0.0503729704725001)
--(axis cs:140.578972,0.0546909377690924)
--(axis cs:140.759002,0.0587630795305491)
--(axis cs:140.939051,0.0620165499521202)
--(axis cs:141.119031,0.062238984244521)
--(axis cs:141.298976,0.0627343609777462)
--(axis cs:141.428666411248,0.0655148851742314)
--(axis cs:141.298976,0.0654677443162971)
--(axis cs:141.119031,0.0646350980441854)
--(axis cs:140.939051,0.0638349631255964)
--(axis cs:140.759002,0.0619682198764639)
--(axis cs:140.578972,0.0592476840653118)
--(axis cs:140.399015,0.0580332841239473)
--(axis cs:140.218968,0.0549165864053378)
--(axis cs:140.038957,0.0525051440668725)
--(axis cs:139.859009,0.0485624314745974)
--(axis cs:139.678943,0.0425651200163819)
--(axis cs:139.498942,0.0418722238461741)
--(axis cs:139.318993,0.0417027760793723)
--(axis cs:139.138981,0.0413392339645684)
--(axis cs:138.958976,0.0411182406606004)
--(axis cs:138.778991,0.0415052495239867)
--(axis cs:138.598964,0.0422367871277274)
--(axis cs:138.41897,0.0421081605455288)
--(axis cs:138.238992,0.0413202709488618)
--(axis cs:138.058991,0.0403377484694205)
--(axis cs:137.878971,0.0388150934681283)
--cycle;
\path [fill=red]
(axis cs:144.448722889684,0.0733522715457331)
--(axis cs:144.538989,0.0656806538420155)
--(axis cs:144.718955,0.0673959838005685)
--(axis cs:144.901499,0.0612806973173267)
--(axis cs:145.078913,0.0563977614394534)
--(axis cs:145.2589,0.0566135393171583)
--(axis cs:145.438913,0.056245039048955)
--(axis cs:145.618906,0.0557616695852895)
--(axis cs:145.798913,0.0540801255776562)
--(axis cs:145.979023,0.0538560569974073)
--(axis cs:146.158971,0.0592102203670724)
--(axis cs:146.338944,0.0644409302424011)
--(axis cs:146.518896,0.0658662370302877)
--(axis cs:146.69894,0.0776180651590873)
--(axis cs:146.878932,0.078325895071733)
--(axis cs:147.05892,0.075381089108331)
--(axis cs:147.238877,0.0793035829761981)
--(axis cs:147.418864,0.0772666317167019)
--(axis cs:147.598929,0.0811963205466751)
--(axis cs:147.778904,0.0893667385419656)
--(axis cs:147.958895,0.086827563059979)
--(axis cs:148.138965,0.0926395246843487)
--(axis cs:148.3189,0.0976516268083248)
--(axis cs:148.498893,0.103714104340769)
--(axis cs:148.678909,0.122033569903116)
--(axis cs:148.858869,0.124211571390332)
--(axis cs:149.038879,0.12170829702963)
--(axis cs:149.114751555236,0.125971062166983)
--(axis cs:149.038879,0.12546014450918)
--(axis cs:148.858869,0.128053303416726)
--(axis cs:148.678909,0.12662390083595)
--(axis cs:148.498893,0.113583081446474)
--(axis cs:148.3189,0.105603875313293)
--(axis cs:148.138965,0.101598369749606)
--(axis cs:147.958895,0.0981211903620133)
--(axis cs:147.778904,0.0943417705753146)
--(axis cs:147.598929,0.0934704976633069)
--(axis cs:147.418864,0.0906919688338696)
--(axis cs:147.238877,0.0921047916913547)
--(axis cs:147.05892,0.0895818379345804)
--(axis cs:146.878932,0.0897327522156324)
--(axis cs:146.69894,0.0883981195405619)
--(axis cs:146.518896,0.0847956138814238)
--(axis cs:146.338944,0.0801162096971516)
--(axis cs:146.158971,0.0743687201468381)
--(axis cs:145.979023,0.0692045880231521)
--(axis cs:145.798913,0.0645442980222113)
--(axis cs:145.618906,0.0655138710257977)
--(axis cs:145.438913,0.065375000031537)
--(axis cs:145.2589,0.0671769230797198)
--(axis cs:145.078913,0.0694751395497778)
--(axis cs:144.901499,0.0709711323394581)
--(axis cs:144.718955,0.0730875225247163)
--(axis cs:144.538989,0.0730463419563028)
--cycle;
\path [fill=red]
(axis cs:153.274559559038,0.140881857129487)
--(axis cs:153.358831,0.126871429703324)
--(axis cs:153.404081186639,0.141878044413442)
--(axis cs:153.358831,0.142260924658187)
--cycle;
\path [fill=red]
(axis cs:162.784172349917,0.143307847247862)
--(axis cs:162.898732,0.104377200801218)
--(axis cs:163.078791,0.107463013715735)
--(axis cs:163.258742,0.104173076893725)
--(axis cs:163.437810235011,0.121291341556618)
--(axis cs:163.258742,0.126044640422994)
--(axis cs:163.078791,0.135496779980285)
--(axis cs:162.898732,0.140235780790848)
--cycle;
\path [fill=red]
(axis cs:165.512736658566,0.165701942388237)
--(axis cs:165.598711,0.158559679586475)
--(axis cs:165.778761,0.146184202820025)
--(axis cs:165.95873,0.142562785354265)
--(axis cs:166.138688,0.132730345626389)
--(axis cs:166.318747,0.116768812480735)
--(axis cs:166.498725,0.0970302973757868)
--(axis cs:166.6787,0.111795879554427)
--(axis cs:166.858773,0.102409447611522)
--(axis cs:167.038735,0.0969508116858491)
--(axis cs:167.218703,0.107762440483049)
--(axis cs:167.398695,0.101904325264176)
--(axis cs:167.578706,0.106999519351921)
--(axis cs:167.758707,0.128759392742032)
--(axis cs:167.938698,0.14348520454289)
--(axis cs:168.037102089882,0.146256288097515)
--(axis cs:167.938698,0.152840444915756)
--(axis cs:167.758707,0.160777893338194)
--(axis cs:167.578706,0.163121194148915)
--(axis cs:167.398695,0.205107390420047)
--(axis cs:167.218703,0.241479790850688)
--(axis cs:167.038735,0.238750295265758)
--(axis cs:166.858773,0.242041862908148)
--(axis cs:166.6787,0.249429593472941)
--(axis cs:166.498725,0.245983018440751)
--(axis cs:166.318747,0.249930707554317)
--(axis cs:166.138688,0.248739209460117)
--(axis cs:165.95873,0.242354974415628)
--(axis cs:165.778761,0.224896166391092)
--(axis cs:165.598711,0.180631299518147)
--cycle;

\addplot [semithick, black]
table {%
0 nan
0.179936 nan
0.359931 nan
0.53992 nan
0.719947 nan
0.899943 nan
1.079931 nan
1.259942 nan
1.439956 nan
1.61997 0.0862721296082546
1.799965 0.146565413611173
1.979919 0.199744626058127
2.159954 0.259318026003781
2.339947 0.320410377949736
2.519911 0.377986158393093
2.700005 0.440347666535756
2.879964 0.504966510378349
3.059915 0.566711620093942
3.239929 0.626367501858091
3.419955 0.684606678109839
3.600097 0.691962305647839
3.779925 0.700495867760159
3.959942 0.709947922261896
4.139951 0.724702248045438
4.319995 0.723211191767961
4.499934 0.723457996464194
4.679973 0.723260245373961
4.860039 0.719106032603704
5.039937 0.714269493049808
5.220015 0.718703195974796
5.400001 0.713023788643323
5.579938 0.700128364381231
5.759906 0.639063710450923
5.93997 0.568216837776357
6.119935 0.516893967399057
6.300038 0.460286151915026
6.479897 0.450817914913916
6.659957 0.421770154436534
6.839883 0.36881084535669
7.019925 0.311514630693876
7.200058 0.250744806734824
7.379917 0.200336401353522
7.559891 0.202773911935227
7.739905 0.202361687032565
7.919894 0.203542650078747
8.099947 0.217800003250707
8.279899 0.168330495613527
8.459889 0.148441961550686
8.639939 0.15483170561744
8.819961 0.165503986476707
8.999974 0.165674831188896
9.179879 0.182886620680767
9.359968 0.185361680546923
9.539878 0.201302855603562
9.71996 0.19417689848155
9.899917 0.173563337200141
10.079965 0.168250376434991
10.259991 0.157176946193688
10.439933 0.151531667372406
10.619921 0.131778676696214
10.799888 0.125498648722318
10.979879 0.0978982621812744
11.159934 0.0832845504485945
11.339853 0.0698883754222821
11.51992 0.0969830962430578
11.699848 0.0985325698391481
11.879877 0.0999205360836228
12.059903 0.0995182034980158
12.239894 0.0945514965853998
12.419928 0.0953425329856703
12.599881 0.0953902912921491
12.779897 0.09404159118895
12.959889 0.0951131780364957
13.139896 0.084655585999203
13.319851 0.0535245962471605
13.499867 0.0501581264224745
13.679891 0.0471942865391689
13.859902 0.0493821662349668
14.039901 0.051038768445041
14.219937 0.0564254763806564
14.399924 0.0575191903909965
14.579865 0.0623404398821453
14.759865 0.0633492107182744
14.939869 0.0713213438253902
15.119917 0.0741092604363416
15.299882 0.0722393613175337
15.479851 0.073308482217089
15.659862 0.0765498481327664
15.839904 0.079938824477063
16.019939 0.0759882155653994
16.199901 0.0739803301360641
16.379842 0.0689421960820432
16.559869 0.0671741930809395
16.739875 0.0604279205154948
16.919935 0.0587647137247992
17.099936 0.0607132192573077
17.279849 0.0564815679547296
17.459865 0.0518648130846968
17.639877 0.0456103467578079
17.819889 0.0428230240350346
17.999965 0.0475196964615102
18.179871 0.0538281671965205
18.359835 0.0561907895378342
18.539864 0.0573307455329018
18.719907 0.0576063334312591
18.899856 0.0584453776412829
19.07983 0.0610601539558574
19.259819 0.0600734731091249
19.439858 0.0620207406494506
19.619911 0.0634793709650847
19.799869 0.0656110715699721
19.979827 0.0623184545270574
20.15987 0.0638840949565649
20.339846 0.0689863874646331
20.519896 0.0751344825351626
20.699898 0.0779792821676769
20.879842 0.0779670740583787
21.059929 0.0751069380854285
21.239885 0.0722859739799062
21.419877 0.0704149778095151
21.599885 0.0687839046050698
21.779876 0.0699941848084017
21.959841 0.0709731929994138
22.139818 0.0678477743566603
22.319869 0.0611268736553144
22.499901 0.0592239039570848
22.679812 0.0593484318183635
22.85983 0.062589464788342
23.040264 0.0633659151846169
23.219919 0.0632291623923541
23.399982 0.0624161806551877
23.579839 0.0620662923899321
23.759876 0.0604327045103457
23.939824 0.0615106383089359
24.119893 0.0657002634296003
24.299875 0.0661912352391736
24.479811 0.0662227481540588
24.659805 0.067816237771669
24.839812 0.0713956785285285
25.019818 0.0728056719818757
25.199815 0.0712057320964546
25.379853 0.0692885798218826
25.559814 0.0663560712075813
25.739808 0.0671808035452861
25.919845 0.065791517657366
26.099837 0.0691750749807314
26.279804 0.0745618082834164
26.459805 0.080549591972169
26.639785 0.0788056927589805
26.819857 0.0795704817373541
26.999824 0.0811701162912807
27.17982 0.0838689956454509
27.359811 0.0868418539124305
27.539811 0.0862013380515734
27.719856 0.0864553007762753
27.899832 0.0859030877462749
28.079776 0.087383498716765
28.259806 0.0845263244163699
28.439788 0.0849177498258381
28.619857 0.0858024649770198
28.799824 0.0855760752481134
28.97979 0.0870524284167579
29.15979 0.0892864912300196
29.339804 0.0881805446031162
29.519834 0.0890926530641855
29.699866 0.0854628042197759
29.87978 0.0803419282234923
30.059785 0.0805899340226505
30.239805 0.0837013968409988
30.419768 0.08458735698598
30.599872 0.0908445805901573
30.779786 0.0839511292411917
30.959788 0.0814390175997144
31.139784 0.0797234524217253
31.319831 0.0793576689055811
31.49982 0.0806905340365871
31.679799 0.0788247967416062
31.859785 0.0796192596619043
32.03981 0.0744089727500152
32.219791 0.0778726766811883
32.399793 0.0783715346753463
32.579754 0.0881077795047001
32.759734 0.0920567008706271
32.939784 0.0958202018095271
33.119797 0.0942810842074323
33.299815 0.0980119351393666
33.479747 0.105275963915352
33.659767 0.103329509704439
33.839778 0.11108041741333
34.0198 0.110388150003295
34.199851 0.108717157149524
34.379737 0.109196877288983
34.55975 0.108105062790059
34.739778 0.107896172797005
34.919795 0.112391421181284
35.099804 0.106700196899308
35.279725 0.101525292756917
35.459765 0.100611924977827
35.63978 0.0969932351252503
35.819791 0.0950226963723351
35.999749 0.0934679007650361
36.179726 0.0904293499970434
36.359725 0.0923590428938088
36.539737 0.0950335076774118
36.719813 0.0953211859103394
36.899771 0.0959721645977156
37.079731 0.0945732443589909
37.259709 0.0978068283042441
37.439765 0.0935707371053446
37.619765 0.0925157459673708
37.799814 0.0974771402741956
37.979726 0.101174868445136
38.159756 0.100620566915709
38.339775 0.10073973102306
38.519792 0.100721959322455
38.699793 0.105495146628871
38.879707 0.113171937243405
39.05973 0.114538147441068
39.239748 0.119906191287974
39.419778 0.12040688360091
39.599755 0.119668373921756
39.779719 0.116043768654698
39.959719 0.115168478921904
40.139712 0.113917997104997
40.319728 0.114762567129791
40.499739 0.115170151980511
40.679714 0.114768899483959
40.85969 0.116367035952002
41.039703 0.122875575260905
41.219713 0.123807852112241
41.399741 0.124450145119797
41.579738 0.127079611996785
41.759697 0.13017544808833
41.939751 0.131958958406499
42.119711 0.129434180019617
42.299762 0.128630079548038
42.479691 0.128200477822731
42.659735 0.127314389307057
42.839696 0.125311107872042
43.019776 0.130704584656784
43.199732 0.132552865864914
43.379689 0.134897182843693
43.559717 0.128766458701932
43.739752 0.123760323386418
43.91971 0.125475810527903
44.099682 0.123270418593181
44.279685 0.121908623768516
44.459698 0.118558640254546
44.639767 0.117381550979183
44.819729 0.115040196541824
44.999712 0.114636595094804
45.179736 0.115063790023796
45.35973 0.116228839992042
45.539755 0.117856667196937
45.720575 0.11309540057088
45.899635 0.114862942250585
46.079693 0.112815136674571
46.259771 0.111894340948302
46.439707 0.106238516742763
46.61972 0.100490360520152
46.799746 0.0893380091985339
46.979765 0.078925598944011
47.159705 0.0760034543000049
47.339671 0.0742897714673454
47.519673 0.071831485247784
47.6997 0.0664641377794467
47.879683 0.0629640504174944
48.059687 0.0600703808406309
48.239718 0.0572592425158714
48.419703 0.0554495457331269
48.599698 0.0561238359533622
48.779709 0.0560977084451912
48.959659 0.057943740537845
49.139721 0.0555586941887229
49.319665 0.0550713549361992
49.499696 0.0567426002849125
49.679642 0.0562898273541823
49.859672 0.0558764358708574
50.039655 0.0561130364534624
50.219739 0.0565633940469254
50.399659 0.0555644303519083
50.579664 0.0566344513252756
50.759687 0.054263131395396
50.939656 0.0533949329288997
51.119698 0.0539075680120203
51.29966 0.0513502607687822
51.479644 0.0547568395898871
51.659648 0.0535124409435868
51.839695 0.0531721491094206
52.019691 0.053129396885835
52.199686 0.062057104079725
52.379651 0.0707533683046114
52.559673 0.0758293318715632
52.739675 0.0834205333569404
52.919684 0.0904346396052523
53.099637 0.0974220650699859
53.279591 0.102333796632271
53.459607 0.116090912316003
53.639643 0.131808862706486
53.819672 0.143444334194092
53.9997 0.139005576181287
54.179618 0.12673851405972
54.359621 0.127963964922679
54.539598 0.132661562263645
54.719616 0.14016795428133
54.899623 0.142620433894122
55.079611 0.147166878316523
55.259648 0.145245244417606
55.439645 0.143685525108591
55.619643 0.143827936471619
55.799702 0.153007332501054
55.97961 0.167700872226666
56.159635 0.17100278533426
56.339637 0.169889594969383
56.519669 0.162680330776416
56.699656 0.160607647136512
56.879625 0.156572336942775
57.059653 0.155085063056353
57.239588 0.153854677297532
57.419586 0.142071610599708
57.599676 0.144618494221872
57.779593 0.154294562309863
57.959643 0.162585373628993
58.139624 0.167660037436187
58.319655 0.178430288879498
58.499588 0.18900102485603
58.679636 0.187398788896577
58.859602 0.185001536666583
59.039616 0.182332846478835
59.219582 0.196447846337663
59.39959 0.190314682972874
59.57959 0.184833738226984
59.759611 0.185129960897692
59.939569 0.189510051308494
60.119643 0.189199967236418
60.299617 0.191207979983676
60.479605 0.201904519582177
60.659612 0.211040678511492
60.839592 0.222486753986209
61.019624 0.216578469286142
61.199631 0.218365333155605
61.379603 0.215803644863219
61.559566 0.21482479000083
61.739597 0.215762741163052
61.919594 0.217760435543366
62.099601 0.219496664905319
62.279639 0.2170464076062
62.459592 0.210333283605255
62.639613 0.201796544887069
62.81959 0.211450164078309
62.999567 0.214532727631659
63.179619 0.218659489439566
63.359583 0.217929436119552
63.539572 0.227193257192856
63.719621 0.223896321174938
63.899616 0.223247922809452
64.079553 0.230869072786354
64.259611 0.238045790754139
64.439529 0.238259319661089
64.619633 0.233327762287205
64.799527 0.234539060306627
64.979589 0.236656871166369
65.159553 0.235766630116924
65.339559 0.220806063806211
65.520002 0.223286099165947
65.699642 0.225232350814038
65.879558 0.22388738077247
66.059634 0.221621848997794
66.239583 0.21704908694709
66.419552 0.248592401778014
66.599583 0.247761031882909
66.779548 0.244152652520817
66.959558 0.244873308851884
67.139525 0.244465065399765
67.319581 0.245144308994907
67.499594 0.236252061879514
67.679611 0.233943339638996
67.859547 0.239709818111987
68.03954 0.25372439203875
68.219572 0.240171528704624
68.399543 0.236451771264038
68.5796 0.23611268100249
68.759547 0.234399484326525
68.939557 0.237026933276707
69.119589 0.229251390594918
69.299592 0.220866563346581
69.479503 0.212008782811946
69.659549 0.204820055530547
69.839516 0.195337404184191
70.01956 0.18201788750361
70.199615 0.184766447953343
70.379566 0.181327777466387
70.559542 0.179656801426282
70.739523 0.177145870628447
70.919542 0.178338226911356
71.099558 0.181430416572495
71.279505 0.187172629848934
71.459542 0.188305343020807
71.639516 0.186408802426823
71.819575 0.187730509915082
71.999571 0.189618433193005
72.179498 0.189651656455971
72.359564 0.186312302870177
72.539522 0.187906099856789
72.719584 0.180619814190354
72.899527 0.183378160779655
73.079525 0.169758564277298
73.259515 0.157985980946418
73.43953 0.155390036284257
73.619543 0.143971978114958
73.799503 0.135330962335779
73.979553 0.132985950523946
74.159506 0.134438947545465
74.339491 0.126399094062675
74.519515 0.127807586929499
74.699493 0.124156608600174
74.879471 0.128476801680974
75.059506 0.134407701132839
75.239472 0.131992538825154
75.419501 0.129153116504956
75.599528 0.125701874720639
75.77954 0.120353132762478
75.959453 0.110245037899328
76.139476 0.104444301061423
76.319442 0.0966558858600497
76.499436 0.0938266433047717
76.679494 0.0885419224612581
76.859503 0.0829986688000102
77.039483 0.0879554238419029
77.219534 0.0893419915661652
77.399491 0.0891264038226184
77.579477 0.0942427482271693
77.75947 0.101587513015806
77.939469 0.0990638424129828
78.119481 0.119379902084283
78.29955 0.150256367141858
78.479451 0.151481416872469
78.659484 0.15045852327294
78.839484 0.153263603520713
79.01948 0.147578702673802
79.199495 0.145663138909619
79.379448 0.141057698469431
79.559489 0.135625080635059
79.739448 0.138818690090585
79.919493 0.120760403036313
80.099417 0.0895379924952635
80.279488 0.0902697573254663
80.459435 0.0884440597491565
80.639447 0.0785419675977669
80.819513 0.0790227639834617
80.999463 0.0823916079647833
81.179461 0.0798393943002197
81.35949 0.0787238165293065
81.539449 0.0763167749027102
81.719446 0.0762908710212705
81.899443 0.0728373761810632
82.079408 0.0707977335171091
82.259401 0.0708007426125168
82.439454 0.0676229302913804
82.619469 0.0681171048700684
82.799453 0.0652579017711432
82.979447 0.0694450307885081
83.159438 0.0709062376477341
83.339452 0.0713301867202208
83.519472 0.0706228786250921
83.699416 0.0700893593116184
83.879425 0.0683401601151757
84.059432 0.0681092466020824
84.239416 0.0672861650160735
84.419408 0.0753504728132305
84.599434 0.073800738915291
84.779458 0.0728453909885368
84.959434 0.0730182578967301
85.139417 0.0750148969984068
85.319445 0.0759958452267621
85.499443 0.0770655347115995
85.679379 0.0791129748317203
85.859416 0.0825159305102009
86.039418 0.0852228869688225
86.219394 0.0808973279047359
86.399376 0.089215947753171
86.579403 0.0887188384612531
86.759413 0.0886913216627201
86.939421 0.0899539209140725
87.119414 0.0925578837356633
87.299389 0.0929088125882051
87.479488 0.0921098356333531
87.659384 0.0887888835692484
87.839374 0.0851808984843956
88.019388 0.0787330447741428
88.199433 0.0709020235712642
88.379431 0.0664903707683729
88.559426 0.0662286265528108
88.739347 0.0615280624054118
88.919366 0.0595684827930994
89.099367 0.0646967170178791
89.279378 0.0684694044680432
89.459372 0.0724169110155672
89.639386 0.0766008256548739
89.8194 0.0806199735577727
89.999381 0.082515555142408
90.17937 0.0833075375021275
90.359356 0.0805842928816296
90.539373 0.079447314008454
90.71936 0.0778051100734045
90.899392 0.0727563199112156
91.079354 0.0725187730864885
91.259365 0.072123096979776
91.439396 0.0740532211847288
91.61937 0.0733865534634838
91.799346 0.0739111447112351
91.979462 0.072646832389553
92.159325 0.0728997079251784
92.339433 0.074732350856806
92.519351 0.0775469934846913
92.699382 0.073095280094474
92.879383 0.0659054983270135
93.059387 0.0638227046382486
93.239333 0.0597266544652185
93.419344 0.0590623388104456
93.599334 0.0549680324408046
93.779335 0.0540276194613565
93.959337 0.0522641103020382
94.139336 0.0495981304485195
94.319332 0.0453069514077057
94.499481 0.0467225344948448
94.679351 0.0544368477552073
94.859374 0.049795230262194
95.039299 0.0472872785110586
95.219344 0.0421593243682818
95.399354 0.045066767510924
95.579312 0.045314311845752
95.759327 0.0442486910310143
95.939315 0.0441907878865831
96.119335 0.043162823680551
96.299409 0.0416046872323816
96.479341 0.0340030836059469
96.65936 0.03454147978435
97.019284 0.0373178205840247
97.199338 0.04136018974694
97.379311 0.0371312873306156
97.559305 0.0379770387381382
97.739295 0.0393054455767616
98.099331 0.0391284608838494
98.279327 0.0580245307753919
98.459375 0.0573246314287613
98.639311 0.0562957164894836
98.819315 0.0594796142972968
99.179294 0.054921484808969
99.359275 0.0620803016099618
99.539279 0.0635225613271666
100.079342 0.0615907409566745
100.259321 0.0603181399796743
100.439347 0.0610133638774004
100.61936 0.0430139775704529
100.799269 0.0479891199347426
100.979305 0.0530356427545278
101.159291 0.0548571779121705
101.339251 0.0576578270670906
101.519352 0.051018647982179
101.69928 0.0530331627018945
101.87931 0.0697630193131999
102.059266 0.0724537864362872
102.239274 0.0701201931466243
102.419245 0.0696077448802225
102.599261 0.0676467852812543
102.779312 0.0656158672399862
103.319266 0.0609298919963726
103.499293 0.0616515826646216
103.679266 0.0572850527931945
104.039271 0.0522254984946218
104.219254 0.0378994966367047
104.579315 0.033663682504307
104.759312 0.0363983386357058
104.939274 0.0372291881946712
105.119278 0.0381985672435271
105.299307 0.0364454366403827
105.479233 0.0372803671134312
105.659287 0.0351853361382976
106.019268 0.034718724107683
106.199273 0.0338837141736586
106.379316 0.0327332554500596
106.559281 0.0336262249089753
106.919271 0.0316868932920271
107.099257 0.027804046661355
107.279316 0.0297401101927059
107.459273 0.0274526680592798
107.639254 0.0267959227441694
107.999219 0.0284970132793014
108.179271 0.0537973366487233
108.359205 0.0951100340373288
108.539247 0.129121740992686
108.719231 0.171332843549413
108.899226 0.202354760439051
109.079257 0.238220825026476
109.259202 0.270486253623387
109.619194 0.274168930754328
110.159324 0.275632107627627
110.339212 0.276519183152421
110.519264 0.255623703065259
110.699167 0.220074933598504
110.87917 0.188037749492637
111.059192 0.148786791501246
111.23924 0.121341720772679
111.419217 0.091987649668623
111.77921 0.0575529560366523
111.959189 0.0578019928870288
112.139182 0.0588257173283379
112.319178 0.0575931229595732
112.499222 0.0573028854329348
112.679175 0.0594464197075523
112.859175 0.0622687608312273
113.039216 0.063835129370199
113.219174 0.0667880813426911
113.39917 0.0773517196053083
113.579196 0.0813233497949033
113.759198 0.0863196580499642
113.939171 0.0884585945649448
114.119147 0.0925920869643032
114.299147 0.0949358937647272
114.479204 0.102041165789462
114.659194 0.105761768574011
114.839207 0.114337256764713
115.01917 0.118508425380209
115.199154 0.111901963407059
115.379168 0.110688355200323
115.559265 0.109946479521862
115.739206 0.116415980472231
115.919222 0.125349603422097
116.099145 0.129685345630936
116.279197 0.155154992682242
116.45913 0.150600408834861
116.819153 0.146217502317378
116.99917 0.152143638047997
117.179176 0.152535013591371
117.3592 0.15652541137234
117.539167 0.16058569470073
117.719146 0.160835250697312
117.899141 0.159853336291486
118.079135 0.166571536686115
118.259188 0.155085930607018
118.439191 0.156925608504112
118.619137 0.15666591054347
118.799148 0.150756461164826
118.979168 0.150443372019274
119.159171 0.150207159057746
119.339161 0.152377221073817
119.519126 0.175348936441216
119.699178 0.17016986965387
119.879118 0.160024216044116
120.059138 0.138106343764114
120.239166 0.135478542089448
120.419155 0.131206725978608
120.599131 0.122991686132025
120.779104 0.122841808819251
120.959102 0.124397714034882
121.139166 0.115347679317034
121.319153 0.0857911114937623
121.499172 0.0785847379505722
121.679108 0.0729870328209693
121.859183 0.068984619971135
122.039138 0.0689929964714124
122.219093 0.0703796727946621
122.399113 0.0810686339940021
122.579089 0.0772559638869393
122.759161 0.0725575132641832
122.939137 0.0719578480086865
123.119127 0.0676277186448026
123.299121 0.0675647295880732
123.479096 0.0945018050189894
123.659105 0.0939825818824149
123.839119 0.0901979697704533
124.019128 0.088057621530387
124.199091 0.0778358313547426
124.37907 0.0906451038569435
124.559082 0.096809674518013
124.739128 0.0959922971558428
124.919112 0.101668762828801
125.099075 0.103248066981669
125.279088 0.0788708872316166
125.459078 0.0820395330793549
125.639106 0.0857243756454714
125.819043 0.0830810656013836
125.999145 0.0854512538372612
126.179114 0.0727724778499124
126.359075 0.0675087269336399
126.539052 0.0754767603364862
126.719087 0.0810242166994117
126.899074 0.0785040508655294
127.079085 0.0742881109110335
127.259148 0.0741374603251103
127.439101 0.0769889380242273
127.619102 0.0811311548449707
127.799077 0.0800644407772097
127.979046 0.0807756057644972
128.159039 0.0800877902997325
128.339051 0.0753160298526936
128.519149 0.0742294346878078
128.699095 0.0802117243057278
128.879049 0.0861515160078761
129.059099 0.0882357434821641
129.239118 0.0818845309941745
129.419081 0.0830497862466703
129.599032 0.0827274120800599
129.779067 0.0799115092333563
129.959039 0.0864744653818252
130.13912 0.0885242027235985
130.319043 0.0854439621642711
130.499069 0.0843308402621525
130.679101 0.0879606105661656
130.859108 0.0873723937357232
131.039052 0.0898254500639596
131.219088 0.101080202906569
131.39906 0.106931936541865
131.579054 0.102677619254134
131.759067 0.11203424326533
131.939052 0.109249955492789
132.119039 0.103868317609369
132.299126 0.103211795826816
132.47905 0.0944837661558113
132.659055 0.0911698021334151
132.839042 0.0863153257217353
133.01903 0.0692448074003069
133.199085 0.0616198697846372
133.379053 0.0623942756068122
133.560152 0.0420387287847909
133.739 0.0374438161385867
133.919066 0.035822234310874
134.098974 0.0308105502675198
134.279046 0.0325492255006111
134.459008 0.0348115912735656
134.63902 0.0331679285221566
134.818981 0.0317680710680274
134.999044 0.0299452881678789
135.179001 0.0311631915590908
135.359085 0.0294320775661831
135.538978 0.0321337293603454
135.718962 0.0350552414602715
135.899014 0.0335181142930216
136.079013 0.0317170956419251
136.259029 0.0267910694092026
136.439006 0.028893028243171
136.618982 0.0292832161069401
136.798996 0.0313253167899783
136.978957 0.0311278513665017
137.158978 0.0314952084025821
137.338975 0.0309659162390606
137.51896 0.0301162192079813
137.699006 0.0349480329104691
137.878971 0.036893706769653
138.058991 0.0379661046741999
138.238992 0.0393590065596726
138.41897 0.0407933678876147
138.598964 0.0375013167479198
138.778991 0.0374991503539481
138.958976 0.0376349252146705
139.138981 0.0360680762169402
139.318993 0.0361114904301535
139.498942 0.0361379259896919
139.678943 0.0379885696118685
139.859009 0.0429603597628418
140.038957 0.0430301469327059
140.218968 0.0453996530675986
140.399015 0.0503729704725001
140.578972 0.0546909377690924
140.759002 0.0587630795305491
140.939051 0.0620165499521202
141.119031 0.062238984244521
141.298976 0.0627343609777462
141.47901 0.0665942368804627
141.658966 0.0674534997371354
141.83903 0.0737008408734438
142.018935 0.0799206043725494
142.198988 0.078241215758935
142.378904 0.0754407906879257
142.558935 0.0790047570110163
142.738946 0.094747244426294
142.91898 0.094891495357492
143.098972 0.0949289695590013
143.278981 0.0906342665603763
143.45892 0.0878672145749376
143.638903 0.0842188049392815
143.819029 0.0816425660944821
143.998967 0.0841735521190961
144.178912 0.0853219627767449
144.35893 0.0809836707469537
144.538989 0.0656806538420155
144.718955 0.0673959838005685
144.901499 0.0612806973173267
145.078913 0.0563977614394534
145.2589 0.0566135393171583
145.438913 0.056245039048955
145.618906 0.0557616695852895
145.798913 0.0540801255776562
145.979023 0.0538560569974073
146.158971 0.0592102203670724
146.338944 0.0644409302424011
146.518896 0.0658662370302877
146.69894 0.0776180651590873
146.878932 0.078325895071733
147.05892 0.075381089108331
147.238877 0.0793035829761981
147.418864 0.0772666317167019
147.598929 0.0811963205466751
147.778904 0.0893667385419656
147.958895 0.086827563059979
148.138965 0.0926395246843487
148.3189 0.0976516268083248
148.498893 0.103714104340769
148.678909 0.122033569903116
148.858869 0.124211571390332
149.038879 0.12170829702963
149.218912 0.131823132276547
149.398931 0.175145673253245
149.578904 0.267658349020506
149.758863 0.33560853772497
149.938882 0.380847731880176
150.118873 0.458831775671527
150.298878 0.460010678649986
150.478931 0.460640833401959
150.658896 0.471761715158958
150.838874 0.486500358347242
151.018868 0.48762480786319
151.198847 0.446629855505541
151.378909 0.350103622008344
151.558866 0.310744728009616
151.73883 0.250188168844354
151.918854 0.176852472976521
152.098939 0.172132626666348
152.278912 0.164831357564865
152.458837 0.160999142953259
152.63885 0.166142697983434
152.818879 0.167696063780614
152.998914 0.163321826714872
153.178887 0.15678776107263
153.358831 0.126871429703324
153.538835 0.186567330978938
153.718888 0.20616926307032
153.89887 0.211716826939119
154.078919 0.205724373744107
154.258813 0.201487033832595
154.438841 0.179310114449227
154.618865 0.209245227681163
154.798916 0.211007719911157
154.978867 0.256566722634913
155.160468 0.309466111091546
155.338864 0.309944059976638
155.518816 0.332996490147917
155.698852 0.372621544834859
155.878868 0.420868610101615
156.058828 0.462173232917268
156.238841 0.533875959199954
156.418795 0.539893418842407
156.598803 0.582365114857056
156.7788 0.584639682397649
156.958783 0.535937285189711
157.138807 0.484587087419273
157.318817 0.434087985410961
157.498855 0.442910339730884
157.678797 0.452945896680431
157.858791 0.468778873080063
158.03881 0.454900770084833
158.218805 0.456678528967474
158.398894 0.467532105604897
158.578846 0.46498067840157
158.758803 0.52382095452038
158.938875 0.526984309618015
159.118845 0.534037841073509
159.298803 0.491966136836054
159.478766 0.446721902180432
159.658795 0.399996890148309
159.838779 0.35271142747592
160.018773 0.310980636260298
160.198765 0.270858388529336
160.378768 0.28706862608904
160.558835 0.274835756904044
160.738749 0.314569077709204
160.918735 0.391097523580018
161.098792 0.427860508657997
161.278731 0.415473972646816
161.45881 0.407786888403492
161.638794 0.401654134183737
161.818833 0.394086957940112
161.99877 0.387676118354287
162.178743 0.337944174512163
162.358755 0.296252834443937
162.538768 0.253199604161449
162.718756 0.165538194395416
162.898732 0.104377200801218
163.078791 0.107463013715735
163.258742 0.104173076893725
163.438777 0.121383760733867
163.618745 0.1260546538393
163.798739 0.136579672479488
163.978749 0.137705747003531
164.158759 0.130216278759545
164.338746 0.140721420090483
164.51874 0.164051253866852
164.698705 0.190982540677968
164.878712 0.188799099829826
165.058753 0.192999189174211
165.238772 0.184038018965922
165.418736 0.173510986293826
165.598711 0.158559679586475
165.778761 0.146184202820025
165.95873 0.142562785354265
166.138688 0.132730345626389
166.318747 0.116768812480735
166.498725 0.0970302973757868
166.6787 0.111795879554427
166.858773 0.102409447611522
167.038735 0.0969508116858491
167.218703 0.107762440483049
167.398695 0.101904325264176
167.578706 0.106999519351921
167.758707 0.128759392742032
167.938698 0.14348520454289
168.118707 0.14855430258733
168.2987 0.152572695478346
168.47872 0.152373982976612
168.658757 0.153071930614452
168.83869 0.162365489035503
169.018727 0.163062664790543
169.198711 0.162442236414034
169.378771 0.164777744849958
169.558695 0.152328532119839
169.738691 0.136496242959379
169.918673 0.119681133013022
170.098664 0.115789628915743
170.278706 0.0959281693421378
170.458711 0.124471857134569
170.638693 0.113932594226398
170.818712 0.120381289337807
170.998653 0.128938732425406
171.178664 0.129806574370343
171.358691 0.12553180339019
171.538651 0.166052854109295
171.718677 0.171876617862319
171.898664 0.178247053783274
172.078668 0.1848068981565
172.258718 0.165416798604048
172.438625 0.168068980572184
172.618676 0.175677161920836
172.798679 0.165707501262677
172.978696 0.165167015034275
173.158691 0.165872431455442
173.338686 0.13271568880781
173.518654 0.133116571211206
173.698706 0.126811021057861
173.878611 0.139469501615386
174.058621 0.142291620186989
174.238695 0.137773724332612
174.41865 0.125058417539058
174.598639 0.13747405151664
174.778635 0.138342291788954
174.958686 0.135179810729656
175.138677 0.12860644607297
175.318652 0.132253602146939
175.49862 0.13258468007972
175.678646 0.113663925541218
175.858647 0.110082745330263
176.038628 0.111853172948439
176.218645 0.116895325515051
176.398619 0.115287992765206
176.578651 0.119772193090231
176.758643 0.138082860728407
176.938618 0.19852698696434
177.118596 0.254955655485463
177.29863 0.319185066050259
177.478648 0.386969827634809
177.658689 0.450158936970781
177.838612 0.514471508316936
178.018662 0.541135532166572
178.198576 0.550026672627169
178.378619 0.550942473983653
178.558678 0.542507647717135
178.738647 0.481568119883379
178.91865 0.429683661099256
179.098622 0.374245647477205
179.278663 0.318141553819063
179.458648 0.283842990072677
179.638599 0.232371497986763
179.818608 0.194126839668517
179.998681 0.180184802434614
180.178623 0.173796800133992
180.35863 0.165472498168631
180.53861 0.160675870871165
180.718681 0.151976091506651
180.898614 0.141321401306323
181.078616 0.133791177821809
181.258612 0.103748579971096
181.438595 0.0866868365244043
181.618554 0.0852827817154841
181.798671 0.0871966367235608
181.9786 0.0819785452382693
182.158594 0.0801964850737139
182.338607 0.0851755033015217
182.518622 0.0866982123078023
182.698587 0.0891443039058084
182.878581 0.087911270467543
183.058638 0.0803739577466952
183.23867 0.0823167710754823
183.418651 0.0841349758858323
183.598549 0.0799771491397398
183.778521 0.0833333438603729
183.95856 0.0848946628273732
184.138546 0.0830305006645263
184.318564 0.0829745823084945
184.498584 0.0776809602145904
184.678525 0.0820810896042619
184.858566 0.0881916578180061
};
\addplot [semithick, black]
table {%
0 nan
0.179936 nan
0.359931 nan
0.53992 nan
0.719947 nan
0.899943 nan
1.079931 nan
1.259942 nan
1.439956 nan
1.61997 0.0916569258198251
1.799965 0.0920786111754066
1.979919 0.0934351649695543
2.159954 0.0890085061221188
2.339947 0.0877643167851753
2.519911 0.0917447675576919
2.700005 0.0892201644956051
2.879964 0.0843931557192278
3.059915 0.0858410529245438
3.239929 0.0860426011903407
3.419955 0.0833789073084782
3.600097 0.0830738268882787
3.779925 0.0835802392301014
3.959942 0.0859865865882692
4.139951 0.0866347073665454
4.319995 0.0803200075312754
4.499934 0.0807794088604716
4.679973 0.0844449667163457
4.860039 0.0806790408116359
5.039937 0.0767442379511252
5.220015 0.0772969772790143
5.400001 0.0799274844968259
5.579938 0.0863549857623999
5.759906 0.0881383013195444
5.93997 0.0826526441999782
6.119935 0.0898394625399967
6.300038 0.0963798608205962
6.479897 0.0915285099343661
6.659957 0.0902162777897287
6.839883 0.0905512856549059
7.019925 0.0850630639718608
7.200058 0.0805052261009676
7.379917 0.0657935447828706
7.559891 0.0591079907195165
7.739905 0.0639924280905811
7.919894 0.0525715481358715
8.099947 0.041203633603211
8.279899 0.0468518000917201
8.459889 0.0471198697962534
8.639939 0.0444194389749195
8.819961 0.0538111451139949
8.999974 0.0521484205411531
9.179879 0.0616568811272429
9.359968 0.0617889657804046
9.539878 0.0574017471550516
9.71996 0.0584436038492483
9.899917 0.0597006721649373
10.079965 0.0536034027151887
10.259991 0.0521194566684524
10.439933 0.0530484915962877
10.619921 0.0450546312610082
10.799888 0.0418825595733814
10.979879 0.0351465837191342
11.159934 0.0365545606071399
11.339853 0.0387771861433437
11.51992 0.0389264781160195
11.699848 0.0410619000161019
11.879877 0.0426839091135505
12.059903 0.0441934025539006
12.239894 0.0440192328431831
12.419928 0.0449625912081146
12.599881 0.0442809412039542
12.779897 0.0430165316761517
12.959889 0.0416382771167222
13.139896 0.0393257152558877
13.319851 0.0412035798691467
13.499867 0.0395421065094
13.679891 0.0405840104759851
13.859902 0.0417073963372455
14.039901 0.0439317286210737
14.219937 0.0432411629868295
14.399924 0.0440194241069571
14.579865 0.044204810056499
14.759865 0.0441622993548519
14.939869 0.0456709229883466
15.119917 0.0452496226678381
15.299882 0.0443064125385483
15.479851 0.0454764041131007
15.659862 0.0459975385190812
15.839904 0.0440489386835161
16.019939 0.0439975295330633
16.199901 0.0454218973768969
16.379842 0.0471973129603548
16.559869 0.0493215902270905
16.739875 0.0497419814443494
16.919935 0.0519008394880881
17.099936 0.0544471184858788
17.279849 0.0545095891347782
17.459865 0.0537953264613445
17.639877 0.053569557578597
17.819889 0.0552276641858978
17.999965 0.0573055789192366
18.179871 0.0598165051338372
18.359835 0.0617001540210856
18.539864 0.0607065052047607
18.719907 0.0615988785529315
18.899856 0.0608982878872649
19.07983 0.0604988215539584
19.259819 0.0603028151155526
19.439858 0.0619303231422772
19.619911 0.0612765274573989
19.799869 0.0641227907085876
19.979827 0.0631171973690973
20.15987 0.0624498861658829
20.339846 0.0668885853400009
20.519896 0.0696369376668842
20.699898 0.0708883792900361
20.879842 0.0707179387360228
21.059929 0.0714798700778191
21.239885 0.0697930554009993
21.419877 0.0696145030384918
21.599885 0.0680388897024627
21.779876 0.0698483898911629
21.959841 0.0723380659505472
22.139818 0.0708631175790212
22.319869 0.0681529022975817
22.499901 0.0682131733225726
22.679812 0.0679647880743401
22.85983 0.0679949672283331
23.040264 0.0686007423111552
23.219919 0.069127142891515
23.399982 0.0675271233819851
23.579839 0.066971937551762
23.759876 0.0656322698665776
23.939824 0.0672639536560991
24.119893 0.0686115129854452
24.299875 0.0698127684949314
24.479811 0.07092153717577
24.659805 0.0715886517635329
24.839812 0.0736857937331753
25.019818 0.0738799138930018
25.199815 0.0751603353260946
25.379853 0.0751800241192756
25.559814 0.0758566240864125
25.739808 0.0763270424652044
25.919845 0.077713490704962
26.099837 0.0804768971044686
26.279804 0.0826741567854931
26.459805 0.0841842322310141
26.639785 0.0842338816574875
26.819857 0.0840425868600892
26.999824 0.0848801634291247
27.17982 0.0859364295106864
27.359811 0.0859233163205418
27.539811 0.084628976083312
27.719856 0.0838296325776979
27.899832 0.0825241900044344
28.079776 0.0844789795505337
28.259806 0.0869713651566118
28.439788 0.0874561044066005
28.619857 0.0881744945873522
28.799824 0.0877313261015628
28.97979 0.0878805618347703
29.15979 0.0891865956044657
29.339804 0.0888119920356064
29.519834 0.0884685569845393
29.699866 0.0872152771952414
29.87978 0.0845137856960668
30.059785 0.0828168334489284
30.239805 0.0844052496140952
30.419768 0.0862968688875605
30.599872 0.0912071930110893
30.779786 0.0922367045030413
30.959788 0.0927171128497381
31.139784 0.0938943050927557
31.319831 0.0936938270898415
31.49982 0.0942886793078797
31.679799 0.0939461468843718
31.859785 0.0947228290735408
32.03981 0.0950288920924772
32.219791 0.0957422808396219
32.399793 0.0956415733538177
32.579754 0.0982096938742642
32.759734 0.101183554335796
32.939784 0.100960724961289
33.119797 0.100975120472536
33.299815 0.100426361450308
33.479747 0.101771617179815
33.659767 0.100534210283536
33.839778 0.0996983370883134
34.0198 0.0994813716975248
34.199851 0.097903516438419
34.379737 0.098359239811446
34.55975 0.0994106800922018
34.739778 0.103603126786025
34.919795 0.108573734534851
35.099804 0.10875060751253
35.279725 0.107899039309286
35.459765 0.108895116595903
35.63978 0.110896574497725
35.819791 0.110209265206898
35.999749 0.109365965171338
36.179726 0.107284472731231
36.359725 0.105638116370695
36.539737 0.10572214482909
36.719813 0.105886656801976
36.899771 0.109719437036422
37.079731 0.110638840098792
37.259709 0.112771008311938
37.439765 0.111771851251848
37.619765 0.112775016674394
37.799814 0.115875855781675
37.979726 0.115097050449064
38.159756 0.114901871465249
38.339775 0.114152559270703
38.519792 0.113899172909851
38.699793 0.114586603082464
38.879707 0.119222440149695
39.05973 0.121527374651653
39.239748 0.121996313962357
39.419778 0.123436126678861
39.599755 0.123431630397897
39.779719 0.125553038436087
39.959719 0.125339071681275
40.139712 0.124762678869338
40.319728 0.124790253756897
40.499739 0.124667934207084
40.679714 0.125152111172886
40.85969 0.125334309090088
41.039703 0.131303331390733
41.219713 0.132236727470237
41.399741 0.133392184809717
41.579738 0.136278161889169
41.759697 0.139051989576661
41.939751 0.14630927010324
42.119711 0.142908001480682
42.299762 0.141069402169023
42.479691 0.140010345028756
42.659735 0.139465494179161
42.839696 0.136955190244257
43.019776 0.140155379049621
43.199732 0.143505336925284
43.379689 0.144099167042055
43.559717 0.142766025653436
43.739752 0.135328521517243
43.91971 0.144095248525807
44.099682 0.144869515295141
44.279685 0.143737606979406
44.459698 0.141740062751285
44.639767 0.142219635034843
44.819729 0.140226487228713
44.999712 0.139566905277714
45.179736 0.141208945952874
45.35973 0.145520702403793
45.539755 0.142288489461823
45.720575 0.133484767183271
45.899635 0.13339068131015
46.079693 0.13130512281221
46.259771 0.130610078946418
46.439707 0.124844767748541
46.61972 0.118767641535656
46.799746 0.108738989288537
46.979765 0.0990260265381729
47.159705 0.0886131223935666
47.339671 0.0892873113249643
47.519673 0.0864908282726755
47.6997 0.0808573408841258
47.879683 0.0770019228722115
48.059687 0.07116893026875
48.239718 0.0678779353530142
48.419703 0.0659024641289154
48.599698 0.0656272401982308
48.779709 0.0648514204125813
48.959659 0.0653706142324172
49.139721 0.063496169523712
49.319665 0.0631347000449999
49.499696 0.0650162163525045
49.679642 0.0655957364888605
49.859672 0.0683191264616503
50.039655 0.0694352048141256
50.219739 0.0711430562449398
50.399659 0.071798273652349
50.579664 0.0721102573111244
50.759687 0.0707748120181216
50.939656 0.0707424364495038
51.119698 0.0713097472565839
51.29966 0.0696324829557024
51.479644 0.0713251257719054
51.659648 0.069635329260039
51.839695 0.0693686063987504
52.019691 0.0685400598862272
52.199686 0.0727045807608678
52.379651 0.0758314551183135
52.559673 0.0805351519501265
52.739675 0.0848485187666356
52.919684 0.0916422399923489
53.099637 0.0982645592577785
53.279591 0.108368073151313
53.459607 0.118273315454525
53.639643 0.132055599532997
53.819672 0.142892030472699
53.9997 0.146455047780427
54.179618 0.151750442756925
54.359621 0.153358613786577
54.539598 0.158437124149152
54.719616 0.160147842496472
54.899623 0.163126981924067
55.079611 0.162000480785827
55.259648 0.163852309409998
55.439645 0.163702776370658
55.619643 0.16511292412851
55.799702 0.167786555994244
55.97961 0.167644848090579
56.159635 0.168894215628269
56.339637 0.167199490970364
56.519669 0.165880738264412
56.699656 0.169896538686125
56.879625 0.16724620462702
57.059653 0.164191316465671
57.239588 0.162582156877779
57.419586 0.160887466644918
57.599676 0.165133756995996
57.779593 0.172199612025534
57.959643 0.181218235887436
58.139624 0.188842573991507
58.319655 0.19785352515832
58.499588 0.201447643267191
58.679636 0.211624925237326
58.859602 0.211819812147742
59.039616 0.207773647048509
59.219582 0.207804368340812
59.39959 0.203728892257998
59.57959 0.203209254367697
59.759611 0.203456159882586
59.939569 0.205262565643622
60.119643 0.205670971162317
60.299617 0.206195083388655
60.479605 0.202999529138845
60.659612 0.209627947635188
60.839592 0.215852379497224
61.019624 0.21365502653806
61.199631 0.213495955240916
61.379603 0.209404781846008
61.559566 0.207323878087357
61.739597 0.209980681620155
61.919594 0.212019988929999
62.099601 0.21381858534866
62.279639 0.21465828937217
62.459592 0.208363845645315
62.639613 0.206161703397219
62.81959 0.209710713409135
62.999567 0.213479882990526
63.179619 0.217623717861442
63.359583 0.218322786794026
63.539572 0.21778742732644
63.719621 0.214768891764323
63.899616 0.213040497005127
64.079553 0.218154365068468
64.259611 0.223174878603444
64.439529 0.221463024942672
64.619633 0.222504185999864
64.799527 0.221957681453875
64.979589 0.223979547130961
65.159553 0.224121617192568
65.339559 0.219489497844947
65.520002 0.221941028019971
65.699642 0.224096596100876
65.879558 0.222575735431525
66.059634 0.220576235141236
66.239583 0.223440108620705
66.419552 0.222486798679855
66.599583 0.22131458091726
66.779548 0.219001489339647
66.959558 0.218667622681155
67.139525 0.217893207996618
67.319581 0.212076678214356
67.499594 0.202260100478777
67.679611 0.198893090863624
67.859547 0.20306743963762
68.03954 0.209170737121541
68.219572 0.217504815691393
68.399543 0.222799550129675
68.5796 0.211545915024445
68.759547 0.204394491807255
68.939557 0.201542361991117
69.119589 0.199651213538512
69.299592 0.198593933771333
69.479503 0.192490161717115
69.659549 0.187907148254747
69.839516 0.180340626042313
70.01956 0.174531274529011
70.199615 0.166680834172365
70.379566 0.174673882667242
70.559542 0.178721861058773
70.739523 0.180583870157694
70.919542 0.181609067577772
71.099558 0.182936803897701
71.279505 0.181999184281156
71.459542 0.180666345412636
71.639516 0.18318907097207
71.819575 0.180839948478199
71.999571 0.186162388154299
72.179498 0.188854130730687
72.359564 0.191976496992127
72.539522 0.192427280035433
72.719584 0.19146304000821
72.899527 0.184702103610553
73.079525 0.184567589788653
73.259515 0.176330333698372
73.43953 0.169090940547868
73.619543 0.163009290816431
73.799503 0.156275658072958
73.979553 0.15499855508344
74.159506 0.153671824700183
74.339491 0.163338657444887
74.519515 0.161030308427642
74.699493 0.157079411546626
74.879471 0.153561337857395
75.059506 0.150764477796678
75.239472 0.146288669979124
75.419501 0.140535307884429
75.599528 0.132569168060142
75.77954 0.123359183726638
75.959453 0.110824204222619
76.139476 0.0904438663068859
76.319442 0.0837432440589176
76.499436 0.0832944191273871
76.679494 0.0770976863134233
76.859503 0.0807693887952776
77.039483 0.083799699931507
77.219534 0.0909196653900459
77.399491 0.097947929423184
77.579477 0.0991834551239384
77.75947 0.104295664417313
77.939469 0.108121899864579
78.119481 0.1146428025874
78.29955 0.119577118553045
78.479451 0.125341088227288
78.659484 0.132291299178644
78.839484 0.126480960340721
79.01948 0.116859101867018
79.199495 0.108878320855597
79.379448 0.106016051221486
79.559489 0.102677407268067
79.739448 0.0980305754232809
79.919493 0.0914021335940943
80.099417 0.0893111341832956
80.279488 0.0857819654896581
80.459435 0.072334358386036
80.639447 0.073646368347132
80.819513 0.078657347642137
80.999463 0.0823231286087836
81.179461 0.0825747937946602
81.35949 0.0815302154951855
81.539449 0.0779611956719466
81.719446 0.0772109392978582
81.899443 0.0758586551300038
82.079408 0.0754242691270652
82.259401 0.0829732090181477
82.439454 0.0833968122301682
82.619469 0.0815538848252059
82.799453 0.0807756551764847
82.979447 0.0835113689186174
83.159438 0.0867161224575003
83.339452 0.08846324518061
83.519472 0.087269112654255
83.699416 0.0861099161209645
83.879425 0.0845805263449342
84.059432 0.0804990803421507
84.239416 0.0832056857366549
84.419408 0.0908992160099862
84.599434 0.0914572672930619
84.779458 0.0875151388297238
84.959434 0.0843019625226584
85.139417 0.086170875633051
85.319445 0.0853644393350221
85.499443 0.0862759220065597
85.679379 0.0855915658963181
85.859416 0.0863895929529481
86.039418 0.0829919700791393
86.219394 0.0800007758767987
86.399376 0.0829602620931228
86.579403 0.0881301800166236
86.759413 0.0906202453033897
86.939421 0.0939430671257445
87.119414 0.0979084714838395
87.299389 0.0978979973532871
87.479488 0.0988251164612697
87.659384 0.0961428473717572
87.839374 0.0926505778112037
88.019388 0.0837296816096349
88.199433 0.0777839341667798
88.379431 0.0747007168226409
88.559426 0.0746290803232178
88.739347 0.0712657579229439
88.919366 0.070524453502227
89.099367 0.073303212300442
89.279378 0.0758299569380889
89.459372 0.0807366845219709
89.639386 0.0860810784619146
89.8194 0.0909237119016672
89.999381 0.0923272943454621
90.17937 0.0901166639538623
90.359356 0.085681979163133
90.539373 0.084975579598535
90.71936 0.0830528246921104
90.899392 0.080806883500269
91.079354 0.0786327876077839
91.259365 0.0773639427023756
91.439396 0.0784724948617139
91.61937 0.078295215748191
91.799346 0.0779570316662837
91.979462 0.0777920667309059
92.159325 0.0790468818709304
92.339433 0.0805519675991549
92.519351 0.0802498794549658
92.699382 0.078098689374903
92.879383 0.0765518094595165
93.059387 0.0725463645588289
93.239333 0.0674251205244921
93.419344 0.0665779859058454
93.599334 0.0655450657088573
93.779335 0.0641184326580352
93.959337 0.062758522682843
94.139336 0.0605818719999201
94.319332 0.063052020742
94.499481 0.0672649200305184
94.679351 0.0687257643876833
94.859374 0.0700992863944721
95.039299 0.0718081006243092
95.219344 0.0709905968320834
95.399354 0.0703559829061901
95.579312 0.0701739949755094
95.759327 0.0672603743753501
95.939315 0.0629760992892149
96.119335 0.0561524954487367
96.299409 0.0504120133589866
96.479341 0.0463155807809389
96.65936 0.047379918731647
97.019284 0.046320284646917
97.199338 0.0432532360772963
97.379311 0.0406995348588455
97.559305 0.0397047870059742
97.739295 0.0401440170079574
98.099331 0.0394996697815118
98.279327 0.038848738901165
98.459375 0.0374587057962593
98.639311 0.0376748796631892
98.819315 0.0314021783952978
99.179294 0.0323801818395064
99.359275 0.0289862436112052
99.539279 0.0258123747242654
100.079342 0.0240975296842486
100.259321 0.022828215245561
100.439347 0.0253038042790074
100.61936 0.0292649121144795
100.799269 0.0317327920293337
100.979305 0.0343737698942219
101.159291 0.0414665094228982
101.339251 0.0373320481268881
101.519352 0.0390487254534899
101.69928 0.0410610794605828
101.87931 0.0408010079523433
102.059266 0.0438148458647093
102.239274 0.0459811357218907
102.419245 0.0445513661057766
102.599261 0.0431533386732957
102.779312 0.0391724852660511
103.319266 0.0324099068846332
103.499293 0.0301423452274164
103.679266 0.0316484142468456
104.039271 0.0330246311556326
104.219254 0.0352707795718561
104.579315 0.0328609063366214
104.759312 0.0295995597890035
104.939274 0.0285330872238932
105.119278 0.0296998738055463
105.299307 0.0293841043415858
105.479233 0.0291299471076078
105.659287 0.0302393410502203
106.019268 0.0273181368939861
106.199273 0.0259929546635922
106.379316 0.022504269570013
106.559281 0.0247150504397787
106.919271 0.0251075590398595
107.099257 0.0234668039938056
107.279316 0.0218140708053595
107.459273 0.022966939033803
107.639254 0.0242006384330477
107.999219 0.0234185700615453
108.179271 0.0249314612330507
108.359205 0.0256069801649607
108.539247 0.0274154767106739
108.719231 0.026386897333199
108.899226 0.027296449626954
109.079257 0.0306247735471094
109.259202 0.0303018908296019
109.619194 0.0351225757487677
110.159324 0.0382499814011369
110.339212 0.0426434927512075
110.519264 0.0468180597556088
110.699167 0.0503762521906476
110.87917 0.0522920692325106
111.059192 0.0524646737233738
111.23924 0.0536166453770672
111.419217 0.0545094561597314
111.77921 0.0539203381627835
111.959189 0.049040401528252
112.139182 0.0479716634641153
112.319178 0.0476897098637718
112.499222 0.0477918261922675
112.679175 0.0488251901371294
112.859175 0.0522505481589671
113.039216 0.0576798811159721
113.219174 0.062485969036478
113.39917 0.0692799934872824
113.579196 0.0770691528554872
113.759198 0.0820945364131004
113.939171 0.0872591712556566
114.119147 0.0906651803093785
114.299147 0.0909484426210209
114.479204 0.092286394585803
114.659194 0.0942079498513324
114.839207 0.0954970362220021
115.01917 0.0971368838227912
115.199154 0.0958082090208559
115.379168 0.0970791627611387
115.559265 0.100929953573113
115.739206 0.103686371165856
115.919222 0.109529106946204
116.099145 0.109563689091116
116.279197 0.108065707768041
116.45913 0.105876945290915
116.819153 0.105667808467874
116.99917 0.105966489179775
117.179176 0.108463742408585
117.3592 0.109576935598716
117.539167 0.11140245306028
117.719146 0.112643422242107
117.899141 0.116087686542077
118.079135 0.128945198940014
118.259188 0.134097797434267
118.439191 0.136107247079515
118.619137 0.136897676651074
118.799148 0.138178579970008
118.979168 0.137820395876988
119.159171 0.13921633389772
119.339161 0.138290895471013
119.519126 0.138579702120238
119.699178 0.133263957520276
119.879118 0.124046169338107
120.059138 0.1226859298921
120.239166 0.121513163964248
120.419155 0.117445430042598
120.599131 0.107840521875678
120.779104 0.100658813349043
120.959102 0.0927785872670132
121.139166 0.0867297081527704
121.319153 0.082885239805498
121.499172 0.0763427363115543
121.679108 0.0691085355367213
121.859183 0.0619033478703989
122.039138 0.0557562301017938
122.219093 0.0514453377196718
122.399113 0.0514395098184358
122.579089 0.0514731616615513
122.759161 0.0476459643742357
122.939137 0.0433679535228302
123.119127 0.0355230897597026
123.299121 0.0314231720465211
123.479096 0.0313497312352674
123.659105 0.0300107806350894
123.839119 0.0314166585925219
124.019128 0.0333975740621317
124.199091 0.0342592191691493
124.37907 0.0354268957703685
124.559082 0.0460324858763703
124.739128 0.0472799575547879
124.919112 0.048950213544904
125.099075 0.0504215781943397
125.279088 0.0512355051970798
125.459078 0.0528208851480265
125.639106 0.0527805328813419
125.819043 0.0508763810779986
125.999145 0.0521515005011958
126.179114 0.0497673506946315
126.359075 0.0440072102393479
126.539052 0.0500093724544003
126.719087 0.0579648317214291
126.899074 0.0600678189165561
127.079085 0.0597001611495558
127.259148 0.0592697961577163
127.439101 0.0602994888121204
127.619102 0.0640091690595495
127.799077 0.0652915856099986
127.979046 0.0686593968682647
128.159039 0.0702459003507466
128.339051 0.0708437591713557
128.519149 0.0671827745829773
128.699095 0.0638453233641103
128.879049 0.061888493768547
129.059099 0.0629982299451094
129.239118 0.0649792827265473
129.419081 0.066772903715751
129.599032 0.069474853878455
129.779067 0.0713701139133079
129.959039 0.0764124586728848
130.13912 0.0789789734282127
130.319043 0.0829997600220579
130.499069 0.0860131123768256
130.679101 0.0899338294250866
130.859108 0.0913830819743635
131.039052 0.0928358882252166
131.219088 0.0923113531193085
131.39906 0.0904108725320691
131.579054 0.0861521206529215
131.759067 0.0761444776651724
131.939052 0.0744821186533476
132.119039 0.0776639889422757
132.299126 0.0794965041683802
132.47905 0.0745780392131154
132.659055 0.0698981155660542
132.839042 0.0640276603808436
133.01903 0.0577780699897261
133.199085 0.0512837042986805
133.379053 0.0475371715253834
133.560152 0.046327659177423
133.739 0.0390043811145428
133.919066 0.0265087745467498
134.098974 0.0220113003040729
134.279046 0.0227175614799911
134.459008 0.0224871225042884
134.63902 0.0211694427048816
134.818981 0.0209265519841744
134.999044 0.0201909065240205
135.179001 0.0197078920487309
135.359085 0.0196787101304381
135.538978 0.0195796996476833
135.718962 0.0212420119583006
135.899014 0.0208487865327059
136.079013 0.0213416323256748
136.259029 0.020858080029581
136.439006 0.0218092125032577
136.618982 0.0227399269966955
136.798996 0.0242957192679038
136.978957 0.0265487706400185
137.158978 0.0286981838698633
137.338975 0.0290814103518644
137.51896 0.0299838400281129
137.699006 0.0339406813104016
137.878971 0.0388150934681283
138.058991 0.0403377484694205
138.238992 0.0413202709488618
138.41897 0.0421081605455288
138.598964 0.0422367871277274
138.778991 0.0415052495239867
138.958976 0.0411182406606004
139.138981 0.0413392339645684
139.318993 0.0417027760793723
139.498942 0.0418722238461741
139.678943 0.0425651200163819
139.859009 0.0485624314745974
140.038957 0.0525051440668725
140.218968 0.0549165864053378
140.399015 0.0580332841239473
140.578972 0.0592476840653118
140.759002 0.0619682198764639
140.939051 0.0638349631255964
141.119031 0.0646350980441854
141.298976 0.0654677443162971
141.47901 0.0655331844451063
141.658966 0.0656565788101972
141.83903 0.0673392370526917
142.018935 0.0704934307116008
142.198988 0.0708563403839037
142.378904 0.071767931118567
142.558935 0.0702453134641778
142.738946 0.0708175165688416
142.91898 0.069964783870126
143.098972 0.0699384646956085
143.278981 0.0690362209451715
143.45892 0.0689529991593367
143.638903 0.0681790872225958
143.819029 0.0687407655499245
143.998967 0.0715595234384815
144.178912 0.0724430676845751
144.35893 0.07365659729743
144.538989 0.0730463419563028
144.718955 0.0730875225247163
144.901499 0.0709711323394581
145.078913 0.0694751395497778
145.2589 0.0671769230797198
145.438913 0.065375000031537
145.618906 0.0655138710257977
145.798913 0.0645442980222113
145.979023 0.0692045880231521
146.158971 0.0743687201468381
146.338944 0.0801162096971516
146.518896 0.0847956138814238
146.69894 0.0883981195405619
146.878932 0.0897327522156324
147.05892 0.0895818379345804
147.238877 0.0921047916913547
147.418864 0.0906919688338696
147.598929 0.0934704976633069
147.778904 0.0943417705753146
147.958895 0.0981211903620133
148.138965 0.101598369749606
148.3189 0.105603875313293
148.498893 0.113583081446474
148.678909 0.12662390083595
148.858869 0.128053303416726
149.038879 0.12546014450918
149.218912 0.126672467442045
149.398931 0.124652878051402
149.578904 0.125857588500637
149.758863 0.122616964592196
149.938882 0.119429637163299
150.118873 0.117265700277665
150.298878 0.115043292463341
150.478931 0.111788160336333
150.658896 0.12083567624062
150.838874 0.135752871801416
151.018868 0.149831018814368
151.198847 0.156849570441689
151.378909 0.154205471184196
151.558866 0.155812304899241
151.73883 0.155660697373075
151.918854 0.157540708456571
152.098939 0.157112162882979
152.278912 0.155177457439477
152.458837 0.155484218703411
152.63885 0.146163452088776
152.818879 0.137053513596651
152.998914 0.139274854174546
153.178887 0.139316214984861
153.358831 0.142260924658187
153.538835 0.140737837557435
153.718888 0.135262254390505
153.89887 0.124541334051308
154.078919 0.120679503493963
154.258813 0.110697485686059
154.438841 0.109239626110824
154.618865 0.109969517673086
154.798916 0.102500406193325
154.978867 0.111461636092857
155.160468 0.111153425653506
155.338864 0.117727764625107
155.518816 0.127480521133907
155.698852 0.136031249113205
155.878868 0.141706339454731
156.058828 0.150979561604888
156.238841 0.157687306121373
156.418795 0.160430587277656
156.598803 0.1685948192537
156.7788 0.168087545584623
156.958783 0.173617253050472
157.138807 0.18256631586011
157.318817 0.186765013594625
157.498855 0.19669744479936
157.678797 0.198247224911091
157.858791 0.195263283408817
158.03881 0.189091352769828
158.218805 0.183077087655409
158.398894 0.177580476781458
158.578846 0.173520864269772
158.758803 0.167271865974186
158.938875 0.15916842631037
159.118845 0.152778759716037
159.298803 0.152402217186247
159.478766 0.152869193766992
159.658795 0.16270479451858
159.838779 0.176286364096943
160.018773 0.173823190797122
160.198765 0.170331593999163
160.378768 0.169627307957967
160.558835 0.169207113898394
160.738749 0.169455037417439
160.918735 0.171048694408095
161.098792 0.167888639330562
161.278731 0.16637089229124
161.45881 0.162388696310938
161.638794 0.15393425381881
161.818833 0.164304951659812
161.99877 0.165643928956763
162.178743 0.165820633053397
162.358755 0.161385640662919
162.538768 0.15216273927742
162.718756 0.145062072004784
162.898732 0.140235780790848
163.078791 0.135496779980285
163.258742 0.126044640422994
163.438777 0.121265679144036
163.618745 0.113596054894393
163.798739 0.114095209782987
163.978749 0.107275347862322
164.158759 0.104886065110979
164.338746 0.122957865517319
164.51874 0.141411874001664
164.698705 0.158344195139813
164.878712 0.157762446966136
165.058753 0.157538591461519
165.238772 0.152782345467126
165.418736 0.149378823434826
165.598711 0.180631299518147
165.778761 0.224896166391092
165.95873 0.242354974415628
166.138688 0.248739209460117
166.318747 0.249930707554317
166.498725 0.245983018440751
166.6787 0.249429593472941
166.858773 0.242041862908148
167.038735 0.238750295265758
167.218703 0.241479790850688
167.398695 0.205107390420047
167.578706 0.163121194148915
167.758707 0.160777893338194
167.938698 0.152840444915756
168.118707 0.140796154011593
168.2987 0.11639136299532
168.47872 0.124880778421676
168.658757 0.129563530059228
168.83869 0.136584679642262
169.018727 0.133330979197671
169.198711 0.127949031915309
169.378771 0.123033363020279
169.558695 0.1006193197172
169.738691 0.0787451881588955
169.918673 0.0680218937916124
170.098664 0.0730760272546218
170.278706 0.0668408632962879
170.458711 0.0638824965385304
170.638693 0.0604819640054468
170.818712 0.0613561901889216
170.998653 0.0694900315394669
171.178664 0.0724931803426848
171.358691 0.0819601207883205
171.538651 0.0831039621494394
171.718677 0.0795683607836002
171.898664 0.0764067524980858
172.078668 0.0612553434095029
172.258718 0.0595843553186719
172.438625 0.0551239706515997
172.618676 0.0500795141910716
172.798679 0.0448761277324781
172.978696 0.0466193291545525
173.158691 0.0413228136754911
173.338686 0.04567623902281
173.518654 0.0468864382217046
173.698706 0.0470081377165351
173.878611 0.0473284125481307
174.058621 0.0469693577076385
174.238695 0.048353045226655
174.41865 0.0501320274541152
174.598639 0.0498233759456222
174.778635 0.0433368488232532
174.958686 0.0417940041947481
175.138677 0.0404166661208356
175.318652 0.0449842152178678
175.49862 0.0502579098339083
175.678646 0.052629270141592
175.858647 0.0526863942349372
176.038628 0.0514275832493504
176.218645 0.0484537511003238
176.398619 0.0502550775704845
176.578651 0.0543363709167776
176.758643 0.0563439580542296
176.938618 0.0529100720774809
177.118596 0.0462957311297273
177.29863 0.0460561703518754
177.478648 0.0485520787490956
177.658689 0.0533977960416175
177.838612 0.0553162154371673
178.018662 0.0531621842292931
178.198576 0.0491088359368141
178.378619 0.042669160036159
178.558678 0.0418888590419744
178.738647 0.0483597034449048
178.91865 0.0485832024391724
179.098622 0.0434894247680397
179.278663 0.0385381129130796
179.458648 0.0334985220995614
179.638599 0.031921389021592
179.818608 0.0382658606974931
179.998681 0.0402672620442592
180.178623 0.0460136411401988
180.35863 0.0474141435881338
180.53861 0.0431006711946592
180.718681 0.0462166742986343
180.898614 0.0488184388318175
181.078616 0.0524569093854706
181.258612 0.0566647927580102
181.438595 0.0602338471842129
181.618554 0.056620082773675
181.798671 0.0582058752621024
181.9786 0.0582435965198723
182.158594 0.0581720256706236
182.338607 0.0584542051825243
182.518622 0.0573685050601664
182.698587 0.0566470218846316
182.878581 0.0575883515905253
183.058638 0.0570931429159287
183.23867 0.0568335583687217
183.418651 0.0592177428727088
183.598549 0.0595826317754561
183.778521 0.0568422279966512
183.95856 0.0567094771805403
184.138546 0.0560263391457381
184.318564 0.0567885638549846
184.498584 0.0571078008495206
184.678525 0.0557910590801952
184.858566 0.0554360479237957
};
\end{axis}



\begin{axis}[
width=\linewidth,
yshift=-2cm,
title style={yshift=-2mm},
title={segmentation quality},
height=3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
xlabel={time [s]},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize mIoU},
ytick style={color=black},
xmin=-9.1529319, xmax=192.2115699,
ymin=0.326607438921928, ymax=0.589879480004311,
]
\path [fill=green!50.1960784313725!black]
(axis cs:0,0.338574349880219)
--(axis cs:3.600097,0.338574349880219)
--(axis cs:7.200058,0.338574349880219)
--(axis cs:10.799888,0.338574349880219)
--(axis cs:14.399924,0.338574349880219)
--(axis cs:17.999965,0.338574349880219)
--(axis cs:21.599885,0.338574349880219)
--(axis cs:25.199815,0.338574349880219)
--(axis cs:28.799824,0.338574349880219)
--(axis cs:32.399793,0.338574349880219)
--(axis cs:35.999749,0.338574349880219)
--(axis cs:39.599755,0.338574349880219)
--(axis cs:43.199732,0.338574349880219)
--(axis cs:46.799746,0.338574349880219)
--(axis cs:50.399659,0.338574349880219)
--(axis cs:53.9997,0.338574349880219)
--(axis cs:57.599676,0.338574349880219)
--(axis cs:61.199631,0.338574349880219)
--(axis cs:64.799527,0.338574349880219)
--(axis cs:68.399543,0.338574349880219)
--(axis cs:71.999571,0.338574349880219)
--(axis cs:75.599528,0.338574349880219)
--(axis cs:79.199495,0.338574349880219)
--(axis cs:82.799453,0.338574349880219)
--(axis cs:86.399376,0.338574349880219)
--(axis cs:89.999381,0.338574349880219)
--(axis cs:93.599334,0.338574349880219)
--(axis cs:97.379311,0.338574349880219)
--(axis cs:101.69928,0.338574349880219)
--(axis cs:106.199273,0.338574349880219)
--(axis cs:110.699167,0.338574349880219)
--(axis cs:114.479204,0.338574349880219)
--(axis cs:118.259188,0.338574349880219)
--(axis cs:121.859183,0.338574349880219)
--(axis cs:125.459078,0.338574349880219)
--(axis cs:129.059099,0.338574349880219)
--(axis cs:132.659055,0.338574349880219)
--(axis cs:136.259029,0.338574349880219)
--(axis cs:139.859009,0.338574349880219)
--(axis cs:143.45892,0.338574349880219)
--(axis cs:147.05892,0.338574349880219)
--(axis cs:150.658896,0.338574349880219)
--(axis cs:154.258813,0.338574349880219)
--(axis cs:157.858791,0.338574349880219)
--(axis cs:161.45881,0.338574349880219)
--(axis cs:165.058753,0.338574349880219)
--(axis cs:168.658757,0.338574349880219)
--(axis cs:172.258718,0.338574349880219)
--(axis cs:175.858647,0.338574349880219)
--(axis cs:179.458648,0.338574349880219)
--(axis cs:183.058638,0.338574349880219)
--(axis cs:183.058638,0.338574349880219)
--(axis cs:183.058638,0.570251643657684)
--(axis cs:179.458648,0.572438955307007)
--(axis cs:175.858647,0.571468949317932)
--(axis cs:172.258718,0.564918041229248)
--(axis cs:168.658757,0.561911165714264)
--(axis cs:165.058753,0.555099964141846)
--(axis cs:161.45881,0.554965138435364)
--(axis cs:157.858791,0.556453704833984)
--(axis cs:154.258813,0.552693724632263)
--(axis cs:150.658896,0.546686112880707)
--(axis cs:147.05892,0.548626780509949)
--(axis cs:143.45892,0.551830172538757)
--(axis cs:139.859009,0.541962206363678)
--(axis cs:136.259029,0.53581714630127)
--(axis cs:132.659055,0.547633171081543)
--(axis cs:129.059099,0.558335185050964)
--(axis cs:125.459078,0.568043351173401)
--(axis cs:121.859183,0.563805103302002)
--(axis cs:118.259188,0.566088259220123)
--(axis cs:114.479204,0.566246747970581)
--(axis cs:110.699167,0.569382429122925)
--(axis cs:106.199273,0.572975873947144)
--(axis cs:101.69928,0.573314070701599)
--(axis cs:97.379311,0.577912569046021)
--(axis cs:93.599334,0.564647614955902)
--(axis cs:89.999381,0.574690461158752)
--(axis cs:86.399376,0.555802464485168)
--(axis cs:82.799453,0.562159538269043)
--(axis cs:79.199495,0.552721977233887)
--(axis cs:75.599528,0.567678451538086)
--(axis cs:71.999571,0.557381927967072)
--(axis cs:68.399543,0.560916066169739)
--(axis cs:64.799527,0.565015971660614)
--(axis cs:61.199631,0.557063281536102)
--(axis cs:57.599676,0.549088835716248)
--(axis cs:53.9997,0.551329612731934)
--(axis cs:50.399659,0.552735328674316)
--(axis cs:46.799746,0.555326223373413)
--(axis cs:43.199732,0.56263393163681)
--(axis cs:39.599755,0.563254833221436)
--(axis cs:35.999749,0.552578568458557)
--(axis cs:32.399793,0.557669639587402)
--(axis cs:28.799824,0.550623655319214)
--(axis cs:25.199815,0.551225960254669)
--(axis cs:21.599885,0.546459197998047)
--(axis cs:17.999965,0.530535399913788)
--(axis cs:14.399924,0.518460750579834)
--(axis cs:10.799888,0.477771759033203)
--(axis cs:7.200058,0.468640357255936)
--(axis cs:3.600097,0.425289690494537)
--cycle;

\addplot [semithick, black]
table {%
0 0.338574349880219
3.600097 0.425289690494537
7.200058 0.468640357255936
10.799888 0.477771759033203
14.399924 0.518460750579834
17.999965 0.530535399913788
21.599885 0.546459197998047
25.199815 0.551225960254669
28.799824 0.550623655319214
32.399793 0.557669639587402
35.999749 0.552578568458557
39.599755 0.563254833221436
43.199732 0.56263393163681
46.799746 0.555326223373413
50.399659 0.552735328674316
53.9997 0.551329612731934
57.599676 0.549088835716248
61.199631 0.557063281536102
64.799527 0.565015971660614
68.399543 0.560916066169739
71.999571 0.557381927967072
75.599528 0.567678451538086
79.199495 0.552721977233887
82.799453 0.562159538269043
86.399376 0.555802464485168
89.999381 0.574690461158752
93.599334 0.564647614955902
97.379311 0.577912569046021
101.69928 0.573314070701599
106.199273 0.572975873947144
110.699167 0.569382429122925
114.479204 0.566246747970581
118.259188 0.566088259220123
121.859183 0.563805103302002
125.459078 0.568043351173401
129.059099 0.558335185050964
132.659055 0.547633171081543
136.259029 0.53581714630127
139.859009 0.541962206363678
143.45892 0.551830172538757
147.05892 0.548626780509949
150.658896 0.546686112880707
154.258813 0.552693724632263
157.858791 0.556453704833984
161.45881 0.554965138435364
165.058753 0.555099964141846
168.658757 0.561911165714264
172.258718 0.564918041229248
175.858647 0.571468949317932
179.458648 0.572438955307007
183.058638 0.570251643657684
};
\end{axis}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\end{tikzpicture}


==> plots/online_office6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\footnotesize

\begin{axis}[
tick align=outside,
tick pos=left,
title={online localisation},
x grid style={white!69.0196078431373!black},
%xlabel={time [s]},
height=4cm,
width=\linewidth,
tick align=outside,
tick pos=left,
xmajorticks=false,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize RMSE [m]},
ytick style={color=black},
xmin=-0.5, xmax=89.6925052,
ymin=-0.12777267586881, ymax=3.75991249247929,
]
\path [fill=green!50.1960784313725!black]
(axis cs:4.47875123160843,0.411087210414327)
--(axis cs:4.499961,0.422281935820631)
--(axis cs:4.679977,0.538829778662239)
--(axis cs:4.859912,0.634073756876319)
--(axis cs:5.039959,0.745056664107202)
--(axis cs:5.219963,0.869340801624828)
--(axis cs:5.399999,0.990226380913006)
--(axis cs:5.579997,1.09136789710995)
--(axis cs:5.759939,1.1929858885207)
--(axis cs:5.939931,1.2941374276916)
--(axis cs:6.119949,1.37411494099786)
--(axis cs:6.299889,1.4257146777604)
--(axis cs:6.479911,1.46310897231722)
--(axis cs:6.660003,1.53383934477261)
--(axis cs:6.839974,1.59682160198634)
--(axis cs:7.019912,1.6569196440524)
--(axis cs:7.199912,1.74087559724812)
--(axis cs:7.379908,1.83180742863403)
--(axis cs:7.559905,1.92332542774226)
--(axis cs:7.739871,2.01217907667735)
--(axis cs:7.91992,2.11009822149791)
--(axis cs:8.099879,2.20917856983222)
--(axis cs:8.279933,2.3052537552664)
--(axis cs:8.459951,2.39178446283019)
--(axis cs:8.639948,2.45977846043886)
--(axis cs:8.819841,2.52581352206171)
--(axis cs:8.99986,2.58337492030234)
--(axis cs:9.179905,2.66909448599111)
--(axis cs:9.359882,2.73515229418015)
--(axis cs:9.539846,2.79989077534677)
--(axis cs:9.7199,2.83026193989474)
--(axis cs:9.899907,2.88805654900975)
--(axis cs:10.079876,2.92040045874096)
--(axis cs:10.259904,2.97660126493531)
--(axis cs:10.43984,3.04766844698412)
--(axis cs:10.619808,3.12392764141784)
--(axis cs:10.799797,3.16375280282724)
--(axis cs:10.980329,3.18014140093064)
--(axis cs:11.159813,3.21617654504729)
--(axis cs:11.339835,3.2621401283818)
--(axis cs:11.519824,3.34202379977357)
--(axis cs:11.699843,3.323371692307)
--(axis cs:11.879855,3.32899221915535)
--(axis cs:12.059805,3.29025767113506)
--(axis cs:12.239786,3.26694788521256)
--(axis cs:12.419881,3.23413068481533)
--(axis cs:12.599876,3.22625100076171)
--(axis cs:12.779828,3.2339450405597)
--(axis cs:12.959819,3.23283895749423)
--(axis cs:13.139837,3.16026477954896)
--(axis cs:13.31979,3.07625517139824)
--(axis cs:13.499784,3.07188914111087)
--(axis cs:13.679848,3.06433550725259)
--(axis cs:13.85978,3.08694684934262)
--(axis cs:14.039814,3.10478003039466)
--(axis cs:14.219778,3.12474733567175)
--(axis cs:14.399894,3.16009667315088)
--(axis cs:14.579801,3.19561938519128)
--(axis cs:14.759817,3.24640934191181)
--(axis cs:14.939759,3.30663854813364)
--(axis cs:15.119828,3.31888853224174)
--(axis cs:15.299809,3.342026461728)
--(axis cs:15.479792,3.33833782211118)
--(axis cs:15.659737,3.34688085657958)
--(axis cs:15.839853,3.34141173671246)
--(axis cs:16.019733,3.33793551160802)
--(axis cs:16.19981,3.25522057585377)
--(axis cs:16.379741,3.17656449100428)
--(axis cs:16.559728,3.08186480232366)
--(axis cs:16.739756,3.0365205286984)
--(axis cs:16.919738,3.05760041800218)
--(axis cs:17.099688,3.01647391562663)
--(axis cs:17.279788,3.02874874923688)
--(axis cs:17.459725,2.71437234519053)
--(axis cs:17.639781,2.39957999766814)
--(axis cs:17.819774,2.08523539523332)
--(axis cs:17.999723,1.83076630694378)
--(axis cs:18.179695,1.54517258346071)
--(axis cs:18.359818,1.25932859476231)
--(axis cs:18.539687,0.965756064399304)
--(axis cs:18.71975,0.660952712779186)
--(axis cs:18.899714,0.384030997995543)
--(axis cs:19.079689,0.0879751601543589)
--(axis cs:19.259722,0.0984399160626258)
--(axis cs:19.439787,0.0993761928898694)
--(axis cs:19.619672,0.0927671013809438)
--(axis cs:19.799717,0.0964266001858618)
--(axis cs:19.979734,0.103024445395451)
--(axis cs:20.159703,0.107577925435565)
--(axis cs:20.339955,0.115170339651335)
--(axis cs:20.519657,0.113270166157806)
--(axis cs:20.699765,0.120948990499094)
--(axis cs:20.879732,0.121397673252166)
--(axis cs:21.059654,0.120882435746828)
--(axis cs:21.239706,0.115159366698507)
--(axis cs:21.419655,0.113263839392406)
--(axis cs:21.599645,0.100346045573555)
--(axis cs:21.779645,0.0904955217809887)
--(axis cs:21.959637,0.0888024973352688)
--(axis cs:22.139649,0.0767834749781986)
--(axis cs:22.319651,0.0692027319359226)
--(axis cs:22.499633,0.0642203659791915)
--(axis cs:22.5991880071856,0.0638985045544572)
--(axis cs:22.499633,0.0614415593911868)
--(axis cs:22.319651,0.0594419458539593)
--(axis cs:22.139649,0.0605963276401058)
--(axis cs:21.959637,0.0633964020216593)
--(axis cs:21.779645,0.0613445809909267)
--(axis cs:21.599645,0.058109391679385)
--(axis cs:21.419655,0.066630318796749)
--(axis cs:21.239706,0.0777299120851074)
--(axis cs:21.059654,0.0834820648482568)
--(axis cs:20.879732,0.0845385246714655)
--(axis cs:20.699765,0.0892651021209657)
--(axis cs:20.519657,0.0868355373225236)
--(axis cs:20.339955,0.0842303883390268)
--(axis cs:20.159703,0.0839054347535935)
--(axis cs:19.979734,0.0838033199488857)
--(axis cs:19.799717,0.0851769924934799)
--(axis cs:19.619672,0.0810773490784261)
--(axis cs:19.439787,0.0734008061147294)
--(axis cs:19.259722,0.0727317814304259)
--(axis cs:19.079689,0.0786238246460261)
--(axis cs:18.899714,0.0749442791502224)
--(axis cs:18.71975,0.0836493879295949)
--(axis cs:18.539687,0.0883016980465434)
--(axis cs:18.359818,0.0903888654977045)
--(axis cs:18.179695,0.0973994855310603)
--(axis cs:17.999723,0.105028130879835)
--(axis cs:17.819774,0.111528044163852)
--(axis cs:17.639781,0.11659628631514)
--(axis cs:17.459725,0.118441248310824)
--(axis cs:17.279788,0.113198846017607)
--(axis cs:17.099688,0.115306886708161)
--(axis cs:16.919738,0.113641928196038)
--(axis cs:16.739756,0.118252540266194)
--(axis cs:16.559728,0.117355221943049)
--(axis cs:16.379741,0.115783261687261)
--(axis cs:16.19981,0.114223002362129)
--(axis cs:16.019733,0.111153956661625)
--(axis cs:15.839853,0.112360394007853)
--(axis cs:15.659737,0.115747330713031)
--(axis cs:15.479792,0.118022855595647)
--(axis cs:15.299809,0.110295429584649)
--(axis cs:15.119828,0.112482247293939)
--(axis cs:14.939759,0.109396970199365)
--(axis cs:14.759817,0.114619007401564)
--(axis cs:14.579801,0.117584532633908)
--(axis cs:14.399894,0.118188659477952)
--(axis cs:14.219778,0.119834556340894)
--(axis cs:14.039814,0.120037662404367)
--(axis cs:13.85978,0.121355453623239)
--(axis cs:13.679848,0.123330111940053)
--(axis cs:13.499784,0.136954762664393)
--(axis cs:13.31979,0.13922117655339)
--(axis cs:13.139837,0.139547703837736)
--(axis cs:12.959819,0.140635312914654)
--(axis cs:12.779828,0.140323443906084)
--(axis cs:12.599876,0.140594200115111)
--(axis cs:12.419881,0.139739901048864)
--(axis cs:12.239786,0.139999916420378)
--(axis cs:12.059805,0.140432276648153)
--(axis cs:11.879855,0.140303737232573)
--(axis cs:11.699843,0.137806915573506)
--(axis cs:11.519824,0.135157928336586)
--(axis cs:11.339835,0.135602384406344)
--(axis cs:11.159813,0.130482145419603)
--(axis cs:10.980329,0.128193032833722)
--(axis cs:10.799797,0.127957247391761)
--(axis cs:10.619808,0.128993518578544)
--(axis cs:10.43984,0.128131693155299)
--(axis cs:10.259904,0.126843454055393)
--(axis cs:10.079876,0.126204972202974)
--(axis cs:9.899907,0.123428420426461)
--(axis cs:9.7199,0.124066046532097)
--(axis cs:9.539846,0.12473578272912)
--(axis cs:9.359882,0.130421397691963)
--(axis cs:9.179905,0.132810698808104)
--(axis cs:8.99986,0.131640244329269)
--(axis cs:8.819841,0.132263697263244)
--(axis cs:8.639948,0.132975948852853)
--(axis cs:8.459951,0.134096218965766)
--(axis cs:8.279933,0.139662497473636)
--(axis cs:8.099879,0.141047839530953)
--(axis cs:7.91992,0.144980266361444)
--(axis cs:7.739871,0.140604979536301)
--(axis cs:7.559905,0.150754570296833)
--(axis cs:7.379908,0.15726181210745)
--(axis cs:7.199912,0.168771833053944)
--(axis cs:7.019912,0.176945424723269)
--(axis cs:6.839974,0.185027950245789)
--(axis cs:6.660003,0.188485869160434)
--(axis cs:6.479911,0.191996299586512)
--(axis cs:6.299889,0.195493858393606)
--(axis cs:6.119949,0.194637741941209)
--(axis cs:5.939931,0.199299423802783)
--(axis cs:5.759939,0.189604375092193)
--(axis cs:5.579997,0.183202382077113)
--(axis cs:5.399999,0.173424944558178)
--(axis cs:5.219963,0.167457276643456)
--(axis cs:5.039959,0.165085032112975)
--(axis cs:4.859912,0.248532927867448)
--(axis cs:4.679977,0.313656864533379)
--(axis cs:4.499961,0.404588223567035)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:25.1634897333946,0.0820795358515947)
--(axis cs:25.199623,0.0825374986679087)
--(axis cs:25.379563,0.0855957368415978)
--(axis cs:25.559618,0.0908682211461031)
--(axis cs:25.739611,0.0960885070312199)
--(axis cs:25.919655,0.110493953650719)
--(axis cs:26.099568,0.119380455243315)
--(axis cs:26.279588,0.130170844850203)
--(axis cs:26.459572,0.133418431583556)
--(axis cs:26.639574,0.136609157914143)
--(axis cs:26.7580243807372,0.141497626061057)
--(axis cs:26.639574,0.120032877181212)
--(axis cs:26.459572,0.109596412843277)
--(axis cs:26.279588,0.0997071019137644)
--(axis cs:26.099568,0.0896772907302928)
--(axis cs:25.919655,0.0853419351431953)
--(axis cs:25.739611,0.0831409143677908)
--(axis cs:25.559618,0.0902544734991503)
--(axis cs:25.379563,0.0831009957935745)
--(axis cs:25.199623,0.0811062589097102)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:29.3346143897926,0.318850776586148)
--(axis cs:29.339508,0.320628817379149)
--(axis cs:29.519544,0.34841843500628)
--(axis cs:29.699511,0.346805093993544)
--(axis cs:29.879513,0.339990644987844)
--(axis cs:30.059536,0.3304950074838)
--(axis cs:30.239513,0.329594029850049)
--(axis cs:30.419543,0.334020296303783)
--(axis cs:30.599545,0.334242438298605)
--(axis cs:30.77948,0.288360800844131)
--(axis cs:30.959548,0.257347431441351)
--(axis cs:31.139502,0.185312428344751)
--(axis cs:31.2367891267149,0.180788128778954)
--(axis cs:31.139502,0.170836066438475)
--(axis cs:30.959548,0.149668388245229)
--(axis cs:30.77948,0.128269626165746)
--(axis cs:30.599545,0.13150094722942)
--(axis cs:30.419543,0.156261901352385)
--(axis cs:30.239513,0.193220645733076)
--(axis cs:30.059536,0.22452455534979)
--(axis cs:29.879513,0.258565571309496)
--(axis cs:29.699511,0.303470351969688)
--(axis cs:29.519544,0.326701489730764)
--(axis cs:29.339508,0.317819074366474)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:31.4354205493008,0.1905954129105)
--(axis cs:31.499567,0.198152640662458)
--(axis cs:31.6789936364403,0.198624710556276)
--(axis cs:31.499567,0.191339461588761)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:31.9404270402665,0.217233298347121)
--(axis cs:32.039476,0.226237779437221)
--(axis cs:32.0627250058666,0.22407786390664)
--(axis cs:32.039476,0.220810009164262)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:35.0211020883049,0.201978122985812)
--(axis cs:35.099428,0.203139642404827)
--(axis cs:35.27939,0.207609442104787)
--(axis cs:35.2973436320537,0.206807876981862)
--(axis cs:35.27939,0.206544885566812)
--(axis cs:35.099428,0.202358278841965)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:36.0358790398392,0.246168472996902)
--(axis cs:36.179452,0.354253395140052)
--(axis cs:36.359407,0.520129226622455)
--(axis cs:36.539389,0.685413235901061)
--(axis cs:36.899381,0.852276487754975)
--(axis cs:37.079438,1.01342964370858)
--(axis cs:37.25939,1.22796585666337)
--(axis cs:37.439398,1.44036027687805)
--(axis cs:37.619419,1.68373437456462)
--(axis cs:37.799374,1.89582430477745)
--(axis cs:37.979352,2.04071199254297)
--(axis cs:38.159352,2.02522751125449)
--(axis cs:38.339374,1.97476742429895)
--(axis cs:38.519388,1.89693444652097)
--(axis cs:38.699357,1.86105516128139)
--(axis cs:38.879336,1.76232173552521)
--(axis cs:39.059344,1.55297815210481)
--(axis cs:39.239345,1.35971869645898)
--(axis cs:39.419339,1.10088288231772)
--(axis cs:39.599356,0.953541229702931)
--(axis cs:39.779326,0.878665952956846)
--(axis cs:39.95936,0.834425205480896)
--(axis cs:40.139363,0.793626999038659)
--(axis cs:40.319354,0.787606578891691)
--(axis cs:40.499342,0.752530639498187)
--(axis cs:40.679314,0.797226543775936)
--(axis cs:40.859284,0.895647105519607)
--(axis cs:41.039308,0.987273629153168)
--(axis cs:41.219278,1.01901142407229)
--(axis cs:41.399304,0.981087234611927)
--(axis cs:41.579424,0.940175355392996)
--(axis cs:41.759374,0.893998009491117)
--(axis cs:41.939325,0.846951461400871)
--(axis cs:42.119299,0.779746007443242)
--(axis cs:42.299286,0.701449280560325)
--(axis cs:42.479281,0.605885418159009)
--(axis cs:42.659298,0.508773060049716)
--(axis cs:42.839297,0.407462957631671)
--(axis cs:43.019282,0.392114621344696)
--(axis cs:43.19928,0.373794408778303)
--(axis cs:43.37925,0.353707600415068)
--(axis cs:43.559268,0.343226535909599)
--(axis cs:43.739289,0.326094767674)
--(axis cs:43.919298,0.320534193390159)
--(axis cs:44.099286,0.302461779085235)
--(axis cs:44.279254,0.329594371988506)
--(axis cs:44.459254,0.329443117844641)
--(axis cs:44.63928,0.328817857784151)
--(axis cs:44.819326,0.326494021233685)
--(axis cs:44.99924,0.324423293591411)
--(axis cs:45.179224,0.322668361798249)
--(axis cs:45.359238,0.318197189958757)
--(axis cs:45.539244,0.315196800116204)
--(axis cs:45.719218,0.316788972273195)
--(axis cs:45.899226,0.33656346951689)
--(axis cs:46.079215,0.30833181463117)
--(axis cs:46.259224,0.304798017811675)
--(axis cs:46.439274,0.296402847651337)
--(axis cs:46.6192,0.293332982776634)
--(axis cs:46.79919,0.291981543377541)
--(axis cs:46.979213,0.29097104561528)
--(axis cs:47.159256,0.29167890652776)
--(axis cs:47.339293,0.290842909939219)
--(axis cs:47.519222,0.290512804649006)
--(axis cs:47.699233,0.288692785369287)
--(axis cs:47.879179,0.301591633937028)
--(axis cs:48.059213,0.31320068854154)
--(axis cs:48.239242,0.332976075654718)
--(axis cs:48.419189,0.353338195137753)
--(axis cs:48.599213,0.369904429817925)
--(axis cs:48.779167,0.396206046269073)
--(axis cs:48.959198,0.419820719655571)
--(axis cs:49.139192,0.432494814116874)
--(axis cs:49.319192,0.467158827716536)
--(axis cs:49.4992,0.499892930773343)
--(axis cs:49.679148,0.518339168249843)
--(axis cs:49.859186,0.543689187507285)
--(axis cs:50.039146,0.572579670446931)
--(axis cs:50.219207,0.565419780900278)
--(axis cs:50.399262,0.604473763900044)
--(axis cs:50.579159,0.63096584911842)
--(axis cs:50.759183,0.663883825296964)
--(axis cs:50.939211,0.74921612911187)
--(axis cs:51.119131,0.878583980036332)
--(axis cs:51.299177,1.02654122172761)
--(axis cs:51.479155,1.15546699410653)
--(axis cs:51.659151,1.33567445164093)
--(axis cs:51.839172,1.60676656077921)
--(axis cs:52.019113,1.93802562401451)
--(axis cs:52.199121,2.23014103416928)
--(axis cs:52.379139,2.50527489221389)
--(axis cs:52.55912,2.74891843489587)
--(axis cs:52.73914,2.98231564991092)
--(axis cs:52.919154,3.18475904026075)
--(axis cs:53.09915,3.32128452467066)
--(axis cs:53.279113,3.48047492954895)
--(axis cs:53.459222,3.57460974834544)
--(axis cs:53.639108,3.58319953028165)
--(axis cs:53.819096,3.56601772167756)
--(axis cs:53.999108,3.53239424954013)
--(axis cs:54.179079,3.47526741331828)
--(axis cs:54.359158,3.43356954594292)
--(axis cs:54.539092,3.36232253998682)
--(axis cs:54.719069,3.26345073857673)
--(axis cs:54.899101,3.20793830670207)
--(axis cs:55.079032,3.10698340647688)
--(axis cs:55.259127,3.05744178845166)
--(axis cs:55.439041,2.99086893970693)
--(axis cs:55.619061,2.91742626652442)
--(axis cs:55.799115,2.85194126999043)
--(axis cs:55.979048,2.80966315139729)
--(axis cs:56.159081,2.70970476382673)
--(axis cs:56.339038,2.63194616917599)
--(axis cs:56.51904,2.48223108793858)
--(axis cs:56.699023,2.31581288874237)
--(axis cs:56.87905,2.18469958488612)
--(axis cs:57.059014,2.01348348784785)
--(axis cs:57.239024,1.84680160362496)
--(axis cs:57.419044,1.69009676808017)
--(axis cs:57.59902,1.53453673448451)
--(axis cs:57.779012,1.39791057184141)
--(axis cs:57.959036,1.33493255379144)
--(axis cs:58.138989,1.24395788480074)
--(axis cs:58.318983,1.23415582832787)
--(axis cs:58.498984,1.22468496054271)
--(axis cs:58.679028,1.23824224804687)
--(axis cs:58.858995,1.23510029297803)
--(axis cs:59.038979,1.25502935297413)
--(axis cs:59.21898,1.25016289212008)
--(axis cs:59.398973,1.27723177139154)
--(axis cs:59.578987,1.2800373340816)
--(axis cs:59.759009,1.27448941272631)
--(axis cs:59.938942,1.31149637158301)
--(axis cs:60.11897,1.3325042390313)
--(axis cs:60.298982,1.3690806479699)
--(axis cs:60.478969,1.38593564111576)
--(axis cs:60.659002,1.4225361253788)
--(axis cs:60.838966,1.44173285513775)
--(axis cs:61.018947,1.47838944322682)
--(axis cs:61.198957,1.48264537604273)
--(axis cs:61.378976,1.48915995370093)
--(axis cs:61.558961,1.5252045592287)
--(axis cs:61.738906,1.49866666362136)
--(axis cs:61.919051,1.4262074808248)
--(axis cs:62.098908,1.42247164464894)
--(axis cs:62.278978,1.43638284355924)
--(axis cs:62.45895,1.46744405897724)
--(axis cs:62.638911,1.4456468514317)
--(axis cs:62.818964,1.42118519304387)
--(axis cs:62.998935,1.40931709120474)
--(axis cs:63.178936,1.40551776156262)
--(axis cs:63.358967,1.3792172409035)
--(axis cs:63.538912,1.36682484474943)
--(axis cs:63.718893,1.33795052413803)
--(axis cs:63.898996,1.20672134511322)
--(axis cs:64.078985,1.05877601020331)
--(axis cs:64.258931,0.893913466637249)
--(axis cs:64.438893,0.811621125484306)
--(axis cs:64.618924,0.696146275461237)
--(axis cs:64.798906,0.57656195806645)
--(axis cs:64.9789,0.484947817564313)
--(axis cs:65.158923,0.41546589443483)
--(axis cs:65.2659449980271,0.393325947464732)
--(axis cs:65.158923,0.390489944895843)
--(axis cs:64.9789,0.357270514440622)
--(axis cs:64.798906,0.319922956907897)
--(axis cs:64.618924,0.267617092436245)
--(axis cs:64.438893,0.245523695815532)
--(axis cs:64.258931,0.202730481338084)
--(axis cs:64.078985,0.173384801299256)
--(axis cs:63.898996,0.169292197556819)
--(axis cs:63.718893,0.161325135470293)
--(axis cs:63.538912,0.152742128475157)
--(axis cs:63.358967,0.145843818230228)
--(axis cs:63.178936,0.141394292624803)
--(axis cs:62.998935,0.141061068530766)
--(axis cs:62.818964,0.134250979468489)
--(axis cs:62.638911,0.0980237458925246)
--(axis cs:62.45895,0.0955928012881919)
--(axis cs:62.278978,0.0912014542198657)
--(axis cs:62.098908,0.113514708681496)
--(axis cs:61.919051,0.143247012328226)
--(axis cs:61.738906,0.164326245916425)
--(axis cs:61.558961,0.190531051700964)
--(axis cs:61.378976,0.201554637234684)
--(axis cs:61.198957,0.217168178362834)
--(axis cs:61.018947,0.241552080887496)
--(axis cs:60.838966,0.266632484592323)
--(axis cs:60.659002,0.287993560593063)
--(axis cs:60.478969,0.313378876761707)
--(axis cs:60.298982,0.304069022303289)
--(axis cs:60.11897,0.300305298743852)
--(axis cs:59.938942,0.293796652181823)
--(axis cs:59.759009,0.292124383998397)
--(axis cs:59.578987,0.297886489805124)
--(axis cs:59.398973,0.29904967338174)
--(axis cs:59.21898,0.301559331240028)
--(axis cs:59.038979,0.296300002166602)
--(axis cs:58.858995,0.291104307283377)
--(axis cs:58.679028,0.288958041534254)
--(axis cs:58.498984,0.29529899915154)
--(axis cs:58.318983,0.287711004346086)
--(axis cs:58.138989,0.28889889779937)
--(axis cs:57.959036,0.279114849123593)
--(axis cs:57.779012,0.27528496182794)
--(axis cs:57.59902,0.267516796812561)
--(axis cs:57.419044,0.254584633079361)
--(axis cs:57.239024,0.24132052353164)
--(axis cs:57.059014,0.234307049106942)
--(axis cs:56.87905,0.213838367318178)
--(axis cs:56.699023,0.196244623714535)
--(axis cs:56.51904,0.178105378189978)
--(axis cs:56.339038,0.156319102802806)
--(axis cs:56.159081,0.146808735644275)
--(axis cs:55.979048,0.125820892986578)
--(axis cs:55.799115,0.112144332070787)
--(axis cs:55.619061,0.0995218360849797)
--(axis cs:55.439041,0.100099207839899)
--(axis cs:55.259127,0.0943424463335414)
--(axis cs:55.079032,0.089199507836023)
--(axis cs:54.899101,0.0850822300586542)
--(axis cs:54.719069,0.0898588248413531)
--(axis cs:54.539092,0.101345540602851)
--(axis cs:54.359158,0.103075026560559)
--(axis cs:54.179079,0.114769762976355)
--(axis cs:53.999108,0.150590092035252)
--(axis cs:53.819096,0.187150443909106)
--(axis cs:53.639108,0.21619485258432)
--(axis cs:53.459222,0.249726045634745)
--(axis cs:53.279113,0.29268425872397)
--(axis cs:53.09915,0.319705740272152)
--(axis cs:52.919154,0.360182800906255)
--(axis cs:52.73914,0.386052051088433)
--(axis cs:52.55912,0.41341383636141)
--(axis cs:52.379139,0.441264302825992)
--(axis cs:52.199121,0.444033956933033)
--(axis cs:52.019113,0.454154201839709)
--(axis cs:51.839172,0.459208143371252)
--(axis cs:51.659151,0.436600078195702)
--(axis cs:51.479155,0.414626707448593)
--(axis cs:51.299177,0.404544209420271)
--(axis cs:51.119131,0.380359260815394)
--(axis cs:50.939211,0.367695337456481)
--(axis cs:50.759183,0.353018000986219)
--(axis cs:50.579159,0.332080368441052)
--(axis cs:50.399262,0.308407528172244)
--(axis cs:50.219207,0.277319459268332)
--(axis cs:50.039146,0.255431403268002)
--(axis cs:49.859186,0.255267695107843)
--(axis cs:49.679148,0.255288093737481)
--(axis cs:49.4992,0.243114777861202)
--(axis cs:49.319192,0.239674081659961)
--(axis cs:49.139192,0.239812325631754)
--(axis cs:48.959198,0.241469572184935)
--(axis cs:48.779167,0.246644971380781)
--(axis cs:48.599213,0.251675622700929)
--(axis cs:48.419189,0.251753380253712)
--(axis cs:48.239242,0.249286656499927)
--(axis cs:48.059213,0.249839263900667)
--(axis cs:47.879179,0.250908959220236)
--(axis cs:47.699233,0.266249873135964)
--(axis cs:47.519222,0.265844751069062)
--(axis cs:47.339293,0.264715345093475)
--(axis cs:47.159256,0.254603975117738)
--(axis cs:46.979213,0.255611994161136)
--(axis cs:46.79919,0.255457265098754)
--(axis cs:46.6192,0.259888430965119)
--(axis cs:46.439274,0.258800042404292)
--(axis cs:46.259224,0.259950303875976)
--(axis cs:46.079215,0.257564215462525)
--(axis cs:45.899226,0.254781942246429)
--(axis cs:45.719218,0.252184016170555)
--(axis cs:45.539244,0.255992947736124)
--(axis cs:45.359238,0.268983522017199)
--(axis cs:45.179224,0.269512366938834)
--(axis cs:44.99924,0.271100233954725)
--(axis cs:44.819326,0.266217732188678)
--(axis cs:44.63928,0.270314863051262)
--(axis cs:44.459254,0.273735353972281)
--(axis cs:44.279254,0.276961017489937)
--(axis cs:44.099286,0.27935740029848)
--(axis cs:43.919298,0.291237478146081)
--(axis cs:43.739289,0.296824812863866)
--(axis cs:43.559268,0.30715589439893)
--(axis cs:43.37925,0.331266254182593)
--(axis cs:43.19928,0.352522867976143)
--(axis cs:43.019282,0.380703891479772)
--(axis cs:42.839297,0.394200572143968)
--(axis cs:42.659298,0.490304328705384)
--(axis cs:42.479281,0.567724235433224)
--(axis cs:42.299286,0.659609125715001)
--(axis cs:42.119299,0.742652170909039)
--(axis cs:41.939325,0.812026191620804)
--(axis cs:41.759374,0.806346586201001)
--(axis cs:41.579424,0.783637489674029)
--(axis cs:41.399304,0.763812151169441)
--(axis cs:41.219278,0.749508955914794)
--(axis cs:41.039308,0.718611181612667)
--(axis cs:40.859284,0.62469564453232)
--(axis cs:40.679314,0.548530982976832)
--(axis cs:40.499342,0.461640174260907)
--(axis cs:40.319354,0.373426202868397)
--(axis cs:40.139363,0.29642891746127)
--(axis cs:39.95936,0.290052016840294)
--(axis cs:39.779326,0.287392469918902)
--(axis cs:39.599356,0.277309251500132)
--(axis cs:39.419339,0.262394000284277)
--(axis cs:39.239345,0.279429395378438)
--(axis cs:39.059344,0.277563857426835)
--(axis cs:38.879336,0.280097959035224)
--(axis cs:38.699357,0.276451748798307)
--(axis cs:38.519388,0.278466948681289)
--(axis cs:38.339374,0.28240611020017)
--(axis cs:38.159352,0.287473505456609)
--(axis cs:37.979352,0.286434482883734)
--(axis cs:37.799374,0.293507569027372)
--(axis cs:37.619419,0.295404595080249)
--(axis cs:37.439398,0.301305041680709)
--(axis cs:37.25939,0.299127596072766)
--(axis cs:37.079438,0.293869639764875)
--(axis cs:36.899381,0.285681951220387)
--(axis cs:36.539389,0.273844172134818)
--(axis cs:36.359407,0.264717278952616)
--(axis cs:36.179452,0.251346468516202)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:65.909444279699,0.427575218127853)
--(axis cs:66.058888,0.517824089986616)
--(axis cs:66.238936,0.58981366519681)
--(axis cs:66.418876,0.676438533461259)
--(axis cs:66.598844,0.713230771290917)
--(axis cs:66.778866,0.749569953433821)
--(axis cs:66.958882,0.795789499212157)
--(axis cs:67.138891,0.779126573343275)
--(axis cs:67.318863,0.800252595971751)
--(axis cs:67.498887,0.790836733754498)
--(axis cs:67.67887,0.78386548910678)
--(axis cs:67.858884,0.684590033359411)
--(axis cs:68.038819,0.594267107589822)
--(axis cs:68.218848,0.588657043090226)
--(axis cs:68.398899,0.643867710710114)
--(axis cs:68.57887,0.689227784492462)
--(axis cs:68.758858,0.696031450953081)
--(axis cs:68.938815,0.743175652396208)
--(axis cs:69.118793,0.800247787417485)
--(axis cs:69.298883,0.894215120368101)
--(axis cs:69.4789,0.991101445532222)
--(axis cs:69.6588,1.10429643994493)
--(axis cs:69.838823,1.29050957874076)
--(axis cs:70.018781,1.29392040254172)
--(axis cs:70.198767,1.30155495322421)
--(axis cs:70.378761,1.33937958208058)
--(axis cs:70.558803,1.35948462352177)
--(axis cs:70.738776,1.37064236471445)
--(axis cs:70.918757,1.37906626424828)
--(axis cs:71.098803,1.39125603538757)
--(axis cs:71.278874,1.39900302086644)
--(axis cs:71.458765,1.39641432571304)
--(axis cs:71.638784,1.31874266644588)
--(axis cs:71.818751,1.3708920725941)
--(axis cs:71.998802,1.42241359983747)
--(axis cs:72.178844,1.47583647253068)
--(axis cs:72.358765,1.56139859350923)
--(axis cs:72.538775,1.66634096215387)
--(axis cs:72.718858,1.79209765810957)
--(axis cs:72.898813,1.91302561094397)
--(axis cs:73.078769,2.03630996305629)
--(axis cs:73.25886,2.15720914953326)
--(axis cs:73.438775,2.30381581234092)
--(axis cs:73.618778,2.16203859165197)
--(axis cs:73.798793,2.00460132793096)
--(axis cs:73.978795,1.83434122752106)
--(axis cs:74.158747,1.62740249522197)
--(axis cs:74.338861,1.42550947354031)
--(axis cs:74.518712,1.18759551408524)
--(axis cs:74.698757,0.951135750268594)
--(axis cs:74.878749,0.695630690854265)
--(axis cs:75.058703,0.459987989655697)
--(axis cs:75.2154152122908,0.252120967594864)
--(axis cs:75.058703,0.248767007709257)
--(axis cs:74.878749,0.239840171085346)
--(axis cs:74.698757,0.234576848516031)
--(axis cs:74.518712,0.232384674934555)
--(axis cs:74.338861,0.253516579214305)
--(axis cs:74.158747,0.262428969408925)
--(axis cs:73.978795,0.270582442972735)
--(axis cs:73.798793,0.276687374564743)
--(axis cs:73.618778,0.288050594580385)
--(axis cs:73.438775,0.297427173206416)
--(axis cs:73.25886,0.296108237113293)
--(axis cs:73.078769,0.302816189993215)
--(axis cs:72.898813,0.299696832857869)
--(axis cs:72.718858,0.303006187838766)
--(axis cs:72.538775,0.289080847386993)
--(axis cs:72.358765,0.283976109665554)
--(axis cs:72.178844,0.288074717258607)
--(axis cs:71.998802,0.283939360608144)
--(axis cs:71.818751,0.278454678383156)
--(axis cs:71.638784,0.284782009116731)
--(axis cs:71.458765,0.280856841938335)
--(axis cs:71.278874,0.381053808034676)
--(axis cs:71.098803,0.48393090872311)
--(axis cs:70.918757,0.562851304554292)
--(axis cs:70.738776,0.568193972052965)
--(axis cs:70.558803,0.640307045386735)
--(axis cs:70.378761,0.71802810570006)
--(axis cs:70.198767,0.783236072260793)
--(axis cs:70.018781,0.784086918653146)
--(axis cs:69.838823,0.799948201804176)
--(axis cs:69.6588,0.834829208979398)
--(axis cs:69.4789,0.75304983133072)
--(axis cs:69.298883,0.692107250917453)
--(axis cs:69.118793,0.645524822781505)
--(axis cs:68.938815,0.641365661969392)
--(axis cs:68.758858,0.565446227671389)
--(axis cs:68.57887,0.477555299315265)
--(axis cs:68.398899,0.412808606387159)
--(axis cs:68.218848,0.415088508680979)
--(axis cs:68.038819,0.399967672539594)
--(axis cs:67.858884,0.362771442888674)
--(axis cs:67.67887,0.329799521468213)
--(axis cs:67.498887,0.322330100730663)
--(axis cs:67.318863,0.279047629873147)
--(axis cs:67.138891,0.266111730267385)
--(axis cs:66.958882,0.256798921619896)
--(axis cs:66.778866,0.279575103356278)
--(axis cs:66.598844,0.301503767847791)
--(axis cs:66.418876,0.337983181206708)
--(axis cs:66.238936,0.36729229535904)
--(axis cs:66.058888,0.406503779964989)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:76.5170449262865,0.262191932365692)
--(axis cs:76.678707,0.279964959895758)
--(axis cs:76.858678,0.286906946212736)
--(axis cs:77.038693,0.267349291429541)
--(axis cs:77.218688,0.273530487005963)
--(axis cs:77.398698,0.277742658899906)
--(axis cs:77.578695,0.295069188754996)
--(axis cs:77.758668,0.33748467696637)
--(axis cs:77.938671,0.341644594145067)
--(axis cs:78.118679,0.333738705622664)
--(axis cs:78.298697,0.315851852199559)
--(axis cs:78.478683,0.304583366551405)
--(axis cs:78.5584110771588,0.291415302480911)
--(axis cs:78.478683,0.273051632870014)
--(axis cs:78.298697,0.269802915074013)
--(axis cs:78.118679,0.27959323658226)
--(axis cs:77.938671,0.29868631157452)
--(axis cs:77.758668,0.284172658236973)
--(axis cs:77.578695,0.277343727551534)
--(axis cs:77.398698,0.259597776223218)
--(axis cs:77.218688,0.262828897778079)
--(axis cs:77.038693,0.263741718431124)
--(axis cs:76.858678,0.261870794237455)
--(axis cs:76.678707,0.265731794594851)
--cycle;

\path [fill=red]
(axis cs:1.620097,0.177703568634347)
--(axis cs:1.620097,0.177703568634347)
--(axis cs:1.8,0.178622502071709)
--(axis cs:1.97999,0.172963567860793)
--(axis cs:2.159993,0.175804488600366)
--(axis cs:2.339964,0.217290082494502)
--(axis cs:2.520017,0.211331942055544)
--(axis cs:2.699955,0.20880644047589)
--(axis cs:2.879989,0.208798729140669)
--(axis cs:3.059977,0.208725313178004)
--(axis cs:3.239985,0.214575165208324)
--(axis cs:3.419954,0.221610717303)
--(axis cs:3.599961,0.226435030240086)
--(axis cs:3.779967,0.242514282621554)
--(axis cs:3.960027,0.263731443233997)
--(axis cs:4.139941,0.260670113073809)
--(axis cs:4.32005,0.32732313167953)
--(axis cs:4.47875123160843,0.411087210414327)
--(axis cs:4.32005,0.459715615865559)
--(axis cs:4.139941,0.503719113158722)
--(axis cs:3.960027,0.539416881359811)
--(axis cs:3.779967,0.555812941708399)
--(axis cs:3.599961,0.562236083485706)
--(axis cs:3.419954,0.580578161376123)
--(axis cs:3.239985,0.616153534310872)
--(axis cs:3.059977,0.571364440056757)
--(axis cs:2.879989,0.558963324161314)
--(axis cs:2.699955,0.522992502593014)
--(axis cs:2.520017,0.521409629816302)
--(axis cs:2.339964,0.504082792588736)
--(axis cs:2.159993,0.472915810848038)
--(axis cs:1.97999,0.458101080780004)
--(axis cs:1.8,0.453347524779734)
--(axis cs:1.620097,0.436246957922108)
--cycle;
\path [fill=red]
(axis cs:22.5991880071856,0.0638985045544572)
--(axis cs:22.679639,0.0636384064247841)
--(axis cs:22.860466,0.0489402863288304)
--(axis cs:23.039586,0.0602050966903518)
--(axis cs:23.219625,0.0687178335598053)
--(axis cs:23.399653,0.0744332838009212)
--(axis cs:23.579752,0.0796466845377564)
--(axis cs:23.759671,0.0781866256011365)
--(axis cs:23.939593,0.0843971349999029)
--(axis cs:24.119675,0.0860404336333318)
--(axis cs:24.299597,0.0868944503547039)
--(axis cs:24.479833,0.0810294762027977)
--(axis cs:24.659633,0.0882552729531828)
--(axis cs:24.839655,0.0854325298631212)
--(axis cs:25.019658,0.0802565734712482)
--(axis cs:25.1634897333946,0.0820795358515947)
--(axis cs:25.019658,0.0859537526821101)
--(axis cs:24.839655,0.0891992915450184)
--(axis cs:24.659633,0.0956840153890774)
--(axis cs:24.479833,0.0968020468548727)
--(axis cs:24.299597,0.102612068837628)
--(axis cs:24.119675,0.0992166366623482)
--(axis cs:23.939593,0.096481691754623)
--(axis cs:23.759671,0.089297692526355)
--(axis cs:23.579752,0.0894059206865448)
--(axis cs:23.399653,0.0882072121538583)
--(axis cs:23.219625,0.0832070834749657)
--(axis cs:23.039586,0.0757775673216921)
--(axis cs:22.860466,0.0665353535254738)
--(axis cs:22.679639,0.0658839765388781)
--cycle;
\path [fill=red]
(axis cs:26.7580243807372,0.141497626061057)
--(axis cs:26.819594,0.144038615129314)
--(axis cs:26.999644,0.187612014367296)
--(axis cs:27.179531,0.205985429783347)
--(axis cs:27.359593,0.19583919740415)
--(axis cs:27.539563,0.218946407008247)
--(axis cs:27.719554,0.206200654212491)
--(axis cs:27.899564,0.204233175490456)
--(axis cs:28.079542,0.203537187484063)
--(axis cs:28.259561,0.212578504494362)
--(axis cs:28.439522,0.21344759218765)
--(axis cs:28.619586,0.219699356949191)
--(axis cs:28.799571,0.171590146242161)
--(axis cs:28.979576,0.195717504801557)
--(axis cs:29.159531,0.255236104383526)
--(axis cs:29.3346143897926,0.318850776586148)
--(axis cs:29.159531,0.355762977236225)
--(axis cs:28.979576,0.388949710956328)
--(axis cs:28.799571,0.399080523583775)
--(axis cs:28.619586,0.41627313550756)
--(axis cs:28.439522,0.41495987980296)
--(axis cs:28.259561,0.379029015414919)
--(axis cs:28.079542,0.352559495401836)
--(axis cs:27.899564,0.31972177833954)
--(axis cs:27.719554,0.289321314095406)
--(axis cs:27.539563,0.295548491160713)
--(axis cs:27.359593,0.25262421978091)
--(axis cs:27.179531,0.22471694854118)
--(axis cs:26.999644,0.193958374780818)
--(axis cs:26.819594,0.152654841494894)
--cycle;
\path [fill=red]
(axis cs:31.2367891267149,0.180788128778954)
--(axis cs:31.319519,0.176940808558687)
--(axis cs:31.4354205493008,0.1905954129105)
--(axis cs:31.319519,0.189251045550721)
--cycle;
\path [fill=red]
(axis cs:31.6789936364403,0.198624710556276)
--(axis cs:31.679485,0.198626003329456)
--(axis cs:31.859548,0.209880633658615)
--(axis cs:31.9404270402665,0.217233298347121)
--(axis cs:31.859548,0.214312713022652)
--(axis cs:31.679485,0.198644661361447)
--cycle;
\path [fill=red]
(axis cs:32.0627250058666,0.22407786390664)
--(axis cs:32.219476,0.209515137715041)
--(axis cs:32.399489,0.220442793260533)
--(axis cs:32.579439,0.239269140545284)
--(axis cs:32.759442,0.22704079550724)
--(axis cs:32.939466,0.216221293776131)
--(axis cs:33.119452,0.199997740343913)
--(axis cs:33.299445,0.183630868385322)
--(axis cs:33.479444,0.195472459859177)
--(axis cs:33.659403,0.202635887418116)
--(axis cs:33.839463,0.182945478345632)
--(axis cs:34.019439,0.198316215880914)
--(axis cs:34.199467,0.206459493794278)
--(axis cs:34.379422,0.19499978086676)
--(axis cs:34.559501,0.197057374778093)
--(axis cs:34.739443,0.198803525996754)
--(axis cs:34.919471,0.200471003820684)
--(axis cs:35.0211020883049,0.201978122985812)
--(axis cs:34.919471,0.201484855144428)
--(axis cs:34.739443,0.199571866741481)
--(axis cs:34.559501,0.198740952551171)
--(axis cs:34.379422,0.203343158627724)
--(axis cs:34.199467,0.210366897854042)
--(axis cs:34.019439,0.213329984916976)
--(axis cs:33.839463,0.222542667119493)
--(axis cs:33.659403,0.238145669443171)
--(axis cs:33.479444,0.238826560189683)
--(axis cs:33.299445,0.225841119302012)
--(axis cs:33.119452,0.231040913990279)
--(axis cs:32.939466,0.247439571142311)
--(axis cs:32.759442,0.256260939000534)
--(axis cs:32.579439,0.26157855563994)
--(axis cs:32.399489,0.265063855801548)
--(axis cs:32.219476,0.246110611564317)
--cycle;
\path [fill=red]
(axis cs:35.2973436320537,0.206807876981862)
--(axis cs:35.459389,0.199573133900957)
--(axis cs:35.639454,0.221687303826257)
--(axis cs:35.819436,0.222099627694235)
--(axis cs:35.99944,0.218736352216099)
--(axis cs:36.0358790398392,0.246168472996902)
--(axis cs:35.99944,0.244854289707768)
--(axis cs:35.819436,0.237293168114567)
--(axis cs:35.639454,0.232522278624427)
--(axis cs:35.459389,0.209181577216498)
--cycle;
\path [fill=red]
(axis cs:65.2659449980271,0.393325947464732)
--(axis cs:65.338987,0.378215539510462)
--(axis cs:65.518874,0.354024764886999)
--(axis cs:65.698886,0.375002998590754)
--(axis cs:65.878918,0.409140436797901)
--(axis cs:65.909444279699,0.427575218127853)
--(axis cs:65.878918,0.431879397746279)
--(axis cs:65.698886,0.394361713182319)
--(axis cs:65.518874,0.394335824104643)
--(axis cs:65.338987,0.395261505658846)
--cycle;
\path [fill=red]
(axis cs:75.2154152122908,0.252120967594864)
--(axis cs:75.238708,0.221224827812084)
--(axis cs:75.418704,0.233083234318867)
--(axis cs:75.598735,0.241607847380374)
--(axis cs:75.77879,0.222174852882986)
--(axis cs:75.958729,0.230550591789016)
--(axis cs:76.138694,0.228038041355148)
--(axis cs:76.31869,0.247277647376776)
--(axis cs:76.498731,0.260178510735021)
--(axis cs:76.5170449262865,0.262191932365692)
--(axis cs:76.498731,0.261790918235166)
--(axis cs:76.31869,0.26302066559346)
--(axis cs:76.138694,0.25538118115039)
--(axis cs:75.958729,0.262375946932126)
--(axis cs:75.77879,0.262620577041619)
--(axis cs:75.598735,0.271681574110576)
--(axis cs:75.418704,0.261360304978671)
--(axis cs:75.238708,0.252619480598144)
--cycle;
\path [fill=red]
(axis cs:78.5584110771588,0.291415302480911)
--(axis cs:78.658645,0.274860447967357)
--(axis cs:78.838631,0.262485282613395)
--(axis cs:79.018638,0.278712576401151)
--(axis cs:79.198664,0.266664432310619)
--(axis cs:79.378654,0.251983206926075)
--(axis cs:79.558713,0.212164321975237)
--(axis cs:79.738601,0.205761106133441)
--(axis cs:79.918623,0.207338210807821)
--(axis cs:80.098682,0.198999339018628)
--(axis cs:80.278621,0.182993890509708)
--(axis cs:80.458626,0.198900504904399)
--(axis cs:80.638733,0.200805111864563)
--(axis cs:80.8186,0.179233532678982)
--(axis cs:80.998611,0.187798212395674)
--(axis cs:81.178591,0.192255128640467)
--(axis cs:81.358584,0.190475110878572)
--(axis cs:81.538643,0.195198132597427)
--(axis cs:81.718601,0.196207172233401)
--(axis cs:81.898605,0.198569476930276)
--(axis cs:82.078593,0.207831269350583)
--(axis cs:82.258642,0.196743213767518)
--(axis cs:82.438609,0.187321063875783)
--(axis cs:82.618567,0.179968817476029)
--(axis cs:82.798661,0.168334419371942)
--(axis cs:82.978659,0.155166855830473)
--(axis cs:83.158556,0.150428937056032)
--(axis cs:83.338582,0.135996109900063)
--(axis cs:83.518647,0.126761376000613)
--(axis cs:83.698627,0.134873289308922)
--(axis cs:83.878595,0.130187354696117)
--(axis cs:84.058647,0.139319641549123)
--(axis cs:84.238566,0.142525538708374)
--(axis cs:84.418573,0.141834531564012)
--(axis cs:84.598585,0.138224364304147)
--(axis cs:84.778542,0.135972319410163)
--(axis cs:84.958596,0.13204968100842)
--(axis cs:85.13855,0.134235767532067)
--(axis cs:85.318548,0.132000755733247)
--(axis cs:85.498581,0.126152064025181)
--(axis cs:85.498581,0.126152064025181)
--(axis cs:85.498581,0.236428984912674)
--(axis cs:85.318548,0.23443085054513)
--(axis cs:85.13855,0.23499192011777)
--(axis cs:84.958596,0.234867142371182)
--(axis cs:84.778542,0.238604192984623)
--(axis cs:84.598585,0.238707857185834)
--(axis cs:84.418573,0.237839937520008)
--(axis cs:84.238566,0.237241276144356)
--(axis cs:84.058647,0.237104432949917)
--(axis cs:83.878595,0.235672135815355)
--(axis cs:83.698627,0.234829419586025)
--(axis cs:83.518647,0.235493503156537)
--(axis cs:83.338582,0.238203992092628)
--(axis cs:83.158556,0.241307037266299)
--(axis cs:82.978659,0.242508375584039)
--(axis cs:82.798661,0.249322031396179)
--(axis cs:82.618567,0.257603290172691)
--(axis cs:82.438609,0.268591040574491)
--(axis cs:82.258642,0.277226177642525)
--(axis cs:82.078593,0.279711969293502)
--(axis cs:81.898605,0.273303353851612)
--(axis cs:81.718601,0.268054653501875)
--(axis cs:81.538643,0.268095247519976)
--(axis cs:81.358584,0.267290874608744)
--(axis cs:81.178591,0.270158922261123)
--(axis cs:80.998611,0.271864670526212)
--(axis cs:80.8186,0.275883725389332)
--(axis cs:80.638733,0.276028641887115)
--(axis cs:80.458626,0.279871741862823)
--(axis cs:80.278621,0.326743654242116)
--(axis cs:80.098682,0.344368977670714)
--(axis cs:79.918623,0.34054479151931)
--(axis cs:79.738601,0.322064200389015)
--(axis cs:79.558713,0.331594473085657)
--(axis cs:79.378654,0.331266298371768)
--(axis cs:79.198664,0.334254435317889)
--(axis cs:79.018638,0.327271826648495)
--(axis cs:78.838631,0.321947597991789)
--(axis cs:78.658645,0.314502058219338)
--cycle;

\addplot [semithick, white!50.1960784313725!black]
table {%
0 nan
0.180029 nan
0.359994 nan
0.54 nan
0.720046 nan
0.89997 nan
1.079972 nan
1.259987 nan
1.440004 nan
1.620097 0.177703568634347
1.8 0.178622502071709
1.97999 0.172963567860793
2.159993 0.175804488600366
2.339964 0.217290082494502
2.520017 0.211331942055544
2.699955 0.20880644047589
2.879989 0.208798729140669
3.059977 0.208725313178004
3.239985 0.214575165208324
3.419954 0.221610717303
3.599961 0.226435030240086
3.779967 0.242514282621554
3.960027 0.263731443233997
4.139941 0.260670113073809
4.32005 0.32732313167953
4.499961 0.422281935820631
4.679977 0.538829778662239
4.859912 0.634073756876319
5.039959 0.745056664107202
5.219963 0.869340801624828
5.399999 0.990226380913006
5.579997 1.09136789710995
5.759939 1.1929858885207
5.939931 1.2941374276916
6.119949 1.37411494099786
6.299889 1.4257146777604
6.479911 1.46310897231722
6.660003 1.53383934477261
6.839974 1.59682160198634
7.019912 1.6569196440524
7.199912 1.74087559724812
7.379908 1.83180742863403
7.559905 1.92332542774226
7.739871 2.01217907667735
7.91992 2.11009822149791
8.099879 2.20917856983222
8.279933 2.3052537552664
8.459951 2.39178446283019
8.639948 2.45977846043886
8.819841 2.52581352206171
8.99986 2.58337492030234
9.179905 2.66909448599111
9.359882 2.73515229418015
9.539846 2.79989077534677
9.7199 2.83026193989474
9.899907 2.88805654900975
10.079876 2.92040045874096
10.259904 2.97660126493531
10.43984 3.04766844698412
10.619808 3.12392764141784
10.799797 3.16375280282724
10.980329 3.18014140093064
11.159813 3.21617654504729
11.339835 3.2621401283818
11.519824 3.34202379977357
11.699843 3.323371692307
11.879855 3.32899221915535
12.059805 3.29025767113506
12.239786 3.26694788521256
12.419881 3.23413068481533
12.599876 3.22625100076171
12.779828 3.2339450405597
12.959819 3.23283895749423
13.139837 3.16026477954896
13.31979 3.07625517139824
13.499784 3.07188914111087
13.679848 3.06433550725259
13.85978 3.08694684934262
14.039814 3.10478003039466
14.219778 3.12474733567175
14.399894 3.16009667315088
14.579801 3.19561938519128
14.759817 3.24640934191181
14.939759 3.30663854813364
15.119828 3.31888853224174
15.299809 3.342026461728
15.479792 3.33833782211118
15.659737 3.34688085657958
15.839853 3.34141173671246
16.019733 3.33793551160802
16.19981 3.25522057585377
16.379741 3.17656449100428
16.559728 3.08186480232366
16.739756 3.0365205286984
16.919738 3.05760041800218
17.099688 3.01647391562663
17.279788 3.02874874923688
17.459725 2.71437234519053
17.639781 2.39957999766814
17.819774 2.08523539523332
17.999723 1.83076630694378
18.179695 1.54517258346071
18.359818 1.25932859476231
18.539687 0.965756064399304
18.71975 0.660952712779186
18.899714 0.384030997995543
19.079689 0.0879751601543589
19.259722 0.0984399160626258
19.439787 0.0993761928898694
19.619672 0.0927671013809438
19.799717 0.0964266001858618
19.979734 0.103024445395451
20.159703 0.107577925435565
20.339955 0.115170339651335
20.519657 0.113270166157806
20.699765 0.120948990499094
20.879732 0.121397673252166
21.059654 0.120882435746828
21.239706 0.115159366698507
21.419655 0.113263839392406
21.599645 0.100346045573555
21.779645 0.0904955217809887
21.959637 0.0888024973352688
22.139649 0.0767834749781986
22.319651 0.0692027319359226
22.499633 0.0642203659791915
22.679639 0.0636384064247841
22.860466 0.0489402863288304
23.039586 0.0602050966903518
23.219625 0.0687178335598053
23.399653 0.0744332838009212
23.579752 0.0796466845377564
23.759671 0.0781866256011365
23.939593 0.0843971349999029
24.119675 0.0860404336333318
24.299597 0.0868944503547039
24.479833 0.0810294762027977
24.659633 0.0882552729531828
24.839655 0.0854325298631212
25.019658 0.0802565734712482
25.199623 0.0825374986679087
25.379563 0.0855957368415978
25.559618 0.0908682211461031
25.739611 0.0960885070312199
25.919655 0.110493953650719
26.099568 0.119380455243315
26.279588 0.130170844850203
26.459572 0.133418431583556
26.639574 0.136609157914143
26.819594 0.144038615129314
26.999644 0.187612014367296
27.179531 0.205985429783347
27.359593 0.19583919740415
27.539563 0.218946407008247
27.719554 0.206200654212491
27.899564 0.204233175490456
28.079542 0.203537187484063
28.259561 0.212578504494362
28.439522 0.21344759218765
28.619586 0.219699356949191
28.799571 0.171590146242161
28.979576 0.195717504801557
29.159531 0.255236104383526
29.339508 0.320628817379149
29.519544 0.34841843500628
29.699511 0.346805093993544
29.879513 0.339990644987844
30.059536 0.3304950074838
30.239513 0.329594029850049
30.419543 0.334020296303783
30.599545 0.334242438298605
30.77948 0.288360800844131
30.959548 0.257347431441351
31.139502 0.185312428344751
31.319519 0.176940808558687
31.499567 0.198152640662458
31.679485 0.198626003329456
31.859548 0.209880633658615
32.039476 0.226237779437221
32.219476 0.209515137715041
32.399489 0.220442793260533
32.579439 0.239269140545284
32.759442 0.22704079550724
32.939466 0.216221293776131
33.119452 0.199997740343913
33.299445 0.183630868385322
33.479444 0.195472459859177
33.659403 0.202635887418116
33.839463 0.182945478345632
34.019439 0.198316215880914
34.199467 0.206459493794278
34.379422 0.19499978086676
34.559501 0.197057374778093
34.739443 0.198803525996754
34.919471 0.200471003820684
35.099428 0.203139642404827
35.27939 0.207609442104787
35.459389 0.199573133900957
35.639454 0.221687303826257
35.819436 0.222099627694235
35.99944 0.218736352216099
36.179452 0.354253395140052
36.359407 0.520129226622455
36.539389 0.685413235901061
36.899381 0.852276487754975
37.079438 1.01342964370858
37.25939 1.22796585666337
37.439398 1.44036027687805
37.619419 1.68373437456462
37.799374 1.89582430477745
37.979352 2.04071199254297
38.159352 2.02522751125449
38.339374 1.97476742429895
38.519388 1.89693444652097
38.699357 1.86105516128139
38.879336 1.76232173552521
39.059344 1.55297815210481
39.239345 1.35971869645898
39.419339 1.10088288231772
39.599356 0.953541229702931
39.779326 0.878665952956846
39.95936 0.834425205480896
40.139363 0.793626999038659
40.319354 0.787606578891691
40.499342 0.752530639498187
40.679314 0.797226543775936
40.859284 0.895647105519607
41.039308 0.987273629153168
41.219278 1.01901142407229
41.399304 0.981087234611927
41.579424 0.940175355392996
41.759374 0.893998009491117
41.939325 0.846951461400871
42.119299 0.779746007443242
42.299286 0.701449280560325
42.479281 0.605885418159009
42.659298 0.508773060049716
42.839297 0.407462957631671
43.019282 0.392114621344696
43.19928 0.373794408778303
43.37925 0.353707600415068
43.559268 0.343226535909599
43.739289 0.326094767674
43.919298 0.320534193390159
44.099286 0.302461779085235
44.279254 0.329594371988506
44.459254 0.329443117844641
44.63928 0.328817857784151
44.819326 0.326494021233685
44.99924 0.324423293591411
45.179224 0.322668361798249
45.359238 0.318197189958757
45.539244 0.315196800116204
45.719218 0.316788972273195
45.899226 0.33656346951689
46.079215 0.30833181463117
46.259224 0.304798017811675
46.439274 0.296402847651337
46.6192 0.293332982776634
46.79919 0.291981543377541
46.979213 0.29097104561528
47.159256 0.29167890652776
47.339293 0.290842909939219
47.519222 0.290512804649006
47.699233 0.288692785369287
47.879179 0.301591633937028
48.059213 0.31320068854154
48.239242 0.332976075654718
48.419189 0.353338195137753
48.599213 0.369904429817925
48.779167 0.396206046269073
48.959198 0.419820719655571
49.139192 0.432494814116874
49.319192 0.467158827716536
49.4992 0.499892930773343
49.679148 0.518339168249843
49.859186 0.543689187507285
50.039146 0.572579670446931
50.219207 0.565419780900278
50.399262 0.604473763900044
50.579159 0.63096584911842
50.759183 0.663883825296964
50.939211 0.74921612911187
51.119131 0.878583980036332
51.299177 1.02654122172761
51.479155 1.15546699410653
51.659151 1.33567445164093
51.839172 1.60676656077921
52.019113 1.93802562401451
52.199121 2.23014103416928
52.379139 2.50527489221389
52.55912 2.74891843489587
52.73914 2.98231564991092
52.919154 3.18475904026075
53.09915 3.32128452467066
53.279113 3.48047492954895
53.459222 3.57460974834544
53.639108 3.58319953028165
53.819096 3.56601772167756
53.999108 3.53239424954013
54.179079 3.47526741331828
54.359158 3.43356954594292
54.539092 3.36232253998682
54.719069 3.26345073857673
54.899101 3.20793830670207
55.079032 3.10698340647688
55.259127 3.05744178845166
55.439041 2.99086893970693
55.619061 2.91742626652442
55.799115 2.85194126999043
55.979048 2.80966315139729
56.159081 2.70970476382673
56.339038 2.63194616917599
56.51904 2.48223108793858
56.699023 2.31581288874237
56.87905 2.18469958488612
57.059014 2.01348348784785
57.239024 1.84680160362496
57.419044 1.69009676808017
57.59902 1.53453673448451
57.779012 1.39791057184141
57.959036 1.33493255379144
58.138989 1.24395788480074
58.318983 1.23415582832787
58.498984 1.22468496054271
58.679028 1.23824224804687
58.858995 1.23510029297803
59.038979 1.25502935297413
59.21898 1.25016289212008
59.398973 1.27723177139154
59.578987 1.2800373340816
59.759009 1.27448941272631
59.938942 1.31149637158301
60.11897 1.3325042390313
60.298982 1.3690806479699
60.478969 1.38593564111576
60.659002 1.4225361253788
60.838966 1.44173285513775
61.018947 1.47838944322682
61.198957 1.48264537604273
61.378976 1.48915995370093
61.558961 1.5252045592287
61.738906 1.49866666362136
61.919051 1.4262074808248
62.098908 1.42247164464894
62.278978 1.43638284355924
62.45895 1.46744405897724
62.638911 1.4456468514317
62.818964 1.42118519304387
62.998935 1.40931709120474
63.178936 1.40551776156262
63.358967 1.3792172409035
63.538912 1.36682484474943
63.718893 1.33795052413803
63.898996 1.20672134511322
64.078985 1.05877601020331
64.258931 0.893913466637249
64.438893 0.811621125484306
64.618924 0.696146275461237
64.798906 0.57656195806645
64.9789 0.484947817564313
65.158923 0.41546589443483
65.338987 0.378215539510462
65.518874 0.354024764886999
65.698886 0.375002998590754
65.878918 0.409140436797901
66.058888 0.517824089986616
66.238936 0.58981366519681
66.418876 0.676438533461259
66.598844 0.713230771290917
66.778866 0.749569953433821
66.958882 0.795789499212157
67.138891 0.779126573343275
67.318863 0.800252595971751
67.498887 0.790836733754498
67.67887 0.78386548910678
67.858884 0.684590033359411
68.038819 0.594267107589822
68.218848 0.588657043090226
68.398899 0.643867710710114
68.57887 0.689227784492462
68.758858 0.696031450953081
68.938815 0.743175652396208
69.118793 0.800247787417485
69.298883 0.894215120368101
69.4789 0.991101445532222
69.6588 1.10429643994493
69.838823 1.29050957874076
70.018781 1.29392040254172
70.198767 1.30155495322421
70.378761 1.33937958208058
70.558803 1.35948462352177
70.738776 1.37064236471445
70.918757 1.37906626424828
71.098803 1.39125603538757
71.278874 1.39900302086644
71.458765 1.39641432571304
71.638784 1.31874266644588
71.818751 1.3708920725941
71.998802 1.42241359983747
72.178844 1.47583647253068
72.358765 1.56139859350923
72.538775 1.66634096215387
72.718858 1.79209765810957
72.898813 1.91302561094397
73.078769 2.03630996305629
73.25886 2.15720914953326
73.438775 2.30381581234092
73.618778 2.16203859165197
73.798793 2.00460132793096
73.978795 1.83434122752106
74.158747 1.62740249522197
74.338861 1.42550947354031
74.518712 1.18759551408524
74.698757 0.951135750268594
74.878749 0.695630690854265
75.058703 0.459987989655697
75.238708 0.221224827812084
75.418704 0.233083234318867
75.598735 0.241607847380374
75.77879 0.222174852882986
75.958729 0.230550591789016
76.138694 0.228038041355148
76.31869 0.247277647376776
76.498731 0.260178510735021
76.678707 0.279964959895758
76.858678 0.286906946212736
77.038693 0.267349291429541
77.218688 0.273530487005963
77.398698 0.277742658899906
77.578695 0.295069188754996
77.758668 0.33748467696637
77.938671 0.341644594145067
78.118679 0.333738705622664
78.298697 0.315851852199559
78.478683 0.304583366551405
78.658645 0.274860447967357
78.838631 0.262485282613395
79.018638 0.278712576401151
79.198664 0.266664432310619
79.378654 0.251983206926075
79.558713 0.212164321975237
79.738601 0.205761106133441
79.918623 0.207338210807821
80.098682 0.198999339018628
80.278621 0.182993890509708
80.458626 0.198900504904399
80.638733 0.200805111864563
80.8186 0.179233532678982
80.998611 0.187798212395674
81.178591 0.192255128640467
81.358584 0.190475110878572
81.538643 0.195198132597427
81.718601 0.196207172233401
81.898605 0.198569476930276
82.078593 0.207831269350583
82.258642 0.196743213767518
82.438609 0.187321063875783
82.618567 0.179968817476029
82.798661 0.168334419371942
82.978659 0.155166855830473
83.158556 0.150428937056032
83.338582 0.135996109900063
83.518647 0.126761376000613
83.698627 0.134873289308922
83.878595 0.130187354696117
84.058647 0.139319641549123
84.238566 0.142525538708374
84.418573 0.141834531564012
84.598585 0.138224364304147
84.778542 0.135972319410163
84.958596 0.13204968100842
85.13855 0.134235767532067
85.318548 0.132000755733247
85.498581 0.126152064025181
};
\addplot [semithick, black]
table {%
0 nan
0.180029 nan
0.359994 nan
0.54 nan
0.720046 nan
0.89997 nan
1.079972 nan
1.259987 nan
1.440004 nan
1.620097 0.436246957922108
1.8 0.453347524779734
1.97999 0.458101080780004
2.159993 0.472915810848038
2.339964 0.504082792588736
2.520017 0.521409629816302
2.699955 0.522992502593014
2.879989 0.558963324161314
3.059977 0.571364440056757
3.239985 0.616153534310872
3.419954 0.580578161376123
3.599961 0.562236083485706
3.779967 0.555812941708399
3.960027 0.539416881359811
4.139941 0.503719113158722
4.32005 0.459715615865559
4.499961 0.404588223567035
4.679977 0.313656864533379
4.859912 0.248532927867448
5.039959 0.165085032112975
5.219963 0.167457276643456
5.399999 0.173424944558178
5.579997 0.183202382077113
5.759939 0.189604375092193
5.939931 0.199299423802783
6.119949 0.194637741941209
6.299889 0.195493858393606
6.479911 0.191996299586512
6.660003 0.188485869160434
6.839974 0.185027950245789
7.019912 0.176945424723269
7.199912 0.168771833053944
7.379908 0.15726181210745
7.559905 0.150754570296833
7.739871 0.140604979536301
7.91992 0.144980266361444
8.099879 0.141047839530953
8.279933 0.139662497473636
8.459951 0.134096218965766
8.639948 0.132975948852853
8.819841 0.132263697263244
8.99986 0.131640244329269
9.179905 0.132810698808104
9.359882 0.130421397691963
9.539846 0.12473578272912
9.7199 0.124066046532097
9.899907 0.123428420426461
10.079876 0.126204972202974
10.259904 0.126843454055393
10.43984 0.128131693155299
10.619808 0.128993518578544
10.799797 0.127957247391761
10.980329 0.128193032833722
11.159813 0.130482145419603
11.339835 0.135602384406344
11.519824 0.135157928336586
11.699843 0.137806915573506
11.879855 0.140303737232573
12.059805 0.140432276648153
12.239786 0.139999916420378
12.419881 0.139739901048864
12.599876 0.140594200115111
12.779828 0.140323443906084
12.959819 0.140635312914654
13.139837 0.139547703837736
13.31979 0.13922117655339
13.499784 0.136954762664393
13.679848 0.123330111940053
13.85978 0.121355453623239
14.039814 0.120037662404367
14.219778 0.119834556340894
14.399894 0.118188659477952
14.579801 0.117584532633908
14.759817 0.114619007401564
14.939759 0.109396970199365
15.119828 0.112482247293939
15.299809 0.110295429584649
15.479792 0.118022855595647
15.659737 0.115747330713031
15.839853 0.112360394007853
16.019733 0.111153956661625
16.19981 0.114223002362129
16.379741 0.115783261687261
16.559728 0.117355221943049
16.739756 0.118252540266194
16.919738 0.113641928196038
17.099688 0.115306886708161
17.279788 0.113198846017607
17.459725 0.118441248310824
17.639781 0.11659628631514
17.819774 0.111528044163852
17.999723 0.105028130879835
18.179695 0.0973994855310603
18.359818 0.0903888654977045
18.539687 0.0883016980465434
18.71975 0.0836493879295949
18.899714 0.0749442791502224
19.079689 0.0786238246460261
19.259722 0.0727317814304259
19.439787 0.0734008061147294
19.619672 0.0810773490784261
19.799717 0.0851769924934799
19.979734 0.0838033199488857
20.159703 0.0839054347535935
20.339955 0.0842303883390268
20.519657 0.0868355373225236
20.699765 0.0892651021209657
20.879732 0.0845385246714655
21.059654 0.0834820648482568
21.239706 0.0777299120851074
21.419655 0.066630318796749
21.599645 0.058109391679385
21.779645 0.0613445809909267
21.959637 0.0633964020216593
22.139649 0.0605963276401058
22.319651 0.0594419458539593
22.499633 0.0614415593911868
22.679639 0.0658839765388781
22.860466 0.0665353535254738
23.039586 0.0757775673216921
23.219625 0.0832070834749657
23.399653 0.0882072121538583
23.579752 0.0894059206865448
23.759671 0.089297692526355
23.939593 0.096481691754623
24.119675 0.0992166366623482
24.299597 0.102612068837628
24.479833 0.0968020468548727
24.659633 0.0956840153890774
24.839655 0.0891992915450184
25.019658 0.0859537526821101
25.199623 0.0811062589097102
25.379563 0.0831009957935745
25.559618 0.0902544734991503
25.739611 0.0831409143677908
25.919655 0.0853419351431953
26.099568 0.0896772907302928
26.279588 0.0997071019137644
26.459572 0.109596412843277
26.639574 0.120032877181212
26.819594 0.152654841494894
26.999644 0.193958374780818
27.179531 0.22471694854118
27.359593 0.25262421978091
27.539563 0.295548491160713
27.719554 0.289321314095406
27.899564 0.31972177833954
28.079542 0.352559495401836
28.259561 0.379029015414919
28.439522 0.41495987980296
28.619586 0.41627313550756
28.799571 0.399080523583775
28.979576 0.388949710956328
29.159531 0.355762977236225
29.339508 0.317819074366474
29.519544 0.326701489730764
29.699511 0.303470351969688
29.879513 0.258565571309496
30.059536 0.22452455534979
30.239513 0.193220645733076
30.419543 0.156261901352385
30.599545 0.13150094722942
30.77948 0.128269626165746
30.959548 0.149668388245229
31.139502 0.170836066438475
31.319519 0.189251045550721
31.499567 0.191339461588761
31.679485 0.198644661361447
31.859548 0.214312713022652
32.039476 0.220810009164262
32.219476 0.246110611564317
32.399489 0.265063855801548
32.579439 0.26157855563994
32.759442 0.256260939000534
32.939466 0.247439571142311
33.119452 0.231040913990279
33.299445 0.225841119302012
33.479444 0.238826560189683
33.659403 0.238145669443171
33.839463 0.222542667119493
34.019439 0.213329984916976
34.199467 0.210366897854042
34.379422 0.203343158627724
34.559501 0.198740952551171
34.739443 0.199571866741481
34.919471 0.201484855144428
35.099428 0.202358278841965
35.27939 0.206544885566812
35.459389 0.209181577216498
35.639454 0.232522278624427
35.819436 0.237293168114567
35.99944 0.244854289707768
36.179452 0.251346468516202
36.359407 0.264717278952616
36.539389 0.273844172134818
36.899381 0.285681951220387
37.079438 0.293869639764875
37.25939 0.299127596072766
37.439398 0.301305041680709
37.619419 0.295404595080249
37.799374 0.293507569027372
37.979352 0.286434482883734
38.159352 0.287473505456609
38.339374 0.28240611020017
38.519388 0.278466948681289
38.699357 0.276451748798307
38.879336 0.280097959035224
39.059344 0.277563857426835
39.239345 0.279429395378438
39.419339 0.262394000284277
39.599356 0.277309251500132
39.779326 0.287392469918902
39.95936 0.290052016840294
40.139363 0.29642891746127
40.319354 0.373426202868397
40.499342 0.461640174260907
40.679314 0.548530982976832
40.859284 0.62469564453232
41.039308 0.718611181612667
41.219278 0.749508955914794
41.399304 0.763812151169441
41.579424 0.783637489674029
41.759374 0.806346586201001
41.939325 0.812026191620804
42.119299 0.742652170909039
42.299286 0.659609125715001
42.479281 0.567724235433224
42.659298 0.490304328705384
42.839297 0.394200572143968
43.019282 0.380703891479772
43.19928 0.352522867976143
43.37925 0.331266254182593
43.559268 0.30715589439893
43.739289 0.296824812863866
43.919298 0.291237478146081
44.099286 0.27935740029848
44.279254 0.276961017489937
44.459254 0.273735353972281
44.63928 0.270314863051262
44.819326 0.266217732188678
44.99924 0.271100233954725
45.179224 0.269512366938834
45.359238 0.268983522017199
45.539244 0.255992947736124
45.719218 0.252184016170555
45.899226 0.254781942246429
46.079215 0.257564215462525
46.259224 0.259950303875976
46.439274 0.258800042404292
46.6192 0.259888430965119
46.79919 0.255457265098754
46.979213 0.255611994161136
47.159256 0.254603975117738
47.339293 0.264715345093475
47.519222 0.265844751069062
47.699233 0.266249873135964
47.879179 0.250908959220236
48.059213 0.249839263900667
48.239242 0.249286656499927
48.419189 0.251753380253712
48.599213 0.251675622700929
48.779167 0.246644971380781
48.959198 0.241469572184935
49.139192 0.239812325631754
49.319192 0.239674081659961
49.4992 0.243114777861202
49.679148 0.255288093737481
49.859186 0.255267695107843
50.039146 0.255431403268002
50.219207 0.277319459268332
50.399262 0.308407528172244
50.579159 0.332080368441052
50.759183 0.353018000986219
50.939211 0.367695337456481
51.119131 0.380359260815394
51.299177 0.404544209420271
51.479155 0.414626707448593
51.659151 0.436600078195702
51.839172 0.459208143371252
52.019113 0.454154201839709
52.199121 0.444033956933033
52.379139 0.441264302825992
52.55912 0.41341383636141
52.73914 0.386052051088433
52.919154 0.360182800906255
53.09915 0.319705740272152
53.279113 0.29268425872397
53.459222 0.249726045634745
53.639108 0.21619485258432
53.819096 0.187150443909106
53.999108 0.150590092035252
54.179079 0.114769762976355
54.359158 0.103075026560559
54.539092 0.101345540602851
54.719069 0.0898588248413531
54.899101 0.0850822300586542
55.079032 0.089199507836023
55.259127 0.0943424463335414
55.439041 0.100099207839899
55.619061 0.0995218360849797
55.799115 0.112144332070787
55.979048 0.125820892986578
56.159081 0.146808735644275
56.339038 0.156319102802806
56.51904 0.178105378189978
56.699023 0.196244623714535
56.87905 0.213838367318178
57.059014 0.234307049106942
57.239024 0.24132052353164
57.419044 0.254584633079361
57.59902 0.267516796812561
57.779012 0.27528496182794
57.959036 0.279114849123593
58.138989 0.28889889779937
58.318983 0.287711004346086
58.498984 0.29529899915154
58.679028 0.288958041534254
58.858995 0.291104307283377
59.038979 0.296300002166602
59.21898 0.301559331240028
59.398973 0.29904967338174
59.578987 0.297886489805124
59.759009 0.292124383998397
59.938942 0.293796652181823
60.11897 0.300305298743852
60.298982 0.304069022303289
60.478969 0.313378876761707
60.659002 0.287993560593063
60.838966 0.266632484592323
61.018947 0.241552080887496
61.198957 0.217168178362834
61.378976 0.201554637234684
61.558961 0.190531051700964
61.738906 0.164326245916425
61.919051 0.143247012328226
62.098908 0.113514708681496
62.278978 0.0912014542198657
62.45895 0.0955928012881919
62.638911 0.0980237458925246
62.818964 0.134250979468489
62.998935 0.141061068530766
63.178936 0.141394292624803
63.358967 0.145843818230228
63.538912 0.152742128475157
63.718893 0.161325135470293
63.898996 0.169292197556819
64.078985 0.173384801299256
64.258931 0.202730481338084
64.438893 0.245523695815532
64.618924 0.267617092436245
64.798906 0.319922956907897
64.9789 0.357270514440622
65.158923 0.390489944895843
65.338987 0.395261505658846
65.518874 0.394335824104643
65.698886 0.394361713182319
65.878918 0.431879397746279
66.058888 0.406503779964989
66.238936 0.36729229535904
66.418876 0.337983181206708
66.598844 0.301503767847791
66.778866 0.279575103356278
66.958882 0.256798921619896
67.138891 0.266111730267385
67.318863 0.279047629873147
67.498887 0.322330100730663
67.67887 0.329799521468213
67.858884 0.362771442888674
68.038819 0.399967672539594
68.218848 0.415088508680979
68.398899 0.412808606387159
68.57887 0.477555299315265
68.758858 0.565446227671389
68.938815 0.641365661969392
69.118793 0.645524822781505
69.298883 0.692107250917453
69.4789 0.75304983133072
69.6588 0.834829208979398
69.838823 0.799948201804176
70.018781 0.784086918653146
70.198767 0.783236072260793
70.378761 0.71802810570006
70.558803 0.640307045386735
70.738776 0.568193972052965
70.918757 0.562851304554292
71.098803 0.48393090872311
71.278874 0.381053808034676
71.458765 0.280856841938335
71.638784 0.284782009116731
71.818751 0.278454678383156
71.998802 0.283939360608144
72.178844 0.288074717258607
72.358765 0.283976109665554
72.538775 0.289080847386993
72.718858 0.303006187838766
72.898813 0.299696832857869
73.078769 0.302816189993215
73.25886 0.296108237113293
73.438775 0.297427173206416
73.618778 0.288050594580385
73.798793 0.276687374564743
73.978795 0.270582442972735
74.158747 0.262428969408925
74.338861 0.253516579214305
74.518712 0.232384674934555
74.698757 0.234576848516031
74.878749 0.239840171085346
75.058703 0.248767007709257
75.238708 0.252619480598144
75.418704 0.261360304978671
75.598735 0.271681574110576
75.77879 0.262620577041619
75.958729 0.262375946932126
76.138694 0.25538118115039
76.31869 0.26302066559346
76.498731 0.261790918235166
76.678707 0.265731794594851
76.858678 0.261870794237455
77.038693 0.263741718431124
77.218688 0.262828897778079
77.398698 0.259597776223218
77.578695 0.277343727551534
77.758668 0.284172658236973
77.938671 0.29868631157452
78.118679 0.27959323658226
78.298697 0.269802915074013
78.478683 0.273051632870014
78.658645 0.314502058219338
78.838631 0.321947597991789
79.018638 0.327271826648495
79.198664 0.334254435317889
79.378654 0.331266298371768
79.558713 0.331594473085657
79.738601 0.322064200389015
79.918623 0.34054479151931
80.098682 0.344368977670714
80.278621 0.326743654242116
80.458626 0.279871741862823
80.638733 0.276028641887115
80.8186 0.275883725389332
80.998611 0.271864670526212
81.178591 0.270158922261123
81.358584 0.267290874608744
81.538643 0.268095247519976
81.718601 0.268054653501875
81.898605 0.273303353851612
82.078593 0.279711969293502
82.258642 0.277226177642525
82.438609 0.268591040574491
82.618567 0.257603290172691
82.798661 0.249322031396179
82.978659 0.242508375584039
83.158556 0.241307037266299
83.338582 0.238203992092628
83.518647 0.235493503156537
83.698627 0.234829419586025
83.878595 0.235672135815355
84.058647 0.237104432949917
84.238566 0.237241276144356
84.418573 0.237839937520008
84.598585 0.238707857185834
84.778542 0.238604192984623
84.958596 0.234867142371182
85.13855 0.23499192011777
85.318548 0.23443085054513
85.498581 0.236428984912674
};
\end{axis}

\begin{axis}[
width=\linewidth,
yshift=-2cm,
title style={yshift=-2mm},
title={segmentation quality},
height=3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xmajorticks=false,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize IoU},
ytick style={color=black},
xlabel={time [s]},
xmin=-2.5738272, xmax=87.12759195,
ymin=0.369211080670357, ymax=0.49,
]
\path [fill=green!50.1960784313725!black]
(axis cs:25.5792089864623,0.46462881565094)
--(axis cs:28.799571,0.46462881565094)
--(axis cs:32.399489,0.46462881565094)
--(axis cs:35.99944,0.46462881565094)
--(axis cs:39.779326,0.46462881565094)
--(axis cs:43.37925,0.46462881565094)
--(axis cs:46.979213,0.46462881565094)
--(axis cs:50.579159,0.46462881565094)
--(axis cs:54.179079,0.46462881565094)
--(axis cs:57.779012,0.46462881565094)
--(axis cs:61.378976,0.46462881565094)
--(axis cs:64.9789,0.46462881565094)
--(axis cs:68.57887,0.46462881565094)
--(axis cs:72.178844,0.46462881565094)
--(axis cs:75.77879,0.46462881565094)
--(axis cs:79.378654,0.46462881565094)
--(axis cs:82.978659,0.46462881565094)
--(axis cs:82.978659,0.46462881565094)
--(axis cs:82.978659,0.472324103116989)
--(axis cs:79.378654,0.468426406383514)
--(axis cs:75.77879,0.473925590515137)
--(axis cs:72.178844,0.473293840885162)
--(axis cs:68.57887,0.468638062477112)
--(axis cs:64.9789,0.47011786699295)
--(axis cs:61.378976,0.472394585609436)
--(axis cs:57.779012,0.477969497442245)
--(axis cs:54.179079,0.481137812137604)
--(axis cs:50.579159,0.475261211395264)
--(axis cs:46.979213,0.472588032484055)
--(axis cs:43.37925,0.473950922489166)
--(axis cs:39.779326,0.476557970046997)
--(axis cs:35.99944,0.475605696439743)
--(axis cs:32.399489,0.476453602313995)
--(axis cs:28.799571,0.475294589996338)
--cycle;

\path [fill=red]
(axis cs:0,0.46462881565094)
--(axis cs:3.599961,0.46462881565094)
--(axis cs:7.199912,0.46462881565094)
--(axis cs:10.799797,0.46462881565094)
--(axis cs:14.399894,0.46462881565094)
--(axis cs:17.999723,0.46462881565094)
--(axis cs:21.599645,0.46462881565094)
--(axis cs:25.199623,0.46462881565094)
--(axis cs:25.5792089864623,0.46462881565094)
--(axis cs:25.199623,0.463371634483337)
--(axis cs:21.599645,0.44445675611496)
--(axis cs:17.999723,0.432781994342804)
--(axis cs:14.399894,0.414811015129089)
--(axis cs:10.799797,0.396582901477814)
--(axis cs:7.199912,0.37454092502594)
--(axis cs:3.599961,0.422678112983704)
--cycle;

\addplot [semithick, black]
table {%
0 0.46462881565094
3.599961 0.422678112983704
7.199912 0.37454092502594
10.799797 0.396582901477814
14.399894 0.414811015129089
17.999723 0.432781994342804
21.599645 0.44445675611496
25.199623 0.463371634483337
28.799571 0.475294589996338
32.399489 0.476453602313995
35.99944 0.475605696439743
39.779326 0.476557970046997
43.37925 0.473950922489166
46.979213 0.472588032484055
50.579159 0.475261211395264
54.179079 0.481137812137604
57.779012 0.477969497442245
61.378976 0.472394585609436
64.9789 0.47011786699295
68.57887 0.468638062477112
72.178844 0.473293840885162
75.77879 0.473925590515137
79.378654 0.468426406383514
82.978659 0.472324103116989
};
\end{axis}


%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\end{tikzpicture}


==> plots/online_office7.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\footnotesize

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={time [s]},
height=4cm,
width=\linewidth,
tick align=outside,
tick pos=left,
xmajorticks=false,
xmin=-4.05885245, xmax=120.87491145,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize RMSE [m]},
ymin=-0.0112093198670164, ymax=1.2007119071365,
ytick style={color=black}
]
\path [fill=green!50.1960784313725!black]
(axis cs:1.619955,0.109544758887309)
--(axis cs:1.619955,0.109544758887309)
--(axis cs:1.799859,0.119049145925563)
--(axis cs:1.979943,0.119065052284452)
--(axis cs:2.159947,0.133094080040304)
--(axis cs:2.339865,0.151204034402475)
--(axis cs:2.519882,0.153539523582668)
--(axis cs:2.699909,0.154629438867313)
--(axis cs:2.879848,0.150343490577563)
--(axis cs:3.05991,0.199466025191723)
--(axis cs:3.239859,0.212815014807735)
--(axis cs:3.41984,0.213716790854418)
--(axis cs:3.599867,0.213570496379093)
--(axis cs:3.779909,0.233335064316242)
--(axis cs:3.95989,0.235697158871894)
--(axis cs:4.139821,0.238218833491624)
--(axis cs:4.319827,0.247446800332116)
--(axis cs:4.499833,0.242581140711335)
--(axis cs:4.679852,0.264632674008996)
--(axis cs:4.85985,0.238793361456939)
--(axis cs:5.0398,0.227215143265175)
--(axis cs:5.219829,0.236624162541143)
--(axis cs:5.399794,0.246964619786052)
--(axis cs:5.579839,0.221810992908958)
--(axis cs:5.58124943277924,0.22174992658287)
--(axis cs:5.579839,0.221740407479646)
--(axis cs:5.399794,0.223620631506189)
--(axis cs:5.219829,0.212539095217631)
--(axis cs:5.0398,0.205246326024297)
--(axis cs:4.85985,0.199573327529415)
--(axis cs:4.679852,0.194407193355168)
--(axis cs:4.499833,0.19865915225565)
--(axis cs:4.319827,0.202456707262811)
--(axis cs:4.139821,0.197482635508055)
--(axis cs:3.95989,0.184105503688826)
--(axis cs:3.779909,0.167566757316828)
--(axis cs:3.599867,0.165648294147491)
--(axis cs:3.41984,0.169023739167451)
--(axis cs:3.239859,0.161767322509583)
--(axis cs:3.05991,0.154034962165219)
--(axis cs:2.879848,0.141323977496272)
--(axis cs:2.699909,0.129830732109496)
--(axis cs:2.519882,0.109274825325781)
--(axis cs:2.339865,0.0987143692861209)
--(axis cs:2.159947,0.0986654603845383)
--(axis cs:1.979943,0.0998573887865487)
--(axis cs:1.799859,0.091804162282714)
--(axis cs:1.619955,0.0806406576417114)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:6.78228610060368,0.218088188646441)
--(axis cs:6.839725,0.225464925558895)
--(axis cs:7.019766,0.218182075872631)
--(axis cs:7.16297948259241,0.209588508830246)
--(axis cs:7.019766,0.213862951237833)
--(axis cs:6.839725,0.216368389803555)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:8.04732775436175,0.1846231479995)
--(axis cs:8.099682,0.189325552588831)
--(axis cs:8.25364824956324,0.180453111530701)
--(axis cs:8.099682,0.183905886597022)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:8.28753019967175,0.179879287063516)
--(axis cs:8.459709,0.200361932391421)
--(axis cs:8.639652,0.202480043592435)
--(axis cs:8.819689,0.226972740255209)
--(axis cs:8.999667,0.250817046461207)
--(axis cs:9.179683,0.249804504576977)
--(axis cs:9.359698,0.260358592181473)
--(axis cs:9.539631,0.265127116031683)
--(axis cs:9.71968,0.249474539320381)
--(axis cs:9.899673,0.239420704629002)
--(axis cs:10.079627,0.225618208058624)
--(axis cs:10.259699,0.200662262546784)
--(axis cs:10.43962,0.168486644896154)
--(axis cs:10.449906850734,0.166735868131795)
--(axis cs:10.43962,0.166652357251499)
--(axis cs:10.259699,0.168350905941446)
--(axis cs:10.079627,0.172611332990726)
--(axis cs:9.899673,0.172544927370144)
--(axis cs:9.71968,0.181499468947895)
--(axis cs:9.539631,0.18824177097348)
--(axis cs:9.359698,0.184067963752803)
--(axis cs:9.179683,0.180270758789119)
--(axis cs:8.999667,0.182628836684678)
--(axis cs:8.819689,0.17767140715074)
--(axis cs:8.639652,0.180260625949623)
--(axis cs:8.459709,0.180120019924347)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:11.1809740426791,0.165547405590126)
--(axis cs:11.339593,0.1954336147034)
--(axis cs:11.519575,0.19303810219211)
--(axis cs:11.699522,0.182551320265808)
--(axis cs:11.879603,0.176866858636499)
--(axis cs:12.059632,0.205134807368672)
--(axis cs:12.239573,0.227133274219727)
--(axis cs:12.419642,0.224639809618973)
--(axis cs:12.599612,0.219560155682672)
--(axis cs:12.779578,0.189471815661834)
--(axis cs:12.959553,0.174581355102132)
--(axis cs:13.139513,0.138916936765384)
--(axis cs:13.31953,0.128845084866636)
--(axis cs:13.49952,0.125358528642092)
--(axis cs:13.679578,0.122050451080349)
--(axis cs:13.859549,0.103308400462466)
--(axis cs:14.039493,0.116199189078969)
--(axis cs:14.219543,0.146512153449042)
--(axis cs:14.399509,0.168899018002101)
--(axis cs:14.579506,0.176913425750299)
--(axis cs:14.759551,0.169975019819143)
--(axis cs:14.939439,0.173361855594083)
--(axis cs:15.119491,0.173458097552919)
--(axis cs:15.299425,0.195120821476814)
--(axis cs:15.479442,0.215067997730116)
--(axis cs:15.659539,0.212805114816095)
--(axis cs:15.839412,0.192904411006531)
--(axis cs:16.019412,0.176877414570516)
--(axis cs:16.1677533752797,0.167893834658833)
--(axis cs:16.019412,0.162507663867124)
--(axis cs:15.839412,0.155203817161907)
--(axis cs:15.659539,0.136464369710175)
--(axis cs:15.479442,0.122625502272918)
--(axis cs:15.299425,0.125417285581257)
--(axis cs:15.119491,0.109100043922191)
--(axis cs:14.939439,0.0942560796919647)
--(axis cs:14.759551,0.0923412556427255)
--(axis cs:14.579506,0.0936268525846739)
--(axis cs:14.399509,0.0976002642671318)
--(axis cs:14.219543,0.0981400057124978)
--(axis cs:14.039493,0.100220069982952)
--(axis cs:13.859549,0.101982304044263)
--(axis cs:13.679578,0.109380084149506)
--(axis cs:13.49952,0.117004275851821)
--(axis cs:13.31953,0.117706637309762)
--(axis cs:13.139513,0.130779294368555)
--(axis cs:12.959553,0.136773628555089)
--(axis cs:12.779578,0.141088359232845)
--(axis cs:12.599612,0.148136419179935)
--(axis cs:12.419642,0.149137441385832)
--(axis cs:12.239573,0.155815086873466)
--(axis cs:12.059632,0.167073238869862)
--(axis cs:11.879603,0.16873288396802)
--(axis cs:11.699522,0.173516701117196)
--(axis cs:11.519575,0.175838124813469)
--(axis cs:11.339593,0.167561604087088)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:16.447092781631,0.181920233145572)
--(axis cs:16.559436,0.193252564871809)
--(axis cs:16.739392,0.219631114500124)
--(axis cs:16.919435,0.25677169741342)
--(axis cs:17.099483,0.272566207201308)
--(axis cs:17.279393,0.291171310630686)
--(axis cs:17.459366,0.325506538287837)
--(axis cs:17.63936,0.320537794032158)
--(axis cs:17.819404,0.332877204219832)
--(axis cs:17.999352,0.356418417617758)
--(axis cs:18.179384,0.347314986079001)
--(axis cs:18.359446,0.330717943875893)
--(axis cs:18.539351,0.303960845445967)
--(axis cs:18.71938,0.285164837799421)
--(axis cs:18.7775505398498,0.274213796109213)
--(axis cs:18.71938,0.273428710495504)
--(axis cs:18.539351,0.269332292896654)
--(axis cs:18.359446,0.268031671188267)
--(axis cs:18.179384,0.265176044374267)
--(axis cs:17.999352,0.262448786992694)
--(axis cs:17.819404,0.253965711985184)
--(axis cs:17.63936,0.244674500727159)
--(axis cs:17.459366,0.247706809469547)
--(axis cs:17.279393,0.235420139221861)
--(axis cs:17.099483,0.2080517518347)
--(axis cs:16.919435,0.205423647622229)
--(axis cs:16.739392,0.198781212352944)
--(axis cs:16.559436,0.186794231536021)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:23.3974516551676,0.304933176930693)
--(axis cs:23.399168,0.305206878137159)
--(axis cs:23.4018701651963,0.305119848734236)
--(axis cs:23.399168,0.304899657684357)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:27.466860069009,0.146676169554556)
--(axis cs:27.539031,0.144338793208008)
--(axis cs:27.6139883107755,0.138181109769818)
--(axis cs:27.539031,0.14145957184982)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:28.5744940088134,0.107933899112805)
--(axis cs:28.619058,0.108975167660017)
--(axis cs:28.798963,0.11081764959998)
--(axis cs:28.979089,0.125128580940197)
--(axis cs:29.158964,0.137881524695493)
--(axis cs:29.338942,0.146545029235886)
--(axis cs:29.519,0.15953511954269)
--(axis cs:29.698962,0.163803196992906)
--(axis cs:29.878972,0.168526743682196)
--(axis cs:30.058959,0.165506742031129)
--(axis cs:30.239004,0.16006532589625)
--(axis cs:30.418976,0.156548447064293)
--(axis cs:30.599019,0.15163991279496)
--(axis cs:30.778936,0.137856530465985)
--(axis cs:30.959024,0.12769015967007)
--(axis cs:31.138921,0.120461792237442)
--(axis cs:31.318949,0.111662602616703)
--(axis cs:31.498925,0.115361768629108)
--(axis cs:31.678919,0.114533810124151)
--(axis cs:31.858863,0.116478974430643)
--(axis cs:32.038881,0.120985529502074)
--(axis cs:32.218912,0.121274793118711)
--(axis cs:32.398875,0.120894962572729)
--(axis cs:32.578875,0.125202317784643)
--(axis cs:32.758958,0.129057107022434)
--(axis cs:32.938853,0.145752555297776)
--(axis cs:33.118868,0.165518067573899)
--(axis cs:33.298821,0.174262997732978)
--(axis cs:33.478878,0.180845605907328)
--(axis cs:33.658903,0.195230562695317)
--(axis cs:33.838841,0.200056421734807)
--(axis cs:34.018858,0.206260713276986)
--(axis cs:34.198781,0.212504543264125)
--(axis cs:34.378828,0.217872066034654)
--(axis cs:34.558801,0.222245508589347)
--(axis cs:34.66633492964,0.213096976822609)
--(axis cs:34.558801,0.205606409581097)
--(axis cs:34.378828,0.194238527823313)
--(axis cs:34.198781,0.181742617594639)
--(axis cs:34.018858,0.168981449170657)
--(axis cs:33.838841,0.155008035228773)
--(axis cs:33.658903,0.137596139498598)
--(axis cs:33.478878,0.111501686093579)
--(axis cs:33.298821,0.0898367840117667)
--(axis cs:33.118868,0.0821847549027322)
--(axis cs:32.938853,0.0788271270097558)
--(axis cs:32.758958,0.0760427415118554)
--(axis cs:32.578875,0.0751454136117235)
--(axis cs:32.398875,0.0758736594207021)
--(axis cs:32.218912,0.0762662995304854)
--(axis cs:32.038881,0.0770578774715936)
--(axis cs:31.858863,0.0774491509925242)
--(axis cs:31.678919,0.081105072784935)
--(axis cs:31.498925,0.0825195644303502)
--(axis cs:31.318949,0.0845308728605203)
--(axis cs:31.138921,0.0879788641620583)
--(axis cs:30.959024,0.0890106401883754)
--(axis cs:30.778936,0.0884650751105497)
--(axis cs:30.599019,0.0854947875417572)
--(axis cs:30.418976,0.0869575504486932)
--(axis cs:30.239004,0.0839049234632912)
--(axis cs:30.058959,0.084860948219733)
--(axis cs:29.878972,0.0845866917018626)
--(axis cs:29.698962,0.0863277138542436)
--(axis cs:29.519,0.0922577477377783)
--(axis cs:29.338942,0.0937683317295487)
--(axis cs:29.158964,0.095605876153304)
--(axis cs:28.979089,0.0978186778217795)
--(axis cs:28.798963,0.10535719765353)
--(axis cs:28.619058,0.107138230763282)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:36.3959710736243,0.186726186721716)
--(axis cs:36.538734,0.206457888870938)
--(axis cs:36.718757,0.231239618785311)
--(axis cs:36.898727,0.235776674239744)
--(axis cs:37.078738,0.224414581656528)
--(axis cs:37.258712,0.232752357932949)
--(axis cs:37.438725,0.233041044272504)
--(axis cs:37.618715,0.255281574286023)
--(axis cs:37.798702,0.259392628019692)
--(axis cs:37.978682,0.241827340045918)
--(axis cs:38.158718,0.255610900544858)
--(axis cs:38.338685,0.244822519980668)
--(axis cs:38.516137983586,0.236437297112888)
--(axis cs:38.338685,0.231818524310357)
--(axis cs:38.158718,0.224434660385799)
--(axis cs:37.978682,0.215666771699517)
--(axis cs:37.798702,0.210071756921205)
--(axis cs:37.618715,0.201848748535657)
--(axis cs:37.438725,0.200826597571505)
--(axis cs:37.258712,0.194165498048786)
--(axis cs:37.078738,0.188011897743048)
--(axis cs:36.898727,0.186266504800037)
--(axis cs:36.718757,0.184954580274109)
--(axis cs:36.538734,0.183944354940329)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:38.5464761408386,0.236750323717196)
--(axis cs:38.698681,0.239125906173253)
--(axis cs:38.878653,0.316171537589577)
--(axis cs:39.058668,0.389745317631168)
--(axis cs:39.238683,0.496747063360503)
--(axis cs:39.418651,0.594890398147056)
--(axis cs:39.598642,0.659297938884472)
--(axis cs:39.778651,0.768037309803602)
--(axis cs:39.958649,0.873487521100277)
--(axis cs:40.138627,0.982455555091612)
--(axis cs:40.318637,1.07372193450359)
--(axis cs:40.498583,1.13991261293832)
--(axis cs:40.678669,1.14277243811159)
--(axis cs:40.858588,1.13786148903699)
--(axis cs:41.038568,1.13392522864123)
--(axis cs:41.218593,1.1265827871274)
--(axis cs:41.398591,1.14562457863634)
--(axis cs:41.578598,1.13322458826649)
--(axis cs:41.758576,1.12079373661206)
--(axis cs:41.93856,1.08879355575398)
--(axis cs:42.118547,1.06366488201109)
--(axis cs:42.298542,0.987382186414144)
--(axis cs:42.478551,0.905032002028251)
--(axis cs:42.658557,0.821780716167517)
--(axis cs:42.838573,0.70677835289518)
--(axis cs:43.018513,0.595218735819566)
--(axis cs:43.198537,0.496339216895261)
--(axis cs:43.378525,0.387730668226901)
--(axis cs:43.558506,0.291325469130944)
--(axis cs:43.738529,0.203839659023739)
--(axis cs:43.8808868046395,0.14643902971948)
--(axis cs:43.738529,0.155511190737567)
--(axis cs:43.558506,0.167349017365887)
--(axis cs:43.378525,0.183432891996286)
--(axis cs:43.198537,0.193734156436866)
--(axis cs:43.018513,0.202164328223919)
--(axis cs:42.838573,0.210890842495824)
--(axis cs:42.658557,0.221312045645642)
--(axis cs:42.478551,0.228423685514569)
--(axis cs:42.298542,0.233902088488279)
--(axis cs:42.118547,0.236146214093576)
--(axis cs:41.93856,0.233446403077153)
--(axis cs:41.758576,0.228178498496319)
--(axis cs:41.578598,0.226220727702244)
--(axis cs:41.398591,0.225521330833036)
--(axis cs:41.218593,0.224532360354926)
--(axis cs:41.038568,0.221803277987504)
--(axis cs:40.858588,0.219711324428729)
--(axis cs:40.678669,0.215482377573733)
--(axis cs:40.498583,0.215608690379271)
--(axis cs:40.318637,0.2160794879388)
--(axis cs:40.138627,0.222707006261963)
--(axis cs:39.958649,0.231688029815331)
--(axis cs:39.778651,0.237261542517758)
--(axis cs:39.598642,0.234947343784443)
--(axis cs:39.418651,0.238878953109817)
--(axis cs:39.238683,0.237065025237206)
--(axis cs:39.058668,0.237846926827276)
--(axis cs:38.878653,0.241852376011379)
--(axis cs:38.698681,0.238101049737707)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:52.7257389376194,0.0982599337976757)
--(axis cs:52.738229,0.0984607266530984)
--(axis cs:52.91827,0.10482660395454)
--(axis cs:53.09819,0.100937161425316)
--(axis cs:53.278188,0.102209695866646)
--(axis cs:53.458183,0.099337162966186)
--(axis cs:53.638204,0.100070143556925)
--(axis cs:53.818139,0.0996435701794565)
--(axis cs:53.998182,0.0894173765937303)
--(axis cs:54.178153,0.0889509581141009)
--(axis cs:54.358182,0.0837211679969971)
--(axis cs:54.538177,0.0926093555305032)
--(axis cs:54.718105,0.0899641882425997)
--(axis cs:54.898114,0.113496192504627)
--(axis cs:55.078178,0.108299030169737)
--(axis cs:55.258162,0.106275949553442)
--(axis cs:55.438125,0.10540668341486)
--(axis cs:55.618079,0.109841708794618)
--(axis cs:55.798101,0.101648018239341)
--(axis cs:55.978067,0.143781898055759)
--(axis cs:56.158087,0.164463160469671)
--(axis cs:56.338078,0.242129313683617)
--(axis cs:56.518061,0.2795856756709)
--(axis cs:56.698072,0.270119654876401)
--(axis cs:56.87806,0.27603280473197)
--(axis cs:57.058061,0.285412036692772)
--(axis cs:57.238062,0.28375498653403)
--(axis cs:57.418031,0.278169020554395)
--(axis cs:57.598025,0.291083508275946)
--(axis cs:57.778044,0.254518397439634)
--(axis cs:57.958009,0.242368487637431)
--(axis cs:58.138024,0.15855286941553)
--(axis cs:58.2478146584684,0.139146785975249)
--(axis cs:58.138024,0.138798250507166)
--(axis cs:57.958009,0.134919483802705)
--(axis cs:57.778044,0.130307491603499)
--(axis cs:57.598025,0.123593886147128)
--(axis cs:57.418031,0.118993800404444)
--(axis cs:57.238062,0.112723336031206)
--(axis cs:57.058061,0.10703054362176)
--(axis cs:56.87806,0.100635371216596)
--(axis cs:56.698072,0.0894469658937101)
--(axis cs:56.518061,0.0832473300178704)
--(axis cs:56.338078,0.0800635533263334)
--(axis cs:56.158087,0.0824470689195376)
--(axis cs:55.978067,0.0854119507326599)
--(axis cs:55.798101,0.0954191094890714)
--(axis cs:55.618079,0.0945465070348664)
--(axis cs:55.438125,0.0939433726252385)
--(axis cs:55.258162,0.0958131488509892)
--(axis cs:55.078178,0.096049739598696)
--(axis cs:54.898114,0.0962981010119433)
--(axis cs:54.718105,0.0882864620564594)
--(axis cs:54.538177,0.0883141708194311)
--(axis cs:54.358182,0.0828728989722029)
--(axis cs:54.178153,0.0809078577889398)
--(axis cs:53.998182,0.0788701132085091)
--(axis cs:53.818139,0.0917638254059193)
--(axis cs:53.638204,0.0935976766776081)
--(axis cs:53.458183,0.093740786038052)
--(axis cs:53.278188,0.0957855547275345)
--(axis cs:53.09819,0.0982470768663214)
--(axis cs:52.91827,0.10247223577355)
--(axis cs:52.738229,0.0980999733215632)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:58.9015164820069,0.135553390478949)
--(axis cs:59.038019,0.140962647904836)
--(axis cs:59.217988,0.137846885714758)
--(axis cs:59.397976,0.128333681551011)
--(axis cs:59.578364,0.12623345778293)
--(axis cs:59.757984,0.116931957780739)
--(axis cs:59.938017,0.116206082818916)
--(axis cs:60.117947,0.104186968565007)
--(axis cs:60.297936,0.0964955059605197)
--(axis cs:60.477959,0.090627044102457)
--(axis cs:60.6167137030908,0.0814288459180707)
--(axis cs:60.477959,0.0820357162042654)
--(axis cs:60.297936,0.0861051849153603)
--(axis cs:60.117947,0.0923508782252534)
--(axis cs:59.938017,0.102323943129019)
--(axis cs:59.757984,0.11150992269133)
--(axis cs:59.578364,0.120605997399515)
--(axis cs:59.397976,0.127364794565973)
--(axis cs:59.217988,0.13204721543625)
--(axis cs:59.038019,0.13411989757208)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:61.0952356199062,0.0851718180446692)
--(axis cs:61.197899,0.0888814238648241)
--(axis cs:61.2463313174175,0.0880501355420443)
--(axis cs:61.197899,0.0865824476883047)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:61.8750803071388,0.113133238929043)
--(axis cs:61.917931,0.116423332432883)
--(axis cs:62.09785,0.128040464387937)
--(axis cs:62.277842,0.130800828992904)
--(axis cs:62.457871,0.136336130398445)
--(axis cs:62.637898,0.138381688396023)
--(axis cs:62.7940608316494,0.130398095950414)
--(axis cs:62.637898,0.124432258829158)
--(axis cs:62.457871,0.122470054892207)
--(axis cs:62.277842,0.121590979669033)
--(axis cs:62.09785,0.118080040469967)
--(axis cs:61.917931,0.115276755671592)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:62.9565357633093,0.136878117995238)
--(axis cs:62.997841,0.13917424592889)
--(axis cs:63.177981,0.141962085202205)
--(axis cs:63.3388544121803,0.136674759639578)
--(axis cs:63.177981,0.136755699518258)
--(axis cs:62.997841,0.138537483239848)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:63.4154935898203,0.136038952860512)
--(axis cs:63.537812,0.136015540538117)
--(axis cs:63.6594890028564,0.13332559955025)
--(axis cs:63.537812,0.134709757378999)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:63.7500499316106,0.131410688089389)
--(axis cs:63.897806,0.128543820544207)
--(axis cs:64.077816,0.125583918219093)
--(axis cs:64.257797,0.122311954108786)
--(axis cs:64.437838,0.122995189875589)
--(axis cs:64.617814,0.128735937052669)
--(axis cs:64.797778,0.119949946899543)
--(axis cs:64.977953,0.116850463888572)
--(axis cs:65.157802,0.115080021104694)
--(axis cs:65.337827,0.114003911578798)
--(axis cs:65.517808,0.116899142864366)
--(axis cs:65.5871906952766,0.117578489952617)
--(axis cs:65.517808,0.114376330240723)
--(axis cs:65.337827,0.112571226340809)
--(axis cs:65.157802,0.111341764362623)
--(axis cs:64.977953,0.113921262431022)
--(axis cs:64.797778,0.104382757478725)
--(axis cs:64.617814,0.103458875051403)
--(axis cs:64.437838,0.11071278330054)
--(axis cs:64.257797,0.118556441093167)
--(axis cs:64.077816,0.120449592881452)
--(axis cs:63.897806,0.125672662365584)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:66.6474674154231,0.13303780537719)
--(axis cs:66.777802,0.134008312867571)
--(axis cs:66.95774,0.152493311110176)
--(axis cs:67.137745,0.158289524121786)
--(axis cs:67.317688,0.160005223870501)
--(axis cs:67.49777,0.160155615115348)
--(axis cs:67.677714,0.156468796757592)
--(axis cs:67.857744,0.151818133919145)
--(axis cs:68.0125485186931,0.158496741930675)
--(axis cs:67.857744,0.151541937650312)
--(axis cs:67.677714,0.151199215512903)
--(axis cs:67.49777,0.148877353382283)
--(axis cs:67.317688,0.144072119190935)
--(axis cs:67.137745,0.143007006595042)
--(axis cs:66.95774,0.139474075182861)
--(axis cs:66.777802,0.12971223476134)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:68.0384463699854,0.159614188981921)
--(axis cs:68.217669,0.167384855434519)
--(axis cs:68.397679,0.173992100520124)
--(axis cs:68.577774,0.175697734896363)
--(axis cs:68.757654,0.156467841934302)
--(axis cs:68.937659,0.143611503857972)
--(axis cs:69.117644,0.141957029911375)
--(axis cs:69.297617,0.13924770796884)
--(axis cs:69.477707,0.134038689885809)
--(axis cs:69.65763,0.130969273755899)
--(axis cs:69.837643,0.117753554519173)
--(axis cs:70.017636,0.11773867818381)
--(axis cs:70.197612,0.111822293224157)
--(axis cs:70.37762,0.101605301725414)
--(axis cs:70.5576,0.0967099508364435)
--(axis cs:70.737627,0.0895872171591202)
--(axis cs:70.8889316109848,0.0808022172748861)
--(axis cs:70.737627,0.0823468931923223)
--(axis cs:70.5576,0.0933182663462084)
--(axis cs:70.37762,0.0987765175079865)
--(axis cs:70.197612,0.102936576432009)
--(axis cs:70.017636,0.105623352200743)
--(axis cs:69.837643,0.104218950672783)
--(axis cs:69.65763,0.112172191643524)
--(axis cs:69.477707,0.116280343832681)
--(axis cs:69.297617,0.119617153349085)
--(axis cs:69.117644,0.129439766215958)
--(axis cs:68.937659,0.130508679509283)
--(axis cs:68.757654,0.131030906221875)
--(axis cs:68.577774,0.141159549599649)
--(axis cs:68.397679,0.150268295924051)
--(axis cs:68.217669,0.156319556169366)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:71.1391833634412,0.0755499259000158)
--(axis cs:71.277561,0.079561417698977)
--(axis cs:71.457567,0.0774775408185513)
--(axis cs:71.637648,0.0733621347315225)
--(axis cs:71.817603,0.0590857691609318)
--(axis cs:71.876103332036,0.0572342213363145)
--(axis cs:71.817603,0.0551926789753365)
--(axis cs:71.637648,0.0581234417142893)
--(axis cs:71.457567,0.0652054126976827)
--(axis cs:71.277561,0.0699266484871221)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:72.8896586018462,0.0844350064324826)
--(axis cs:72.897539,0.0846174908389528)
--(axis cs:72.9017530704533,0.0844789499435759)
--(axis cs:72.897539,0.0844291392286146)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:73.4519564534516,0.0871901850759112)
--(axis cs:73.617508,0.0927096597595851)
--(axis cs:73.797501,0.0900276136517339)
--(axis cs:73.977489,0.0863466501570807)
--(axis cs:74.157487,0.0755706833781969)
--(axis cs:74.337475,0.0724001493613177)
--(axis cs:74.517456,0.073834252369515)
--(axis cs:74.697458,0.0735495343849332)
--(axis cs:74.877484,0.0798141522747651)
--(axis cs:75.057474,0.0768006218169533)
--(axis cs:75.237469,0.0753977259239448)
--(axis cs:75.417466,0.0786994629567813)
--(axis cs:75.597459,0.0834138547861393)
--(axis cs:75.777428,0.0897627960645344)
--(axis cs:75.957442,0.10627445644163)
--(axis cs:76.13743,0.119169771764121)
--(axis cs:76.317453,0.133517965871839)
--(axis cs:76.497398,0.137715544523672)
--(axis cs:76.677384,0.132386949391128)
--(axis cs:76.85738,0.140176451297202)
--(axis cs:77.037393,0.15031855563077)
--(axis cs:77.217389,0.147528626523821)
--(axis cs:77.397352,0.149123760519274)
--(axis cs:77.577394,0.135271770561629)
--(axis cs:77.757369,0.120778899457116)
--(axis cs:77.937353,0.116111381252858)
--(axis cs:78.117407,0.105753162832653)
--(axis cs:78.297357,0.0984433697335032)
--(axis cs:78.477331,0.0992143009096881)
--(axis cs:78.657321,0.0962359636883601)
--(axis cs:78.837338,0.12672102521968)
--(axis cs:79.017346,0.127229053846563)
--(axis cs:79.0693938778004,0.126315363372356)
--(axis cs:79.017346,0.124428778140159)
--(axis cs:78.837338,0.109697125409091)
--(axis cs:78.657321,0.0946875553511707)
--(axis cs:78.477331,0.0854725625471739)
--(axis cs:78.297357,0.0744384418937148)
--(axis cs:78.117407,0.0674170989085972)
--(axis cs:77.937353,0.0606776600840045)
--(axis cs:77.757369,0.0561822601994673)
--(axis cs:77.577394,0.0518789439566761)
--(axis cs:77.397352,0.0506102211166429)
--(axis cs:77.217389,0.048037425514931)
--(axis cs:77.037393,0.0499846483209019)
--(axis cs:76.85738,0.0482288361225691)
--(axis cs:76.677384,0.0440988112177173)
--(axis cs:76.497398,0.0438780086331432)
--(axis cs:76.317453,0.047442231472634)
--(axis cs:76.13743,0.0476419401074548)
--(axis cs:75.957442,0.0480595578661027)
--(axis cs:75.777428,0.0469898870876685)
--(axis cs:75.597459,0.0450203144869052)
--(axis cs:75.417466,0.0441944520076792)
--(axis cs:75.237469,0.0454349347457357)
--(axis cs:75.057474,0.0476372060568996)
--(axis cs:74.877484,0.0505121906158447)
--(axis cs:74.697458,0.0566513431432314)
--(axis cs:74.517456,0.054323138841882)
--(axis cs:74.337475,0.0557887175141951)
--(axis cs:74.157487,0.0679365531100305)
--(axis cs:73.977489,0.0756488512611373)
--(axis cs:73.797501,0.079854031853962)
--(axis cs:73.617508,0.0860462079921692)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:79.3866612142138,0.135597140541257)
--(axis cs:79.557258,0.142947530071682)
--(axis cs:79.73733,0.141263374198744)
--(axis cs:79.917289,0.142781502930446)
--(axis cs:80.097287,0.148547970281063)
--(axis cs:80.277257,0.150047896600872)
--(axis cs:80.457294,0.146131462446482)
--(axis cs:80.526892422216,0.132984424777217)
--(axis cs:80.457294,0.135383507349686)
--(axis cs:80.277257,0.138593090573335)
--(axis cs:80.097287,0.139595075981403)
--(axis cs:79.917289,0.140319395588483)
--(axis cs:79.73733,0.139891670513175)
--(axis cs:79.557258,0.138040839264232)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:82.5574828356357,0.152898429772465)
--(axis cs:82.617204,0.156910460647925)
--(axis cs:82.797189,0.161795225061067)
--(axis cs:82.977217,0.162714315782752)
--(axis cs:83.157137,0.161216061660428)
--(axis cs:83.337166,0.155569223603394)
--(axis cs:83.4313410021197,0.145980284699679)
--(axis cs:83.337166,0.149333799694573)
--(axis cs:83.157137,0.151487603357691)
--(axis cs:82.977217,0.152156918915134)
--(axis cs:82.797189,0.152573486582096)
--(axis cs:82.617204,0.153337128594153)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:85.2848159341828,0.137299246180827)
--(axis cs:85.317112,0.138885862195383)
--(axis cs:85.497124,0.143651109350862)
--(axis cs:85.677091,0.133554444559922)
--(axis cs:85.857075,0.1406203317127)
--(axis cs:86.037061,0.158029481089978)
--(axis cs:86.217086,0.163274164169583)
--(axis cs:86.397093,0.169075939147992)
--(axis cs:86.577047,0.179555082789696)
--(axis cs:86.757036,0.19165257424142)
--(axis cs:86.937047,0.192611451696216)
--(axis cs:87.117065,0.213168205109947)
--(axis cs:87.297028,0.252594370868369)
--(axis cs:87.477004,0.318438417690923)
--(axis cs:87.657024,0.383557819069857)
--(axis cs:87.837036,0.446196669465871)
--(axis cs:88.017029,0.52732633366644)
--(axis cs:88.197006,0.565695891395359)
--(axis cs:88.377082,0.594848804178633)
--(axis cs:88.556995,0.606851634231182)
--(axis cs:88.736989,0.6143410017737)
--(axis cs:88.916975,0.605629896711409)
--(axis cs:89.097017,0.562081807058299)
--(axis cs:89.277008,0.499887210881827)
--(axis cs:89.457098,0.42412068548213)
--(axis cs:89.636953,0.343365313533635)
--(axis cs:89.816997,0.250956600075886)
--(axis cs:89.996999,0.197063242634396)
--(axis cs:90.1088922275873,0.171911563144747)
--(axis cs:89.996999,0.182573161037469)
--(axis cs:89.816997,0.198665015059807)
--(axis cs:89.636953,0.217358464190064)
--(axis cs:89.457098,0.229222574454906)
--(axis cs:89.277008,0.237608730722098)
--(axis cs:89.097017,0.234645735316112)
--(axis cs:88.916975,0.237787026398972)
--(axis cs:88.736989,0.237710826132668)
--(axis cs:88.556995,0.23510025121961)
--(axis cs:88.377082,0.23096854155594)
--(axis cs:88.197006,0.215995924254513)
--(axis cs:88.017029,0.208304105517303)
--(axis cs:87.837036,0.200198063617566)
--(axis cs:87.657024,0.194612164831185)
--(axis cs:87.477004,0.187901301661361)
--(axis cs:87.297028,0.183074709252635)
--(axis cs:87.117065,0.164437597411392)
--(axis cs:86.937047,0.15061495669901)
--(axis cs:86.757036,0.14005767202574)
--(axis cs:86.577047,0.128153420973551)
--(axis cs:86.397093,0.121238168407731)
--(axis cs:86.217086,0.11988146683268)
--(axis cs:86.037061,0.120863242205454)
--(axis cs:85.857075,0.121587459070937)
--(axis cs:85.677091,0.12162460648092)
--(axis cs:85.497124,0.127632141487596)
--(axis cs:85.317112,0.136655538544651)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:97.7899162302406,0.114385225210027)
--(axis cs:97.916666,0.120320117770422)
--(axis cs:98.096693,0.127568060838992)
--(axis cs:98.276637,0.130801168418833)
--(axis cs:98.456637,0.132490803083866)
--(axis cs:98.636649,0.136087148955005)
--(axis cs:98.816656,0.133568541050077)
--(axis cs:98.996659,0.13260019901752)
--(axis cs:99.176626,0.134601554508306)
--(axis cs:99.356606,0.1299352046245)
--(axis cs:99.536622,0.128762784410666)
--(axis cs:99.716576,0.135850894976289)
--(axis cs:99.896638,0.137830130380544)
--(axis cs:100.076598,0.146556206819843)
--(axis cs:100.25658,0.187696996454599)
--(axis cs:100.436611,0.197502397571121)
--(axis cs:100.616666,0.238234308303633)
--(axis cs:100.796599,0.231376935349376)
--(axis cs:100.976547,0.217400835523449)
--(axis cs:101.156569,0.216753383169345)
--(axis cs:101.336548,0.214476505200968)
--(axis cs:101.516522,0.249373289444223)
--(axis cs:101.696554,0.240679953921335)
--(axis cs:101.876635,0.236541445392548)
--(axis cs:102.05655,0.21388669995772)
--(axis cs:102.236522,0.200830226949029)
--(axis cs:102.416604,0.16014495060473)
--(axis cs:102.596508,0.187146065853214)
--(axis cs:102.776508,0.212208302609245)
--(axis cs:102.956495,0.232519650953169)
--(axis cs:103.136503,0.244902259658657)
--(axis cs:103.304059712241,0.21617741155828)
--(axis cs:103.136503,0.202494635613962)
--(axis cs:102.956495,0.195045550170185)
--(axis cs:102.776508,0.180116709683356)
--(axis cs:102.596508,0.162186859680336)
--(axis cs:102.416604,0.144320737210031)
--(axis cs:102.236522,0.13089994365531)
--(axis cs:102.05655,0.123459754846623)
--(axis cs:101.876635,0.120193562688888)
--(axis cs:101.696554,0.111391304554735)
--(axis cs:101.516522,0.109231917135803)
--(axis cs:101.336548,0.105355545726521)
--(axis cs:101.156569,0.114794984167617)
--(axis cs:100.976547,0.117318468402037)
--(axis cs:100.796599,0.122960221668591)
--(axis cs:100.616666,0.123432940644649)
--(axis cs:100.436611,0.125065617013794)
--(axis cs:100.25658,0.115488226182494)
--(axis cs:100.076598,0.112393174307895)
--(axis cs:99.896638,0.109747470431109)
--(axis cs:99.716576,0.104456641604383)
--(axis cs:99.536622,0.106006552856564)
--(axis cs:99.356606,0.108091676318144)
--(axis cs:99.176626,0.109290736733727)
--(axis cs:98.996659,0.113830527804396)
--(axis cs:98.816656,0.116114638833408)
--(axis cs:98.636649,0.115239319351983)
--(axis cs:98.456637,0.121478659265412)
--(axis cs:98.276637,0.12410654893356)
--(axis cs:98.096693,0.120509975874721)
--(axis cs:97.916666,0.116772224787183)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:114.866550262286,0.182095311653348)
--(axis cs:115.016087,0.178178272984761)
--(axis cs:115.196104,0.169750834190523)
--(axis cs:115.196104,0.169750834190523)
--(axis cs:115.196104,0.162691409384604)
--(axis cs:115.016087,0.170190106325363)
--cycle;

\path [fill=red]
(axis cs:5.58124943277924,0.22174992658287)
--(axis cs:5.759795,0.214019588781579)
--(axis cs:5.939744,0.20834671332319)
--(axis cs:6.119766,0.231629137855424)
--(axis cs:6.299756,0.217699519065395)
--(axis cs:6.479797,0.226235975481783)
--(axis cs:6.659759,0.202352333758922)
--(axis cs:6.78228610060368,0.218088188646441)
--(axis cs:6.659759,0.22175681684188)
--(axis cs:6.479797,0.23085618208334)
--(axis cs:6.299756,0.231589705845791)
--(axis cs:6.119766,0.232608294579158)
--(axis cs:5.939744,0.226797899399373)
--(axis cs:5.759795,0.22295494231251)
--cycle;
\path [fill=red]
(axis cs:7.16297948259241,0.209588508830246)
--(axis cs:7.199696,0.207385323430425)
--(axis cs:7.379756,0.212619632170664)
--(axis cs:7.559717,0.198532149271727)
--(axis cs:7.7397,0.183116474149415)
--(axis cs:7.919732,0.173162628349655)
--(axis cs:8.04732775436175,0.1846231479995)
--(axis cs:7.919732,0.186371229909723)
--(axis cs:7.7397,0.197330719247375)
--(axis cs:7.559717,0.207325669547334)
--(axis cs:7.379756,0.21577561620092)
--(axis cs:7.199696,0.208492643858422)
--cycle;
\path [fill=red]
(axis cs:8.25364824956324,0.180453111530701)
--(axis cs:8.279723,0.178950531017036)
--(axis cs:8.28753019967175,0.179879287063516)
--(axis cs:8.279723,0.179868371378726)
--cycle;
\path [fill=red]
(axis cs:10.449906850734,0.166735868131795)
--(axis cs:10.619656,0.137845309301875)
--(axis cs:10.799603,0.105106402615584)
--(axis cs:10.979602,0.138659354237799)
--(axis cs:11.159586,0.161517575065277)
--(axis cs:11.1809740426791,0.165547405590126)
--(axis cs:11.159586,0.165275812811149)
--(axis cs:10.979602,0.162214198500609)
--(axis cs:10.799603,0.157265194801705)
--(axis cs:10.619656,0.168113928458641)
--cycle;
\path [fill=red]
(axis cs:16.1677533752797,0.167893834658833)
--(axis cs:16.199413,0.165976522188779)
--(axis cs:16.379459,0.175097850268615)
--(axis cs:16.447092781631,0.181920233145572)
--(axis cs:16.379459,0.178985948837222)
--(axis cs:16.199413,0.169043373320068)
--cycle;
\path [fill=red]
(axis cs:18.7775505398498,0.274213796109213)
--(axis cs:18.899309,0.251291850109)
--(axis cs:19.0793,0.25252726048069)
--(axis cs:19.259309,0.218832388522802)
--(axis cs:19.439304,0.21785169723227)
--(axis cs:19.619341,0.198536550044511)
--(axis cs:19.799315,0.159700787915935)
--(axis cs:19.979361,0.148065065659637)
--(axis cs:20.159281,0.144839095726472)
--(axis cs:20.339263,0.167237554758388)
--(axis cs:20.519319,0.175664813542264)
--(axis cs:20.699293,0.198573867296572)
--(axis cs:20.879288,0.162738201063683)
--(axis cs:21.059256,0.168913024927382)
--(axis cs:21.239267,0.183873371718777)
--(axis cs:21.419277,0.212136869483675)
--(axis cs:21.599198,0.235602814675076)
--(axis cs:21.779239,0.25197088376832)
--(axis cs:21.959216,0.260368845696279)
--(axis cs:22.139247,0.258591436741314)
--(axis cs:22.319247,0.245209630774311)
--(axis cs:22.4992,0.230302096375754)
--(axis cs:22.679231,0.238691194891366)
--(axis cs:22.859198,0.238792138162251)
--(axis cs:23.039169,0.267365830183076)
--(axis cs:23.219199,0.276507673002207)
--(axis cs:23.3974516551676,0.304933176930693)
--(axis cs:23.219199,0.30841435072865)
--(axis cs:23.039169,0.306514235748458)
--(axis cs:22.859198,0.301856871405718)
--(axis cs:22.679231,0.301146478464627)
--(axis cs:22.4992,0.298107924393973)
--(axis cs:22.319247,0.295136867220151)
--(axis cs:22.139247,0.291357266197689)
--(axis cs:21.959216,0.281234389178457)
--(axis cs:21.779239,0.278633773403516)
--(axis cs:21.599198,0.29035472900729)
--(axis cs:21.419277,0.285064787958609)
--(axis cs:21.239267,0.271792858286544)
--(axis cs:21.059256,0.277116166569944)
--(axis cs:20.879288,0.276620335261936)
--(axis cs:20.699293,0.279715316788231)
--(axis cs:20.519319,0.283930863424138)
--(axis cs:20.339263,0.288972373662633)
--(axis cs:20.159281,0.292899567652858)
--(axis cs:19.979361,0.291504659515817)
--(axis cs:19.799315,0.28663376258232)
--(axis cs:19.619341,0.285218890066668)
--(axis cs:19.439304,0.29480446414673)
--(axis cs:19.259309,0.27999765664022)
--(axis cs:19.0793,0.278362605939645)
--(axis cs:18.899309,0.275857081793995)
--cycle;
\path [fill=red]
(axis cs:23.4018701651963,0.305119848734236)
--(axis cs:23.579187,0.2994089550101)
--(axis cs:23.759227,0.295295513911932)
--(axis cs:23.939172,0.281137812913157)
--(axis cs:24.119175,0.277698422457659)
--(axis cs:24.299159,0.273273096588965)
--(axis cs:24.479159,0.26914975159731)
--(axis cs:24.659137,0.269258717585866)
--(axis cs:24.839127,0.235750413213018)
--(axis cs:25.019135,0.208418851216634)
--(axis cs:25.19913,0.16968437914407)
--(axis cs:25.379143,0.16576784584457)
--(axis cs:25.559164,0.162465495207086)
--(axis cs:25.739082,0.155695641964077)
--(axis cs:25.919126,0.160470883552681)
--(axis cs:26.099118,0.17197665711367)
--(axis cs:26.279072,0.186326401944826)
--(axis cs:26.459098,0.186950320403273)
--(axis cs:26.63906,0.178496868132967)
--(axis cs:26.81909,0.169530847649733)
--(axis cs:26.999044,0.165125287648569)
--(axis cs:27.179027,0.158299962616772)
--(axis cs:27.359047,0.150167876172307)
--(axis cs:27.466860069009,0.146676169554556)
--(axis cs:27.359047,0.154469021892894)
--(axis cs:27.179027,0.167235395040235)
--(axis cs:26.999044,0.182491599737728)
--(axis cs:26.81909,0.201263209481197)
--(axis cs:26.63906,0.220899317280203)
--(axis cs:26.459098,0.242931942953867)
--(axis cs:26.279072,0.257073249201753)
--(axis cs:26.099118,0.26631289490535)
--(axis cs:25.919126,0.273939103783929)
--(axis cs:25.739082,0.282704082874586)
--(axis cs:25.559164,0.289171266089714)
--(axis cs:25.379143,0.285276896726919)
--(axis cs:25.19913,0.29192033310294)
--(axis cs:25.019135,0.293408842425048)
--(axis cs:24.839127,0.29784647196057)
--(axis cs:24.659137,0.300601824847424)
--(axis cs:24.479159,0.302474634643862)
--(axis cs:24.299159,0.305532741529616)
--(axis cs:24.119175,0.302653766419744)
--(axis cs:23.939172,0.302768112638291)
--(axis cs:23.759227,0.307802797158765)
--(axis cs:23.579187,0.319568846919155)
--cycle;
\path [fill=red]
(axis cs:27.6139883107755,0.138181109769818)
--(axis cs:27.719098,0.129546432433674)
--(axis cs:27.898997,0.117264552537262)
--(axis cs:28.079034,0.103273345616099)
--(axis cs:28.259014,0.102517750254436)
--(axis cs:28.439049,0.104769132587207)
--(axis cs:28.5744940088134,0.107933899112805)
--(axis cs:28.439049,0.110352203751692)
--(axis cs:28.259014,0.109690161508471)
--(axis cs:28.079034,0.117503132159131)
--(axis cs:27.898997,0.125139495810108)
--(axis cs:27.719098,0.133583851319663)
--cycle;
\path [fill=red]
(axis cs:34.66633492964,0.213096976822609)
--(axis cs:34.738794,0.206932465684629)
--(axis cs:34.918771,0.187528498673367)
--(axis cs:35.098787,0.176876016293258)
--(axis cs:35.278802,0.17807803427225)
--(axis cs:35.458784,0.169200161336583)
--(axis cs:35.638774,0.17011691368057)
--(axis cs:35.818799,0.155457865035029)
--(axis cs:35.998755,0.166133558579763)
--(axis cs:36.178739,0.191211856037304)
--(axis cs:36.358748,0.181581471490108)
--(axis cs:36.3959710736243,0.186726186721716)
--(axis cs:36.358748,0.187451503383667)
--(axis cs:36.178739,0.191942519701683)
--(axis cs:35.998755,0.197067386550574)
--(axis cs:35.818799,0.201145027372874)
--(axis cs:35.638774,0.204640720718538)
--(axis cs:35.458784,0.212609979999094)
--(axis cs:35.278802,0.224397872845396)
--(axis cs:35.098787,0.233691167048152)
--(axis cs:34.918771,0.227633814196879)
--(axis cs:34.738794,0.218144309702621)
--cycle;
\path [fill=red]
(axis cs:38.516137983586,0.236437297112888)
--(axis cs:38.518691,0.236316658895462)
--(axis cs:38.5464761408386,0.236750323717196)
--(axis cs:38.518691,0.236503747406026)
--cycle;
\path [fill=red]
(axis cs:43.8808868046395,0.14643902971948)
--(axis cs:43.91849,0.131276902971267)
--(axis cs:44.09849,0.132591002179494)
--(axis cs:44.278479,0.127805565031893)
--(axis cs:44.4585,0.136343581925203)
--(axis cs:44.638821,0.147054186055676)
--(axis cs:44.818461,0.15846016297226)
--(axis cs:44.998456,0.159633474135789)
--(axis cs:45.178439,0.163184271437349)
--(axis cs:45.358478,0.16133300112766)
--(axis cs:45.538466,0.167635390833642)
--(axis cs:45.71849,0.1643454542684)
--(axis cs:45.89844,0.162829561408651)
--(axis cs:46.078386,0.171172534224386)
--(axis cs:46.258436,0.160220778113576)
--(axis cs:46.438373,0.152783526360891)
--(axis cs:46.618394,0.151452777017965)
--(axis cs:46.798407,0.156359758788416)
--(axis cs:46.978399,0.162442312190487)
--(axis cs:47.158441,0.163273746293088)
--(axis cs:47.338396,0.158721250086123)
--(axis cs:47.518373,0.15321099978437)
--(axis cs:47.698374,0.148946587764247)
--(axis cs:47.878367,0.144716910865278)
--(axis cs:48.058402,0.147409567762129)
--(axis cs:48.238369,0.150265352852788)
--(axis cs:48.418318,0.152545875778229)
--(axis cs:48.598345,0.152270560459059)
--(axis cs:48.778317,0.147697202207719)
--(axis cs:48.958347,0.151409631658766)
--(axis cs:49.13834,0.152697383005873)
--(axis cs:49.318287,0.157590169961284)
--(axis cs:49.498305,0.166776859890503)
--(axis cs:49.678315,0.177378944276524)
--(axis cs:49.858333,0.18138109425142)
--(axis cs:50.038277,0.182965533807446)
--(axis cs:50.218261,0.18034538954767)
--(axis cs:50.398265,0.176553534800676)
--(axis cs:50.578299,0.173596304237481)
--(axis cs:50.758262,0.164677530986061)
--(axis cs:50.938292,0.154339769890201)
--(axis cs:51.118215,0.145169671515774)
--(axis cs:51.298231,0.130411835196892)
--(axis cs:51.478265,0.116849134877234)
--(axis cs:51.658258,0.107278626323523)
--(axis cs:51.838209,0.100929468980669)
--(axis cs:52.018177,0.0955306884775173)
--(axis cs:52.198261,0.0997349050251975)
--(axis cs:52.378302,0.0958669488240315)
--(axis cs:52.558207,0.0955666553252375)
--(axis cs:52.7257389376194,0.0982599337976757)
--(axis cs:52.558207,0.100405518638571)
--(axis cs:52.378302,0.10333953411901)
--(axis cs:52.198261,0.105607863847924)
--(axis cs:52.018177,0.10352338240749)
--(axis cs:51.838209,0.113926587639413)
--(axis cs:51.658258,0.126391690319382)
--(axis cs:51.478265,0.142299280678038)
--(axis cs:51.298231,0.160548298331324)
--(axis cs:51.118215,0.176512767039018)
--(axis cs:50.938292,0.189007118425179)
--(axis cs:50.758262,0.193863241097602)
--(axis cs:50.578299,0.195307894936994)
--(axis cs:50.398265,0.196615997826718)
--(axis cs:50.218261,0.197119601042721)
--(axis cs:50.038277,0.196637000575)
--(axis cs:49.858333,0.198618953744271)
--(axis cs:49.678315,0.196957309957913)
--(axis cs:49.498305,0.189974837831856)
--(axis cs:49.318287,0.183978795792941)
--(axis cs:49.13834,0.181939786038905)
--(axis cs:48.958347,0.186261254654015)
--(axis cs:48.778317,0.194054185801872)
--(axis cs:48.598345,0.199782177305844)
--(axis cs:48.418318,0.198306299285929)
--(axis cs:48.238369,0.19455276198082)
--(axis cs:48.058402,0.186473317899816)
--(axis cs:47.878367,0.1785840466634)
--(axis cs:47.698374,0.170476998965079)
--(axis cs:47.518373,0.169131814759976)
--(axis cs:47.338396,0.17131533092929)
--(axis cs:47.158441,0.176606764901304)
--(axis cs:46.978399,0.179194247021541)
--(axis cs:46.798407,0.179977931478806)
--(axis cs:46.618394,0.189874601259555)
--(axis cs:46.438373,0.198032180427955)
--(axis cs:46.258436,0.20335828345335)
--(axis cs:46.078386,0.209182730331323)
--(axis cs:45.89844,0.228730566165598)
--(axis cs:45.71849,0.230240549791866)
--(axis cs:45.538466,0.221626368388583)
--(axis cs:45.358478,0.208010953603999)
--(axis cs:45.178439,0.187035171127981)
--(axis cs:44.998456,0.174345680725122)
--(axis cs:44.818461,0.161744244069495)
--(axis cs:44.638821,0.155520988868358)
--(axis cs:44.4585,0.151365802607813)
--(axis cs:44.278479,0.150731386148822)
--(axis cs:44.09849,0.13996675028141)
--(axis cs:43.91849,0.144042657817227)
--cycle;
\path [fill=red]
(axis cs:58.2478146584684,0.139146785975249)
--(axis cs:58.317998,0.126741506683899)
--(axis cs:58.498,0.122484580600285)
--(axis cs:58.677988,0.128605658580935)
--(axis cs:58.858018,0.133829653142307)
--(axis cs:58.9015164820069,0.135553390478949)
--(axis cs:58.858018,0.13601019352063)
--(axis cs:58.677988,0.135709589858556)
--(axis cs:58.498,0.139562907007684)
--(axis cs:58.317998,0.139369586203735)
--cycle;
\path [fill=red]
(axis cs:60.6167137030908,0.0814288459180707)
--(axis cs:60.657922,0.0786971036897465)
--(axis cs:60.837977,0.0724832793368752)
--(axis cs:61.018003,0.0823811191991024)
--(axis cs:61.0952356199062,0.0851718180446692)
--(axis cs:61.018003,0.0841106156666085)
--(axis cs:60.837977,0.0850165424403558)
--(axis cs:60.657922,0.0812486135340013)
--cycle;
\path [fill=red]
(axis cs:61.2463313174175,0.0880501355420443)
--(axis cs:61.377883,0.0857921932546607)
--(axis cs:61.557876,0.0978092276815185)
--(axis cs:61.737897,0.102600249203209)
--(axis cs:61.8750803071388,0.113133238929043)
--(axis cs:61.737897,0.106270929453621)
--(axis cs:61.557876,0.0990103513154245)
--(axis cs:61.377883,0.0920366638966787)
--cycle;
\path [fill=red]
(axis cs:62.7940608316494,0.130398095950414)
--(axis cs:62.817974,0.129175570793962)
--(axis cs:62.9565357633093,0.136878117995238)
--(axis cs:62.817974,0.131311642829181)
--cycle;
\path [fill=red]
(axis cs:63.3388544121803,0.136674759639578)
--(axis cs:63.357864,0.136049983436649)
--(axis cs:63.4154935898203,0.136038952860512)
--(axis cs:63.357864,0.136665195388338)
--cycle;
\path [fill=red]
(axis cs:63.6594890028564,0.13332559955025)
--(axis cs:63.71783,0.132035841947699)
--(axis cs:63.7500499316106,0.131410688089389)
--(axis cs:63.71783,0.132661931428603)
--cycle;
\path [fill=red]
(axis cs:65.5871906952766,0.117578489952617)
--(axis cs:65.697742,0.118660931426918)
--(axis cs:65.877764,0.124942441557887)
--(axis cs:66.057769,0.132790535734429)
--(axis cs:66.237772,0.134429746099286)
--(axis cs:66.417784,0.132838176994622)
--(axis cs:66.597739,0.132667513794111)
--(axis cs:66.6474674154231,0.13303780537719)
--(axis cs:66.597739,0.134306657828294)
--(axis cs:66.417784,0.14095389601109)
--(axis cs:66.237772,0.139031094994213)
--(axis cs:66.057769,0.135784872034416)
--(axis cs:65.877764,0.130372534556636)
--(axis cs:65.697742,0.122680668999873)
--cycle;
\path [fill=red]
(axis cs:68.0125485186931,0.158496741930675)
--(axis cs:68.037719,0.159582651951451)
--(axis cs:68.0384463699854,0.159614188981921)
--(axis cs:68.037719,0.159627560156201)
--cycle;
\path [fill=red]
(axis cs:70.8889316109848,0.0808022172748861)
--(axis cs:70.91768,0.0791330375154147)
--(axis cs:71.097554,0.0743431134829718)
--(axis cs:71.1391833634412,0.0755499259000158)
--(axis cs:71.097554,0.0772416259822943)
--(axis cs:70.91768,0.0805087236140658)
--cycle;
\path [fill=red]
(axis cs:71.876103332036,0.0572342213363145)
--(axis cs:71.997594,0.053389016118647)
--(axis cs:72.177556,0.0642684196527198)
--(axis cs:72.35756,0.073149593392591)
--(axis cs:72.53758,0.0798257155382277)
--(axis cs:72.717575,0.0804501095613682)
--(axis cs:72.8896586018462,0.0844350064324826)
--(axis cs:72.717575,0.0845631280774362)
--(axis cs:72.53758,0.0897628210556908)
--(axis cs:72.35756,0.0761517681683971)
--(axis cs:72.177556,0.0683985740133911)
--(axis cs:71.997594,0.0614739980432145)
--cycle;
\path [fill=red]
(axis cs:72.9017530704533,0.0844789499435759)
--(axis cs:73.077529,0.0787001773921374)
--(axis cs:73.2575,0.0817109750367051)
--(axis cs:73.437535,0.0867093750267896)
--(axis cs:73.4519564534516,0.0871901850759112)
--(axis cs:73.437535,0.0872898387040822)
--(axis cs:73.2575,0.0853960162545544)
--(axis cs:73.077529,0.0865566382074164)
--cycle;
\path [fill=red]
(axis cs:79.0693938778004,0.126315363372356)
--(axis cs:79.197328,0.124069504487809)
--(axis cs:79.377311,0.135194274119431)
--(axis cs:79.3866612142138,0.135597140541257)
--(axis cs:79.377311,0.135463204216322)
--(axis cs:79.197328,0.130952605769859)
--cycle;
\path [fill=red]
(axis cs:80.526892422216,0.132984424777217)
--(axis cs:80.63727,0.112134265725246)
--(axis cs:80.817247,0.108657123763979)
--(axis cs:80.997256,0.107780956279799)
--(axis cs:81.177262,0.101123408456139)
--(axis cs:81.357273,0.0989892927990174)
--(axis cs:81.537244,0.0975318728717224)
--(axis cs:81.717221,0.107079737040764)
--(axis cs:81.897241,0.114827246308008)
--(axis cs:82.077249,0.133854577616642)
--(axis cs:82.257187,0.145254935738508)
--(axis cs:82.437226,0.144819649951411)
--(axis cs:82.5574828356357,0.152898429772465)
--(axis cs:82.437226,0.152015048936626)
--(axis cs:82.257187,0.146292528164531)
--(axis cs:82.077249,0.142346847799737)
--(axis cs:81.897241,0.136691406554003)
--(axis cs:81.717221,0.132408826461444)
--(axis cs:81.537244,0.1272081030039)
--(axis cs:81.357273,0.127341893133253)
--(axis cs:81.177262,0.128487052013303)
--(axis cs:80.997256,0.128833561225952)
--(axis cs:80.817247,0.127487283766588)
--(axis cs:80.63727,0.129179670088506)
--cycle;
\path [fill=red]
(axis cs:83.4313410021197,0.145980284699679)
--(axis cs:83.51716,0.137242157713436)
--(axis cs:83.697216,0.13266170743903)
--(axis cs:83.877142,0.121276577806942)
--(axis cs:84.057224,0.115465573271145)
--(axis cs:84.237141,0.113325617814346)
--(axis cs:84.417171,0.109092912058323)
--(axis cs:84.597209,0.110796387555475)
--(axis cs:84.77713,0.112875767017906)
--(axis cs:84.957191,0.117096421363396)
--(axis cs:85.13713,0.130043846417101)
--(axis cs:85.2848159341828,0.137299246180827)
--(axis cs:85.13713,0.140242841977528)
--(axis cs:84.957191,0.139185363042711)
--(axis cs:84.77713,0.139013920575969)
--(axis cs:84.597209,0.141348256736118)
--(axis cs:84.417171,0.138902537286572)
--(axis cs:84.237141,0.136504401079255)
--(axis cs:84.057224,0.135881536260514)
--(axis cs:83.877142,0.13775109932637)
--(axis cs:83.697216,0.139373890309794)
--(axis cs:83.51716,0.14292432197326)
--cycle;
\path [fill=red]
(axis cs:90.1088922275873,0.171911563144747)
--(axis cs:90.176982,0.156606149500185)
--(axis cs:90.356943,0.127374641729855)
--(axis cs:90.536925,0.103906626065161)
--(axis cs:90.71691,0.084028291536861)
--(axis cs:90.896924,0.0702374147888789)
--(axis cs:91.076877,0.0605584290654998)
--(axis cs:91.256918,0.0635980903017392)
--(axis cs:91.436895,0.0803875398728082)
--(axis cs:91.616876,0.0797130049209155)
--(axis cs:91.796889,0.0845730584824333)
--(axis cs:91.976866,0.0895132002046627)
--(axis cs:92.156933,0.0978582638641041)
--(axis cs:92.336884,0.113396436076118)
--(axis cs:92.516838,0.116100408444573)
--(axis cs:92.696904,0.141118883567333)
--(axis cs:92.876841,0.151579829783031)
--(axis cs:93.056824,0.145466756635397)
--(axis cs:93.236833,0.13145298597939)
--(axis cs:93.416804,0.137592625478823)
--(axis cs:93.596863,0.142379015543045)
--(axis cs:93.776775,0.138891019292078)
--(axis cs:93.956881,0.13242192275374)
--(axis cs:94.136793,0.121679257519945)
--(axis cs:94.316814,0.123108720237594)
--(axis cs:94.496813,0.099227682175527)
--(axis cs:94.676863,0.0912967366429255)
--(axis cs:94.856803,0.0873952048456819)
--(axis cs:95.036776,0.0795702901766739)
--(axis cs:95.216794,0.0699336487829991)
--(axis cs:95.39683,0.0646179420426358)
--(axis cs:95.576758,0.0644131033939061)
--(axis cs:95.756754,0.067247173055301)
--(axis cs:95.936813,0.0711411163971073)
--(axis cs:96.116746,0.0684913494319726)
--(axis cs:96.296766,0.073019361083183)
--(axis cs:96.476717,0.0778685899636501)
--(axis cs:96.656689,0.0831909728445288)
--(axis cs:96.836695,0.0844350036412473)
--(axis cs:97.01669,0.0942022644963404)
--(axis cs:97.196691,0.0994450019885245)
--(axis cs:97.376671,0.101708782191282)
--(axis cs:97.55669,0.10619953874144)
--(axis cs:97.736648,0.111891009844107)
--(axis cs:97.7899162302406,0.114385225210027)
--(axis cs:97.736648,0.113382057762057)
--(axis cs:97.55669,0.113530125294296)
--(axis cs:97.376671,0.11441071117371)
--(axis cs:97.196691,0.112760119251093)
--(axis cs:97.01669,0.11286007000153)
--(axis cs:96.836695,0.105942157870995)
--(axis cs:96.656689,0.098381627538496)
--(axis cs:96.476717,0.0888977641686843)
--(axis cs:96.296766,0.082283184613465)
--(axis cs:96.116746,0.0820677948644203)
--(axis cs:95.936813,0.083484672628798)
--(axis cs:95.756754,0.0779111407103409)
--(axis cs:95.576758,0.0842424530049641)
--(axis cs:95.39683,0.0857982091036577)
--(axis cs:95.216794,0.0949611320441677)
--(axis cs:95.036776,0.105825251682767)
--(axis cs:94.856803,0.120148531938754)
--(axis cs:94.676863,0.136983603124001)
--(axis cs:94.496813,0.157471145149472)
--(axis cs:94.316814,0.174249731296008)
--(axis cs:94.136793,0.189755426826339)
--(axis cs:93.956881,0.212904089826849)
--(axis cs:93.776775,0.22084473993571)
--(axis cs:93.596863,0.224281687712263)
--(axis cs:93.416804,0.22211184120661)
--(axis cs:93.236833,0.220722694430366)
--(axis cs:93.056824,0.220482036372019)
--(axis cs:92.876841,0.213046751845533)
--(axis cs:92.696904,0.200293617951837)
--(axis cs:92.516838,0.185935091920888)
--(axis cs:92.336884,0.171026755731031)
--(axis cs:92.156933,0.154690993664739)
--(axis cs:91.976866,0.140528514645138)
--(axis cs:91.796889,0.13630805976415)
--(axis cs:91.616876,0.126174099656619)
--(axis cs:91.436895,0.117594052027387)
--(axis cs:91.256918,0.111930857516966)
--(axis cs:91.076877,0.113657524211217)
--(axis cs:90.896924,0.123589166760443)
--(axis cs:90.71691,0.132893139180241)
--(axis cs:90.536925,0.143076773550918)
--(axis cs:90.356943,0.151735769877)
--(axis cs:90.176982,0.165423719423326)
--cycle;
\path [fill=red]
(axis cs:103.304059712241,0.21617741155828)
--(axis cs:103.316446,0.214053985825977)
--(axis cs:103.496538,0.225568739753277)
--(axis cs:103.676535,0.232561345897849)
--(axis cs:103.856459,0.222885535172178)
--(axis cs:104.036497,0.242296317301164)
--(axis cs:104.216462,0.25323842278447)
--(axis cs:104.396518,0.24540836044302)
--(axis cs:104.576467,0.243166007379436)
--(axis cs:104.756445,0.233101556363904)
--(axis cs:104.93656,0.228959487382401)
--(axis cs:105.11641,0.218587725674812)
--(axis cs:105.296465,0.205947601548675)
--(axis cs:105.476455,0.199246762791604)
--(axis cs:105.656394,0.197141369011751)
--(axis cs:105.83641,0.1892624451898)
--(axis cs:106.016502,0.194171689942366)
--(axis cs:106.196427,0.184985761096392)
--(axis cs:106.376383,0.164339924320062)
--(axis cs:106.556373,0.144808946514318)
--(axis cs:106.736368,0.12904386479685)
--(axis cs:106.916471,0.126094250357414)
--(axis cs:107.09642,0.135709245088027)
--(axis cs:107.276394,0.127594447466359)
--(axis cs:107.45634,0.118834308198304)
--(axis cs:107.636417,0.111876331074291)
--(axis cs:107.816356,0.104303696029404)
--(axis cs:107.996407,0.107021508187896)
--(axis cs:108.176322,0.147349544190517)
--(axis cs:108.356298,0.200249553047756)
--(axis cs:108.536395,0.253129119231931)
--(axis cs:108.7163,0.251130808726629)
--(axis cs:108.896351,0.244261312455475)
--(axis cs:109.076309,0.239562480723396)
--(axis cs:109.256319,0.251203086522132)
--(axis cs:109.436368,0.260982406851749)
--(axis cs:109.616323,0.264925762826021)
--(axis cs:109.79632,0.271564111169615)
--(axis cs:109.976268,0.24735608842732)
--(axis cs:110.15625,0.216508957967797)
--(axis cs:110.336259,0.184123098518892)
--(axis cs:110.516237,0.190454665227369)
--(axis cs:110.696259,0.187674476566808)
--(axis cs:110.876257,0.202420859336993)
--(axis cs:111.056244,0.205958637052827)
--(axis cs:111.236235,0.207370676560808)
--(axis cs:111.416225,0.202902751150418)
--(axis cs:111.596275,0.186370227089398)
--(axis cs:111.776187,0.168915120207711)
--(axis cs:111.95622,0.150029999042259)
--(axis cs:112.13624,0.131809769349614)
--(axis cs:112.316228,0.124614061462821)
--(axis cs:112.496186,0.120826686340594)
--(axis cs:112.676188,0.113195336295866)
--(axis cs:112.856179,0.105044737662204)
--(axis cs:113.036197,0.0982139514125707)
--(axis cs:113.216187,0.0997874994281293)
--(axis cs:113.396205,0.114609572140364)
--(axis cs:113.576154,0.137522740791596)
--(axis cs:113.756131,0.15930030792954)
--(axis cs:113.936162,0.166928716524256)
--(axis cs:114.116146,0.171820184364555)
--(axis cs:114.296165,0.181808220875018)
--(axis cs:114.476132,0.186769298337202)
--(axis cs:114.656104,0.187205365473292)
--(axis cs:114.8361,0.182892940762186)
--(axis cs:114.866550262286,0.182095311653348)
--(axis cs:114.8361,0.184519576287868)
--(axis cs:114.656104,0.193302494116593)
--(axis cs:114.476132,0.204444131617068)
--(axis cs:114.296165,0.220940245659785)
--(axis cs:114.116146,0.240198059619846)
--(axis cs:113.936162,0.260848440603108)
--(axis cs:113.756131,0.284052584809996)
--(axis cs:113.576154,0.294764652716193)
--(axis cs:113.396205,0.302222055348191)
--(axis cs:113.216187,0.297937107014366)
--(axis cs:113.036197,0.310013755087455)
--(axis cs:112.856179,0.319297522693613)
--(axis cs:112.676188,0.331593018810123)
--(axis cs:112.496186,0.340782363622584)
--(axis cs:112.316228,0.350890802325291)
--(axis cs:112.13624,0.356742847704918)
--(axis cs:111.95622,0.352196555163143)
--(axis cs:111.776187,0.360641287931757)
--(axis cs:111.596275,0.372394469994347)
--(axis cs:111.416225,0.384775037283733)
--(axis cs:111.236235,0.371330955904379)
--(axis cs:111.056244,0.373514754694772)
--(axis cs:110.876257,0.37448381711361)
--(axis cs:110.696259,0.367776631471585)
--(axis cs:110.516237,0.36317937774745)
--(axis cs:110.336259,0.360129072832806)
--(axis cs:110.15625,0.364973106428683)
--(axis cs:109.976268,0.357689431639175)
--(axis cs:109.79632,0.353032585361854)
--(axis cs:109.616323,0.352613441837145)
--(axis cs:109.436368,0.358978236873855)
--(axis cs:109.256319,0.345860095354208)
--(axis cs:109.076309,0.322985603626509)
--(axis cs:108.896351,0.31214879576299)
--(axis cs:108.7163,0.296162502582977)
--(axis cs:108.536395,0.282330969141906)
--(axis cs:108.356298,0.265939952566225)
--(axis cs:108.176322,0.259537513943895)
--(axis cs:107.996407,0.245997405308813)
--(axis cs:107.816356,0.232464973387308)
--(axis cs:107.636417,0.222476029366609)
--(axis cs:107.45634,0.221636228861648)
--(axis cs:107.276394,0.233786601913972)
--(axis cs:107.09642,0.240621794808122)
--(axis cs:106.916471,0.234084535736544)
--(axis cs:106.736368,0.229797034359037)
--(axis cs:106.556373,0.227831279110466)
--(axis cs:106.376383,0.228732189307433)
--(axis cs:106.196427,0.234173736137865)
--(axis cs:106.016502,0.240010190659942)
--(axis cs:105.83641,0.239567986801084)
--(axis cs:105.656394,0.235988915716017)
--(axis cs:105.476455,0.235182202309583)
--(axis cs:105.296465,0.241630455939595)
--(axis cs:105.11641,0.258245801652973)
--(axis cs:104.93656,0.268547206934306)
--(axis cs:104.756445,0.256773557800309)
--(axis cs:104.576467,0.256677321562995)
--(axis cs:104.396518,0.255022669188011)
--(axis cs:104.216462,0.256882666600234)
--(axis cs:104.036497,0.259783845994645)
--(axis cs:103.856459,0.258079880972529)
--(axis cs:103.676535,0.243992882400787)
--(axis cs:103.496538,0.230600517801801)
--(axis cs:103.316446,0.21718888282622)
--cycle;

\addplot [semithick, white!50.1960784313725!black]
table {%
0 nan
0.180017 nan
0.359994 nan
0.539939 nan
0.719896 nan
0.899946 nan
1.079972 nan
1.259935 nan
1.439926 nan
1.619955 0.109544758887309
1.799859 0.119049145925563
1.979943 0.119065052284452
2.159947 0.133094080040304
2.339865 0.151204034402475
2.519882 0.153539523582668
2.699909 0.154629438867313
2.879848 0.150343490577563
3.05991 0.199466025191723
3.239859 0.212815014807735
3.41984 0.213716790854418
3.599867 0.213570496379093
3.779909 0.233335064316242
3.95989 0.235697158871894
4.139821 0.238218833491624
4.319827 0.247446800332116
4.499833 0.242581140711335
4.679852 0.264632674008996
4.85985 0.238793361456939
5.0398 0.227215143265175
5.219829 0.236624162541143
5.399794 0.246964619786052
5.579839 0.221810992908958
5.759795 0.214019588781579
5.939744 0.20834671332319
6.119766 0.231629137855424
6.299756 0.217699519065395
6.479797 0.226235975481783
6.659759 0.202352333758922
6.839725 0.225464925558895
7.019766 0.218182075872631
7.199696 0.207385323430425
7.379756 0.212619632170664
7.559717 0.198532149271727
7.7397 0.183116474149415
7.919732 0.173162628349655
8.099682 0.189325552588831
8.279723 0.178950531017036
8.459709 0.200361932391421
8.639652 0.202480043592435
8.819689 0.226972740255209
8.999667 0.250817046461207
9.179683 0.249804504576977
9.359698 0.260358592181473
9.539631 0.265127116031683
9.71968 0.249474539320381
9.899673 0.239420704629002
10.079627 0.225618208058624
10.259699 0.200662262546784
10.43962 0.168486644896154
10.619656 0.137845309301875
10.799603 0.105106402615584
10.979602 0.138659354237799
11.159586 0.161517575065277
11.339593 0.1954336147034
11.519575 0.19303810219211
11.699522 0.182551320265808
11.879603 0.176866858636499
12.059632 0.205134807368672
12.239573 0.227133274219727
12.419642 0.224639809618973
12.599612 0.219560155682672
12.779578 0.189471815661834
12.959553 0.174581355102132
13.139513 0.138916936765384
13.31953 0.128845084866636
13.49952 0.125358528642092
13.679578 0.122050451080349
13.859549 0.103308400462466
14.039493 0.116199189078969
14.219543 0.146512153449042
14.399509 0.168899018002101
14.579506 0.176913425750299
14.759551 0.169975019819143
14.939439 0.173361855594083
15.119491 0.173458097552919
15.299425 0.195120821476814
15.479442 0.215067997730116
15.659539 0.212805114816095
15.839412 0.192904411006531
16.019412 0.176877414570516
16.199413 0.165976522188779
16.379459 0.175097850268615
16.559436 0.193252564871809
16.739392 0.219631114500124
16.919435 0.25677169741342
17.099483 0.272566207201308
17.279393 0.291171310630686
17.459366 0.325506538287837
17.63936 0.320537794032158
17.819404 0.332877204219832
17.999352 0.356418417617758
18.179384 0.347314986079001
18.359446 0.330717943875893
18.539351 0.303960845445967
18.71938 0.285164837799421
18.899309 0.251291850109
19.0793 0.25252726048069
19.259309 0.218832388522802
19.439304 0.21785169723227
19.619341 0.198536550044511
19.799315 0.159700787915935
19.979361 0.148065065659637
20.159281 0.144839095726472
20.339263 0.167237554758388
20.519319 0.175664813542264
20.699293 0.198573867296572
20.879288 0.162738201063683
21.059256 0.168913024927382
21.239267 0.183873371718777
21.419277 0.212136869483675
21.599198 0.235602814675076
21.779239 0.25197088376832
21.959216 0.260368845696279
22.139247 0.258591436741314
22.319247 0.245209630774311
22.4992 0.230302096375754
22.679231 0.238691194891366
22.859198 0.238792138162251
23.039169 0.267365830183076
23.219199 0.276507673002207
23.399168 0.305206878137159
23.579187 0.2994089550101
23.759227 0.295295513911932
23.939172 0.281137812913157
24.119175 0.277698422457659
24.299159 0.273273096588965
24.479159 0.26914975159731
24.659137 0.269258717585866
24.839127 0.235750413213018
25.019135 0.208418851216634
25.19913 0.16968437914407
25.379143 0.16576784584457
25.559164 0.162465495207086
25.739082 0.155695641964077
25.919126 0.160470883552681
26.099118 0.17197665711367
26.279072 0.186326401944826
26.459098 0.186950320403273
26.63906 0.178496868132967
26.81909 0.169530847649733
26.999044 0.165125287648569
27.179027 0.158299962616772
27.359047 0.150167876172307
27.539031 0.144338793208008
27.719098 0.129546432433674
27.898997 0.117264552537262
28.079034 0.103273345616099
28.259014 0.102517750254436
28.439049 0.104769132587207
28.619058 0.108975167660017
28.798963 0.11081764959998
28.979089 0.125128580940197
29.158964 0.137881524695493
29.338942 0.146545029235886
29.519 0.15953511954269
29.698962 0.163803196992906
29.878972 0.168526743682196
30.058959 0.165506742031129
30.239004 0.16006532589625
30.418976 0.156548447064293
30.599019 0.15163991279496
30.778936 0.137856530465985
30.959024 0.12769015967007
31.138921 0.120461792237442
31.318949 0.111662602616703
31.498925 0.115361768629108
31.678919 0.114533810124151
31.858863 0.116478974430643
32.038881 0.120985529502074
32.218912 0.121274793118711
32.398875 0.120894962572729
32.578875 0.125202317784643
32.758958 0.129057107022434
32.938853 0.145752555297776
33.118868 0.165518067573899
33.298821 0.174262997732978
33.478878 0.180845605907328
33.658903 0.195230562695317
33.838841 0.200056421734807
34.018858 0.206260713276986
34.198781 0.212504543264125
34.378828 0.217872066034654
34.558801 0.222245508589347
34.738794 0.206932465684629
34.918771 0.187528498673367
35.098787 0.176876016293258
35.278802 0.17807803427225
35.458784 0.169200161336583
35.638774 0.17011691368057
35.818799 0.155457865035029
35.998755 0.166133558579763
36.178739 0.191211856037304
36.358748 0.181581471490108
36.538734 0.206457888870938
36.718757 0.231239618785311
36.898727 0.235776674239744
37.078738 0.224414581656528
37.258712 0.232752357932949
37.438725 0.233041044272504
37.618715 0.255281574286023
37.798702 0.259392628019692
37.978682 0.241827340045918
38.158718 0.255610900544858
38.338685 0.244822519980668
38.518691 0.236316658895462
38.698681 0.239125906173253
38.878653 0.316171537589577
39.058668 0.389745317631168
39.238683 0.496747063360503
39.418651 0.594890398147056
39.598642 0.659297938884472
39.778651 0.768037309803602
39.958649 0.873487521100277
40.138627 0.982455555091612
40.318637 1.07372193450359
40.498583 1.13991261293832
40.678669 1.14277243811159
40.858588 1.13786148903699
41.038568 1.13392522864123
41.218593 1.1265827871274
41.398591 1.14562457863634
41.578598 1.13322458826649
41.758576 1.12079373661206
41.93856 1.08879355575398
42.118547 1.06366488201109
42.298542 0.987382186414144
42.478551 0.905032002028251
42.658557 0.821780716167517
42.838573 0.70677835289518
43.018513 0.595218735819566
43.198537 0.496339216895261
43.378525 0.387730668226901
43.558506 0.291325469130944
43.738529 0.203839659023739
43.91849 0.131276902971267
44.09849 0.132591002179494
44.278479 0.127805565031893
44.4585 0.136343581925203
44.638821 0.147054186055676
44.818461 0.15846016297226
44.998456 0.159633474135789
45.178439 0.163184271437349
45.358478 0.16133300112766
45.538466 0.167635390833642
45.71849 0.1643454542684
45.89844 0.162829561408651
46.078386 0.171172534224386
46.258436 0.160220778113576
46.438373 0.152783526360891
46.618394 0.151452777017965
46.798407 0.156359758788416
46.978399 0.162442312190487
47.158441 0.163273746293088
47.338396 0.158721250086123
47.518373 0.15321099978437
47.698374 0.148946587764247
47.878367 0.144716910865278
48.058402 0.147409567762129
48.238369 0.150265352852788
48.418318 0.152545875778229
48.598345 0.152270560459059
48.778317 0.147697202207719
48.958347 0.151409631658766
49.13834 0.152697383005873
49.318287 0.157590169961284
49.498305 0.166776859890503
49.678315 0.177378944276524
49.858333 0.18138109425142
50.038277 0.182965533807446
50.218261 0.18034538954767
50.398265 0.176553534800676
50.578299 0.173596304237481
50.758262 0.164677530986061
50.938292 0.154339769890201
51.118215 0.145169671515774
51.298231 0.130411835196892
51.478265 0.116849134877234
51.658258 0.107278626323523
51.838209 0.100929468980669
52.018177 0.0955306884775173
52.198261 0.0997349050251975
52.378302 0.0958669488240315
52.558207 0.0955666553252375
52.738229 0.0984607266530984
52.91827 0.10482660395454
53.09819 0.100937161425316
53.278188 0.102209695866646
53.458183 0.099337162966186
53.638204 0.100070143556925
53.818139 0.0996435701794565
53.998182 0.0894173765937303
54.178153 0.0889509581141009
54.358182 0.0837211679969971
54.538177 0.0926093555305032
54.718105 0.0899641882425997
54.898114 0.113496192504627
55.078178 0.108299030169737
55.258162 0.106275949553442
55.438125 0.10540668341486
55.618079 0.109841708794618
55.798101 0.101648018239341
55.978067 0.143781898055759
56.158087 0.164463160469671
56.338078 0.242129313683617
56.518061 0.2795856756709
56.698072 0.270119654876401
56.87806 0.27603280473197
57.058061 0.285412036692772
57.238062 0.28375498653403
57.418031 0.278169020554395
57.598025 0.291083508275946
57.778044 0.254518397439634
57.958009 0.242368487637431
58.138024 0.15855286941553
58.317998 0.126741506683899
58.498 0.122484580600285
58.677988 0.128605658580935
58.858018 0.133829653142307
59.038019 0.140962647904836
59.217988 0.137846885714758
59.397976 0.128333681551011
59.578364 0.12623345778293
59.757984 0.116931957780739
59.938017 0.116206082818916
60.117947 0.104186968565007
60.297936 0.0964955059605197
60.477959 0.090627044102457
60.657922 0.0786971036897465
60.837977 0.0724832793368752
61.018003 0.0823811191991024
61.197899 0.0888814238648241
61.377883 0.0857921932546607
61.557876 0.0978092276815185
61.737897 0.102600249203209
61.917931 0.116423332432883
62.09785 0.128040464387937
62.277842 0.130800828992904
62.457871 0.136336130398445
62.637898 0.138381688396023
62.817974 0.129175570793962
62.997841 0.13917424592889
63.177981 0.141962085202205
63.357864 0.136049983436649
63.537812 0.136015540538117
63.71783 0.132035841947699
63.897806 0.128543820544207
64.077816 0.125583918219093
64.257797 0.122311954108786
64.437838 0.122995189875589
64.617814 0.128735937052669
64.797778 0.119949946899543
64.977953 0.116850463888572
65.157802 0.115080021104694
65.337827 0.114003911578798
65.517808 0.116899142864366
65.697742 0.118660931426918
65.877764 0.124942441557887
66.057769 0.132790535734429
66.237772 0.134429746099286
66.417784 0.132838176994622
66.597739 0.132667513794111
66.777802 0.134008312867571
66.95774 0.152493311110176
67.137745 0.158289524121786
67.317688 0.160005223870501
67.49777 0.160155615115348
67.677714 0.156468796757592
67.857744 0.151818133919145
68.037719 0.159582651951451
68.217669 0.167384855434519
68.397679 0.173992100520124
68.577774 0.175697734896363
68.757654 0.156467841934302
68.937659 0.143611503857972
69.117644 0.141957029911375
69.297617 0.13924770796884
69.477707 0.134038689885809
69.65763 0.130969273755899
69.837643 0.117753554519173
70.017636 0.11773867818381
70.197612 0.111822293224157
70.37762 0.101605301725414
70.5576 0.0967099508364435
70.737627 0.0895872171591202
70.91768 0.0791330375154147
71.097554 0.0743431134829718
71.277561 0.079561417698977
71.457567 0.0774775408185513
71.637648 0.0733621347315225
71.817603 0.0590857691609318
71.997594 0.053389016118647
72.177556 0.0642684196527198
72.35756 0.073149593392591
72.53758 0.0798257155382277
72.717575 0.0804501095613682
72.897539 0.0846174908389528
73.077529 0.0787001773921374
73.2575 0.0817109750367051
73.437535 0.0867093750267896
73.617508 0.0927096597595851
73.797501 0.0900276136517339
73.977489 0.0863466501570807
74.157487 0.0755706833781969
74.337475 0.0724001493613177
74.517456 0.073834252369515
74.697458 0.0735495343849332
74.877484 0.0798141522747651
75.057474 0.0768006218169533
75.237469 0.0753977259239448
75.417466 0.0786994629567813
75.597459 0.0834138547861393
75.777428 0.0897627960645344
75.957442 0.10627445644163
76.13743 0.119169771764121
76.317453 0.133517965871839
76.497398 0.137715544523672
76.677384 0.132386949391128
76.85738 0.140176451297202
77.037393 0.15031855563077
77.217389 0.147528626523821
77.397352 0.149123760519274
77.577394 0.135271770561629
77.757369 0.120778899457116
77.937353 0.116111381252858
78.117407 0.105753162832653
78.297357 0.0984433697335032
78.477331 0.0992143009096881
78.657321 0.0962359636883601
78.837338 0.12672102521968
79.017346 0.127229053846563
79.197328 0.124069504487809
79.377311 0.135194274119431
79.557258 0.142947530071682
79.73733 0.141263374198744
79.917289 0.142781502930446
80.097287 0.148547970281063
80.277257 0.150047896600872
80.457294 0.146131462446482
80.63727 0.112134265725246
80.817247 0.108657123763979
80.997256 0.107780956279799
81.177262 0.101123408456139
81.357273 0.0989892927990174
81.537244 0.0975318728717224
81.717221 0.107079737040764
81.897241 0.114827246308008
82.077249 0.133854577616642
82.257187 0.145254935738508
82.437226 0.144819649951411
82.617204 0.156910460647925
82.797189 0.161795225061067
82.977217 0.162714315782752
83.157137 0.161216061660428
83.337166 0.155569223603394
83.51716 0.137242157713436
83.697216 0.13266170743903
83.877142 0.121276577806942
84.057224 0.115465573271145
84.237141 0.113325617814346
84.417171 0.109092912058323
84.597209 0.110796387555475
84.77713 0.112875767017906
84.957191 0.117096421363396
85.13713 0.130043846417101
85.317112 0.138885862195383
85.497124 0.143651109350862
85.677091 0.133554444559922
85.857075 0.1406203317127
86.037061 0.158029481089978
86.217086 0.163274164169583
86.397093 0.169075939147992
86.577047 0.179555082789696
86.757036 0.19165257424142
86.937047 0.192611451696216
87.117065 0.213168205109947
87.297028 0.252594370868369
87.477004 0.318438417690923
87.657024 0.383557819069857
87.837036 0.446196669465871
88.017029 0.52732633366644
88.197006 0.565695891395359
88.377082 0.594848804178633
88.556995 0.606851634231182
88.736989 0.6143410017737
88.916975 0.605629896711409
89.097017 0.562081807058299
89.277008 0.499887210881827
89.457098 0.42412068548213
89.636953 0.343365313533635
89.816997 0.250956600075886
89.996999 0.197063242634396
90.176982 0.156606149500185
90.356943 0.127374641729855
90.536925 0.103906626065161
90.71691 0.084028291536861
90.896924 0.0702374147888789
91.076877 0.0605584290654998
91.256918 0.0635980903017392
91.436895 0.0803875398728082
91.616876 0.0797130049209155
91.796889 0.0845730584824333
91.976866 0.0895132002046627
92.156933 0.0978582638641041
92.336884 0.113396436076118
92.516838 0.116100408444573
92.696904 0.141118883567333
92.876841 0.151579829783031
93.056824 0.145466756635397
93.236833 0.13145298597939
93.416804 0.137592625478823
93.596863 0.142379015543045
93.776775 0.138891019292078
93.956881 0.13242192275374
94.136793 0.121679257519945
94.316814 0.123108720237594
94.496813 0.099227682175527
94.676863 0.0912967366429255
94.856803 0.0873952048456819
95.036776 0.0795702901766739
95.216794 0.0699336487829991
95.39683 0.0646179420426358
95.576758 0.0644131033939061
95.756754 0.067247173055301
95.936813 0.0711411163971073
96.116746 0.0684913494319726
96.296766 0.073019361083183
96.476717 0.0778685899636501
96.656689 0.0831909728445288
96.836695 0.0844350036412473
97.01669 0.0942022644963404
97.196691 0.0994450019885245
97.376671 0.101708782191282
97.55669 0.10619953874144
97.736648 0.111891009844107
97.916666 0.120320117770422
98.096693 0.127568060838992
98.276637 0.130801168418833
98.456637 0.132490803083866
98.636649 0.136087148955005
98.816656 0.133568541050077
98.996659 0.13260019901752
99.176626 0.134601554508306
99.356606 0.1299352046245
99.536622 0.128762784410666
99.716576 0.135850894976289
99.896638 0.137830130380544
100.076598 0.146556206819843
100.25658 0.187696996454599
100.436611 0.197502397571121
100.616666 0.238234308303633
100.796599 0.231376935349376
100.976547 0.217400835523449
101.156569 0.216753383169345
101.336548 0.214476505200968
101.516522 0.249373289444223
101.696554 0.240679953921335
101.876635 0.236541445392548
102.05655 0.21388669995772
102.236522 0.200830226949029
102.416604 0.16014495060473
102.596508 0.187146065853214
102.776508 0.212208302609245
102.956495 0.232519650953169
103.136503 0.244902259658657
103.316446 0.214053985825977
103.496538 0.225568739753277
103.676535 0.232561345897849
103.856459 0.222885535172178
104.036497 0.242296317301164
104.216462 0.25323842278447
104.396518 0.24540836044302
104.576467 0.243166007379436
104.756445 0.233101556363904
104.93656 0.228959487382401
105.11641 0.218587725674812
105.296465 0.205947601548675
105.476455 0.199246762791604
105.656394 0.197141369011751
105.83641 0.1892624451898
106.016502 0.194171689942366
106.196427 0.184985761096392
106.376383 0.164339924320062
106.556373 0.144808946514318
106.736368 0.12904386479685
106.916471 0.126094250357414
107.09642 0.135709245088027
107.276394 0.127594447466359
107.45634 0.118834308198304
107.636417 0.111876331074291
107.816356 0.104303696029404
107.996407 0.107021508187896
108.176322 0.147349544190517
108.356298 0.200249553047756
108.536395 0.253129119231931
108.7163 0.251130808726629
108.896351 0.244261312455475
109.076309 0.239562480723396
109.256319 0.251203086522132
109.436368 0.260982406851749
109.616323 0.264925762826021
109.79632 0.271564111169615
109.976268 0.24735608842732
110.15625 0.216508957967797
110.336259 0.184123098518892
110.516237 0.190454665227369
110.696259 0.187674476566808
110.876257 0.202420859336993
111.056244 0.205958637052827
111.236235 0.207370676560808
111.416225 0.202902751150418
111.596275 0.186370227089398
111.776187 0.168915120207711
111.95622 0.150029999042259
112.13624 0.131809769349614
112.316228 0.124614061462821
112.496186 0.120826686340594
112.676188 0.113195336295866
112.856179 0.105044737662204
113.036197 0.0982139514125707
113.216187 0.0997874994281293
113.396205 0.114609572140364
113.576154 0.137522740791596
113.756131 0.15930030792954
113.936162 0.166928716524256
114.116146 0.171820184364555
114.296165 0.181808220875018
114.476132 0.186769298337202
114.656104 0.187205365473292
114.8361 0.182892940762186
115.016087 0.178178272984761
115.196104 0.169750834190523
};
\addplot [semithick, black]
table {%
0 nan
0.180017 nan
0.359994 nan
0.539939 nan
0.719896 nan
0.899946 nan
1.079972 nan
1.259935 nan
1.439926 nan
1.619955 0.0806406576417114
1.799859 0.091804162282714
1.979943 0.0998573887865487
2.159947 0.0986654603845383
2.339865 0.0987143692861209
2.519882 0.109274825325781
2.699909 0.129830732109496
2.879848 0.141323977496272
3.05991 0.154034962165219
3.239859 0.161767322509583
3.41984 0.169023739167451
3.599867 0.165648294147491
3.779909 0.167566757316828
3.95989 0.184105503688826
4.139821 0.197482635508055
4.319827 0.202456707262811
4.499833 0.19865915225565
4.679852 0.194407193355168
4.85985 0.199573327529415
5.0398 0.205246326024297
5.219829 0.212539095217631
5.399794 0.223620631506189
5.579839 0.221740407479646
5.759795 0.22295494231251
5.939744 0.226797899399373
6.119766 0.232608294579158
6.299756 0.231589705845791
6.479797 0.23085618208334
6.659759 0.22175681684188
6.839725 0.216368389803555
7.019766 0.213862951237833
7.199696 0.208492643858422
7.379756 0.21577561620092
7.559717 0.207325669547334
7.7397 0.197330719247375
7.919732 0.186371229909723
8.099682 0.183905886597022
8.279723 0.179868371378726
8.459709 0.180120019924347
8.639652 0.180260625949623
8.819689 0.17767140715074
8.999667 0.182628836684678
9.179683 0.180270758789119
9.359698 0.184067963752803
9.539631 0.18824177097348
9.71968 0.181499468947895
9.899673 0.172544927370144
10.079627 0.172611332990726
10.259699 0.168350905941446
10.43962 0.166652357251499
10.619656 0.168113928458641
10.799603 0.157265194801705
10.979602 0.162214198500609
11.159586 0.165275812811149
11.339593 0.167561604087088
11.519575 0.175838124813469
11.699522 0.173516701117196
11.879603 0.16873288396802
12.059632 0.167073238869862
12.239573 0.155815086873466
12.419642 0.149137441385832
12.599612 0.148136419179935
12.779578 0.141088359232845
12.959553 0.136773628555089
13.139513 0.130779294368555
13.31953 0.117706637309762
13.49952 0.117004275851821
13.679578 0.109380084149506
13.859549 0.101982304044263
14.039493 0.100220069982952
14.219543 0.0981400057124978
14.399509 0.0976002642671318
14.579506 0.0936268525846739
14.759551 0.0923412556427255
14.939439 0.0942560796919647
15.119491 0.109100043922191
15.299425 0.125417285581257
15.479442 0.122625502272918
15.659539 0.136464369710175
15.839412 0.155203817161907
16.019412 0.162507663867124
16.199413 0.169043373320068
16.379459 0.178985948837222
16.559436 0.186794231536021
16.739392 0.198781212352944
16.919435 0.205423647622229
17.099483 0.2080517518347
17.279393 0.235420139221861
17.459366 0.247706809469547
17.63936 0.244674500727159
17.819404 0.253965711985184
17.999352 0.262448786992694
18.179384 0.265176044374267
18.359446 0.268031671188267
18.539351 0.269332292896654
18.71938 0.273428710495504
18.899309 0.275857081793995
19.0793 0.278362605939645
19.259309 0.27999765664022
19.439304 0.29480446414673
19.619341 0.285218890066668
19.799315 0.28663376258232
19.979361 0.291504659515817
20.159281 0.292899567652858
20.339263 0.288972373662633
20.519319 0.283930863424138
20.699293 0.279715316788231
20.879288 0.276620335261936
21.059256 0.277116166569944
21.239267 0.271792858286544
21.419277 0.285064787958609
21.599198 0.29035472900729
21.779239 0.278633773403516
21.959216 0.281234389178457
22.139247 0.291357266197689
22.319247 0.295136867220151
22.4992 0.298107924393973
22.679231 0.301146478464627
22.859198 0.301856871405718
23.039169 0.306514235748458
23.219199 0.30841435072865
23.399168 0.304899657684357
23.579187 0.319568846919155
23.759227 0.307802797158765
23.939172 0.302768112638291
24.119175 0.302653766419744
24.299159 0.305532741529616
24.479159 0.302474634643862
24.659137 0.300601824847424
24.839127 0.29784647196057
25.019135 0.293408842425048
25.19913 0.29192033310294
25.379143 0.285276896726919
25.559164 0.289171266089714
25.739082 0.282704082874586
25.919126 0.273939103783929
26.099118 0.26631289490535
26.279072 0.257073249201753
26.459098 0.242931942953867
26.63906 0.220899317280203
26.81909 0.201263209481197
26.999044 0.182491599737728
27.179027 0.167235395040235
27.359047 0.154469021892894
27.539031 0.14145957184982
27.719098 0.133583851319663
27.898997 0.125139495810108
28.079034 0.117503132159131
28.259014 0.109690161508471
28.439049 0.110352203751692
28.619058 0.107138230763282
28.798963 0.10535719765353
28.979089 0.0978186778217795
29.158964 0.095605876153304
29.338942 0.0937683317295487
29.519 0.0922577477377783
29.698962 0.0863277138542436
29.878972 0.0845866917018626
30.058959 0.084860948219733
30.239004 0.0839049234632912
30.418976 0.0869575504486932
30.599019 0.0854947875417572
30.778936 0.0884650751105497
30.959024 0.0890106401883754
31.138921 0.0879788641620583
31.318949 0.0845308728605203
31.498925 0.0825195644303502
31.678919 0.081105072784935
31.858863 0.0774491509925242
32.038881 0.0770578774715936
32.218912 0.0762662995304854
32.398875 0.0758736594207021
32.578875 0.0751454136117235
32.758958 0.0760427415118554
32.938853 0.0788271270097558
33.118868 0.0821847549027322
33.298821 0.0898367840117667
33.478878 0.111501686093579
33.658903 0.137596139498598
33.838841 0.155008035228773
34.018858 0.168981449170657
34.198781 0.181742617594639
34.378828 0.194238527823313
34.558801 0.205606409581097
34.738794 0.218144309702621
34.918771 0.227633814196879
35.098787 0.233691167048152
35.278802 0.224397872845396
35.458784 0.212609979999094
35.638774 0.204640720718538
35.818799 0.201145027372874
35.998755 0.197067386550574
36.178739 0.191942519701683
36.358748 0.187451503383667
36.538734 0.183944354940329
36.718757 0.184954580274109
36.898727 0.186266504800037
37.078738 0.188011897743048
37.258712 0.194165498048786
37.438725 0.200826597571505
37.618715 0.201848748535657
37.798702 0.210071756921205
37.978682 0.215666771699517
38.158718 0.224434660385799
38.338685 0.231818524310357
38.518691 0.236503747406026
38.698681 0.238101049737707
38.878653 0.241852376011379
39.058668 0.237846926827276
39.238683 0.237065025237206
39.418651 0.238878953109817
39.598642 0.234947343784443
39.778651 0.237261542517758
39.958649 0.231688029815331
40.138627 0.222707006261963
40.318637 0.2160794879388
40.498583 0.215608690379271
40.678669 0.215482377573733
40.858588 0.219711324428729
41.038568 0.221803277987504
41.218593 0.224532360354926
41.398591 0.225521330833036
41.578598 0.226220727702244
41.758576 0.228178498496319
41.93856 0.233446403077153
42.118547 0.236146214093576
42.298542 0.233902088488279
42.478551 0.228423685514569
42.658557 0.221312045645642
42.838573 0.210890842495824
43.018513 0.202164328223919
43.198537 0.193734156436866
43.378525 0.183432891996286
43.558506 0.167349017365887
43.738529 0.155511190737567
43.91849 0.144042657817227
44.09849 0.13996675028141
44.278479 0.150731386148822
44.4585 0.151365802607813
44.638821 0.155520988868358
44.818461 0.161744244069495
44.998456 0.174345680725122
45.178439 0.187035171127981
45.358478 0.208010953603999
45.538466 0.221626368388583
45.71849 0.230240549791866
45.89844 0.228730566165598
46.078386 0.209182730331323
46.258436 0.20335828345335
46.438373 0.198032180427955
46.618394 0.189874601259555
46.798407 0.179977931478806
46.978399 0.179194247021541
47.158441 0.176606764901304
47.338396 0.17131533092929
47.518373 0.169131814759976
47.698374 0.170476998965079
47.878367 0.1785840466634
48.058402 0.186473317899816
48.238369 0.19455276198082
48.418318 0.198306299285929
48.598345 0.199782177305844
48.778317 0.194054185801872
48.958347 0.186261254654015
49.13834 0.181939786038905
49.318287 0.183978795792941
49.498305 0.189974837831856
49.678315 0.196957309957913
49.858333 0.198618953744271
50.038277 0.196637000575
50.218261 0.197119601042721
50.398265 0.196615997826718
50.578299 0.195307894936994
50.758262 0.193863241097602
50.938292 0.189007118425179
51.118215 0.176512767039018
51.298231 0.160548298331324
51.478265 0.142299280678038
51.658258 0.126391690319382
51.838209 0.113926587639413
52.018177 0.10352338240749
52.198261 0.105607863847924
52.378302 0.10333953411901
52.558207 0.100405518638571
52.738229 0.0980999733215632
52.91827 0.10247223577355
53.09819 0.0982470768663214
53.278188 0.0957855547275345
53.458183 0.093740786038052
53.638204 0.0935976766776081
53.818139 0.0917638254059193
53.998182 0.0788701132085091
54.178153 0.0809078577889398
54.358182 0.0828728989722029
54.538177 0.0883141708194311
54.718105 0.0882864620564594
54.898114 0.0962981010119433
55.078178 0.096049739598696
55.258162 0.0958131488509892
55.438125 0.0939433726252385
55.618079 0.0945465070348664
55.798101 0.0954191094890714
55.978067 0.0854119507326599
56.158087 0.0824470689195376
56.338078 0.0800635533263334
56.518061 0.0832473300178704
56.698072 0.0894469658937101
56.87806 0.100635371216596
57.058061 0.10703054362176
57.238062 0.112723336031206
57.418031 0.118993800404444
57.598025 0.123593886147128
57.778044 0.130307491603499
57.958009 0.134919483802705
58.138024 0.138798250507166
58.317998 0.139369586203735
58.498 0.139562907007684
58.677988 0.135709589858556
58.858018 0.13601019352063
59.038019 0.13411989757208
59.217988 0.13204721543625
59.397976 0.127364794565973
59.578364 0.120605997399515
59.757984 0.11150992269133
59.938017 0.102323943129019
60.117947 0.0923508782252534
60.297936 0.0861051849153603
60.477959 0.0820357162042654
60.657922 0.0812486135340013
60.837977 0.0850165424403558
61.018003 0.0841106156666085
61.197899 0.0865824476883047
61.377883 0.0920366638966787
61.557876 0.0990103513154245
61.737897 0.106270929453621
61.917931 0.115276755671592
62.09785 0.118080040469967
62.277842 0.121590979669033
62.457871 0.122470054892207
62.637898 0.124432258829158
62.817974 0.131311642829181
62.997841 0.138537483239848
63.177981 0.136755699518258
63.357864 0.136665195388338
63.537812 0.134709757378999
63.71783 0.132661931428603
63.897806 0.125672662365584
64.077816 0.120449592881452
64.257797 0.118556441093167
64.437838 0.11071278330054
64.617814 0.103458875051403
64.797778 0.104382757478725
64.977953 0.113921262431022
65.157802 0.111341764362623
65.337827 0.112571226340809
65.517808 0.114376330240723
65.697742 0.122680668999873
65.877764 0.130372534556636
66.057769 0.135784872034416
66.237772 0.139031094994213
66.417784 0.14095389601109
66.597739 0.134306657828294
66.777802 0.12971223476134
66.95774 0.139474075182861
67.137745 0.143007006595042
67.317688 0.144072119190935
67.49777 0.148877353382283
67.677714 0.151199215512903
67.857744 0.151541937650312
68.037719 0.159627560156201
68.217669 0.156319556169366
68.397679 0.150268295924051
68.577774 0.141159549599649
68.757654 0.131030906221875
68.937659 0.130508679509283
69.117644 0.129439766215958
69.297617 0.119617153349085
69.477707 0.116280343832681
69.65763 0.112172191643524
69.837643 0.104218950672783
70.017636 0.105623352200743
70.197612 0.102936576432009
70.37762 0.0987765175079865
70.5576 0.0933182663462084
70.737627 0.0823468931923223
70.91768 0.0805087236140658
71.097554 0.0772416259822943
71.277561 0.0699266484871221
71.457567 0.0652054126976827
71.637648 0.0581234417142893
71.817603 0.0551926789753365
71.997594 0.0614739980432145
72.177556 0.0683985740133911
72.35756 0.0761517681683971
72.53758 0.0897628210556908
72.717575 0.0845631280774362
72.897539 0.0844291392286146
73.077529 0.0865566382074164
73.2575 0.0853960162545544
73.437535 0.0872898387040822
73.617508 0.0860462079921692
73.797501 0.079854031853962
73.977489 0.0756488512611373
74.157487 0.0679365531100305
74.337475 0.0557887175141951
74.517456 0.054323138841882
74.697458 0.0566513431432314
74.877484 0.0505121906158447
75.057474 0.0476372060568996
75.237469 0.0454349347457357
75.417466 0.0441944520076792
75.597459 0.0450203144869052
75.777428 0.0469898870876685
75.957442 0.0480595578661027
76.13743 0.0476419401074548
76.317453 0.047442231472634
76.497398 0.0438780086331432
76.677384 0.0440988112177173
76.85738 0.0482288361225691
77.037393 0.0499846483209019
77.217389 0.048037425514931
77.397352 0.0506102211166429
77.577394 0.0518789439566761
77.757369 0.0561822601994673
77.937353 0.0606776600840045
78.117407 0.0674170989085972
78.297357 0.0744384418937148
78.477331 0.0854725625471739
78.657321 0.0946875553511707
78.837338 0.109697125409091
79.017346 0.124428778140159
79.197328 0.130952605769859
79.377311 0.135463204216322
79.557258 0.138040839264232
79.73733 0.139891670513175
79.917289 0.140319395588483
80.097287 0.139595075981403
80.277257 0.138593090573335
80.457294 0.135383507349686
80.63727 0.129179670088506
80.817247 0.127487283766588
80.997256 0.128833561225952
81.177262 0.128487052013303
81.357273 0.127341893133253
81.537244 0.1272081030039
81.717221 0.132408826461444
81.897241 0.136691406554003
82.077249 0.142346847799737
82.257187 0.146292528164531
82.437226 0.152015048936626
82.617204 0.153337128594153
82.797189 0.152573486582096
82.977217 0.152156918915134
83.157137 0.151487603357691
83.337166 0.149333799694573
83.51716 0.14292432197326
83.697216 0.139373890309794
83.877142 0.13775109932637
84.057224 0.135881536260514
84.237141 0.136504401079255
84.417171 0.138902537286572
84.597209 0.141348256736118
84.77713 0.139013920575969
84.957191 0.139185363042711
85.13713 0.140242841977528
85.317112 0.136655538544651
85.497124 0.127632141487596
85.677091 0.12162460648092
85.857075 0.121587459070937
86.037061 0.120863242205454
86.217086 0.11988146683268
86.397093 0.121238168407731
86.577047 0.128153420973551
86.757036 0.14005767202574
86.937047 0.15061495669901
87.117065 0.164437597411392
87.297028 0.183074709252635
87.477004 0.187901301661361
87.657024 0.194612164831185
87.837036 0.200198063617566
88.017029 0.208304105517303
88.197006 0.215995924254513
88.377082 0.23096854155594
88.556995 0.23510025121961
88.736989 0.237710826132668
88.916975 0.237787026398972
89.097017 0.234645735316112
89.277008 0.237608730722098
89.457098 0.229222574454906
89.636953 0.217358464190064
89.816997 0.198665015059807
89.996999 0.182573161037469
90.176982 0.165423719423326
90.356943 0.151735769877
90.536925 0.143076773550918
90.71691 0.132893139180241
90.896924 0.123589166760443
91.076877 0.113657524211217
91.256918 0.111930857516966
91.436895 0.117594052027387
91.616876 0.126174099656619
91.796889 0.13630805976415
91.976866 0.140528514645138
92.156933 0.154690993664739
92.336884 0.171026755731031
92.516838 0.185935091920888
92.696904 0.200293617951837
92.876841 0.213046751845533
93.056824 0.220482036372019
93.236833 0.220722694430366
93.416804 0.22211184120661
93.596863 0.224281687712263
93.776775 0.22084473993571
93.956881 0.212904089826849
94.136793 0.189755426826339
94.316814 0.174249731296008
94.496813 0.157471145149472
94.676863 0.136983603124001
94.856803 0.120148531938754
95.036776 0.105825251682767
95.216794 0.0949611320441677
95.39683 0.0857982091036577
95.576758 0.0842424530049641
95.756754 0.0779111407103409
95.936813 0.083484672628798
96.116746 0.0820677948644203
96.296766 0.082283184613465
96.476717 0.0888977641686843
96.656689 0.098381627538496
96.836695 0.105942157870995
97.01669 0.11286007000153
97.196691 0.112760119251093
97.376671 0.11441071117371
97.55669 0.113530125294296
97.736648 0.113382057762057
97.916666 0.116772224787183
98.096693 0.120509975874721
98.276637 0.12410654893356
98.456637 0.121478659265412
98.636649 0.115239319351983
98.816656 0.116114638833408
98.996659 0.113830527804396
99.176626 0.109290736733727
99.356606 0.108091676318144
99.536622 0.106006552856564
99.716576 0.104456641604383
99.896638 0.109747470431109
100.076598 0.112393174307895
100.25658 0.115488226182494
100.436611 0.125065617013794
100.616666 0.123432940644649
100.796599 0.122960221668591
100.976547 0.117318468402037
101.156569 0.114794984167617
101.336548 0.105355545726521
101.516522 0.109231917135803
101.696554 0.111391304554735
101.876635 0.120193562688888
102.05655 0.123459754846623
102.236522 0.13089994365531
102.416604 0.144320737210031
102.596508 0.162186859680336
102.776508 0.180116709683356
102.956495 0.195045550170185
103.136503 0.202494635613962
103.316446 0.21718888282622
103.496538 0.230600517801801
103.676535 0.243992882400787
103.856459 0.258079880972529
104.036497 0.259783845994645
104.216462 0.256882666600234
104.396518 0.255022669188011
104.576467 0.256677321562995
104.756445 0.256773557800309
104.93656 0.268547206934306
105.11641 0.258245801652973
105.296465 0.241630455939595
105.476455 0.235182202309583
105.656394 0.235988915716017
105.83641 0.239567986801084
106.016502 0.240010190659942
106.196427 0.234173736137865
106.376383 0.228732189307433
106.556373 0.227831279110466
106.736368 0.229797034359037
106.916471 0.234084535736544
107.09642 0.240621794808122
107.276394 0.233786601913972
107.45634 0.221636228861648
107.636417 0.222476029366609
107.816356 0.232464973387308
107.996407 0.245997405308813
108.176322 0.259537513943895
108.356298 0.265939952566225
108.536395 0.282330969141906
108.7163 0.296162502582977
108.896351 0.31214879576299
109.076309 0.322985603626509
109.256319 0.345860095354208
109.436368 0.358978236873855
109.616323 0.352613441837145
109.79632 0.353032585361854
109.976268 0.357689431639175
110.15625 0.364973106428683
110.336259 0.360129072832806
110.516237 0.36317937774745
110.696259 0.367776631471585
110.876257 0.37448381711361
111.056244 0.373514754694772
111.236235 0.371330955904379
111.416225 0.384775037283733
111.596275 0.372394469994347
111.776187 0.360641287931757
111.95622 0.352196555163143
112.13624 0.356742847704918
112.316228 0.350890802325291
112.496186 0.340782363622584
112.676188 0.331593018810123
112.856179 0.319297522693613
113.036197 0.310013755087455
113.216187 0.297937107014366
113.396205 0.302222055348191
113.576154 0.294764652716193
113.756131 0.284052584809996
113.936162 0.260848440603108
114.116146 0.240198059619846
114.296165 0.220940245659785
114.476132 0.204444131617068
114.656104 0.193302494116593
114.8361 0.184519576287868
115.016087 0.170190106325363
115.196104 0.162691409384604
};
\end{axis}

\begin{axis}[
width=\linewidth,
yshift=-2cm,
title style={yshift=-2mm},
title={segmentation quality},
height=3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-5.7598052, xmax=120.9559092,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize IoU},
ymin=0.363623520731926, ymax=0.469438591599464,
ytick style={color=black}
]
\path [fill=red]
(axis cs:0,0.46462881565094)
--(axis cs:3.599867,0.46462881565094)
--(axis cs:7.199696,0.46462881565094)
--(axis cs:10.799603,0.46462881565094)
--(axis cs:14.399509,0.46462881565094)
--(axis cs:17.999352,0.46462881565094)
--(axis cs:21.599198,0.46462881565094)
--(axis cs:25.19913,0.46462881565094)
--(axis cs:28.798963,0.46462881565094)
--(axis cs:32.398875,0.46462881565094)
--(axis cs:35.998755,0.46462881565094)
--(axis cs:39.598642,0.46462881565094)
--(axis cs:43.198537,0.46462881565094)
--(axis cs:46.798407,0.46462881565094)
--(axis cs:50.398265,0.46462881565094)
--(axis cs:53.998182,0.46462881565094)
--(axis cs:57.598025,0.46462881565094)
--(axis cs:61.197899,0.46462881565094)
--(axis cs:64.797778,0.46462881565094)
--(axis cs:68.397679,0.46462881565094)
--(axis cs:71.997594,0.46462881565094)
--(axis cs:75.597459,0.46462881565094)
--(axis cs:79.197328,0.46462881565094)
--(axis cs:82.797189,0.46462881565094)
--(axis cs:86.397093,0.46462881565094)
--(axis cs:89.996999,0.46462881565094)
--(axis cs:93.596863,0.46462881565094)
--(axis cs:97.196691,0.46462881565094)
--(axis cs:100.796599,0.46462881565094)
--(axis cs:104.396518,0.46462881565094)
--(axis cs:107.996407,0.46462881565094)
--(axis cs:111.596275,0.46462881565094)
--(axis cs:115.196104,0.46462881565094)
--(axis cs:115.196104,0.46462881565094)
--(axis cs:115.196104,0.382393330335617)
--(axis cs:111.596275,0.377480506896973)
--(axis cs:107.996407,0.37417733669281)
--(axis cs:104.396518,0.36843329668045)
--(axis cs:100.796599,0.386771529912949)
--(axis cs:97.196691,0.381453096866608)
--(axis cs:93.596863,0.381288349628448)
--(axis cs:89.996999,0.379913032054901)
--(axis cs:86.397093,0.380111753940582)
--(axis cs:82.797189,0.375338912010193)
--(axis cs:79.197328,0.394077301025391)
--(axis cs:75.597459,0.387906134128571)
--(axis cs:71.997594,0.379804283380508)
--(axis cs:68.397679,0.387847185134888)
--(axis cs:64.797778,0.394951164722443)
--(axis cs:61.197899,0.380588710308075)
--(axis cs:57.598025,0.383905589580536)
--(axis cs:53.998182,0.401843965053558)
--(axis cs:50.398265,0.395870745182037)
--(axis cs:46.798407,0.384049654006958)
--(axis cs:43.198537,0.398567289113998)
--(axis cs:39.598642,0.39281302690506)
--(axis cs:35.998755,0.395832180976868)
--(axis cs:32.398875,0.393571019172668)
--(axis cs:28.798963,0.423248708248138)
--(axis cs:25.19913,0.411603629589081)
--(axis cs:21.599198,0.410500466823578)
--(axis cs:17.999352,0.411751478910446)
--(axis cs:14.399509,0.411591589450836)
--(axis cs:10.799603,0.397423684597015)
--(axis cs:7.199696,0.399700045585632)
--(axis cs:3.599867,0.447811305522919)
--cycle;

\addplot [semithick, black]
table {%
0 0.46462881565094
3.599867 0.447811305522919
7.199696 0.399700045585632
10.799603 0.397423684597015
14.399509 0.411591589450836
17.999352 0.411751478910446
21.599198 0.410500466823578
25.19913 0.411603629589081
28.798963 0.423248708248138
32.398875 0.393571019172668
35.998755 0.395832180976868
39.598642 0.39281302690506
43.198537 0.398567289113998
46.798407 0.384049654006958
50.398265 0.395870745182037
53.998182 0.401843965053558
57.598025 0.383905589580536
61.197899 0.380588710308075
64.797778 0.394951164722443
68.397679 0.387847185134888
71.997594 0.379804283380508
75.597459 0.387906134128571
79.197328 0.394077301025391
82.797189 0.375338912010193
86.397093 0.380111753940582
89.996999 0.379913032054901
93.596863 0.381288349628448
97.196691 0.381453096866608
100.796599 0.386771529912949
104.396518 0.36843329668045
107.996407 0.37417733669281
111.596275 0.377480506896973
115.196104 0.382393330335617
};
\end{axis}


%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\end{tikzpicture}


==> plots/online_rumlang1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=3cm,
title style={yshift=-2mm},
title={online localisation},
width=\linewidth,
tick align=outside,
tick pos=left,
xmajorticks=false,
x grid style={white!69.0196078431373!black},
%xlabel={time [s]},
xmin=0, xmax=230,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize RMSE [m]},
ymin=-0.0191283232797325, ymax=0.667012681377034,
ytick style={color=black}
]

\path [fill=green!50.1960784313725!black]
(axis cs:2.28175889199096,0.0444198181276223)
--(axis cs:2.339972,0.0445823980411637)
--(axis cs:2.519911,0.0459196988438517)
--(axis cs:2.699916,0.0457353089635242)
--(axis cs:2.879895,0.0456044066505516)
--(axis cs:3.059866,0.0445160354878085)
--(axis cs:3.239862,0.0459795227610518)
--(axis cs:3.420116,0.044160606541711)
--(axis cs:3.599911,0.0472662347017329)
--(axis cs:3.77994,0.0492851531571179)
--(axis cs:3.959842,0.050243889965298)
--(axis cs:4.139894,0.0502673558317143)
--(axis cs:4.319878,0.0503307307645709)
--(axis cs:4.499871,0.0500345751253566)
--(axis cs:4.679899,0.0503665037698014)
--(axis cs:4.859816,0.0503991740982248)
--(axis cs:5.039903,0.0506880210757648)
--(axis cs:5.21981,0.0506710750413332)
--(axis cs:5.399846,0.0494036770000537)
--(axis cs:5.579815,0.0487186777653849)
--(axis cs:5.759832,0.0490414073527485)
--(axis cs:5.939841,0.0491074042665502)
--(axis cs:6.119813,0.0472670110081058)
--(axis cs:6.299856,0.0497407625375036)
--(axis cs:6.479818,0.0521017385916443)
--(axis cs:6.659807,0.0563534253965939)
--(axis cs:6.839786,0.0595789636700413)
--(axis cs:7.019773,0.0631964911181448)
--(axis cs:7.19982,0.0666468379107234)
--(axis cs:7.379933,0.0677595526606345)
--(axis cs:7.49763094142608,0.0672957362853656)
--(axis cs:7.379933,0.0667417524055271)
--(axis cs:7.19982,0.0640511565706156)
--(axis cs:7.019773,0.05909212230438)
--(axis cs:6.839786,0.0564395108000914)
--(axis cs:6.659807,0.0535103693924151)
--(axis cs:6.479818,0.0480056256967737)
--(axis cs:6.299856,0.0447617772262361)
--(axis cs:6.119813,0.0428901020576279)
--(axis cs:5.939841,0.0440838254785486)
--(axis cs:5.759832,0.0434643768299165)
--(axis cs:5.579815,0.0430288432714976)
--(axis cs:5.399846,0.0440186817627518)
--(axis cs:5.21981,0.0454127216843883)
--(axis cs:5.039903,0.0438291259021062)
--(axis cs:4.859816,0.0424973771355265)
--(axis cs:4.679899,0.0423396918771081)
--(axis cs:4.499871,0.0417833807451732)
--(axis cs:4.319878,0.0419994425691385)
--(axis cs:4.139894,0.0417948336053531)
--(axis cs:3.959842,0.0420236394119523)
--(axis cs:3.77994,0.0405566714531565)
--(axis cs:3.599911,0.0385477353266468)
--(axis cs:3.420116,0.0369531937329668)
--(axis cs:3.239862,0.0390277614632882)
--(axis cs:3.059866,0.0383746264060777)
--(axis cs:2.879895,0.0409236074476903)
--(axis cs:2.699916,0.0412323521142613)
--(axis cs:2.519911,0.0444613573924341)
--(axis cs:2.339972,0.0443325415352256)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:9.50514058066767,0.0554429571069095)
--(axis cs:9.539743,0.056283920792216)
--(axis cs:9.719827,0.0535958760609119)
--(axis cs:9.899803,0.0485776638426766)
--(axis cs:10.079739,0.0484554692067899)
--(axis cs:10.259722,0.0460156485766121)
--(axis cs:10.439726,0.0492847668196437)
--(axis cs:10.619729,0.052252225735781)
--(axis cs:10.7148015435237,0.0530037609841142)
--(axis cs:10.619729,0.0492569071293317)
--(axis cs:10.439726,0.0448793067149119)
--(axis cs:10.259722,0.0408976291563993)
--(axis cs:10.079739,0.0418056562403718)
--(axis cs:9.899803,0.0451392210773119)
--(axis cs:9.719827,0.0491592544562662)
--(axis cs:9.539743,0.0546033929821376)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:11.4752430431642,0.0644493362054234)
--(axis cs:11.519716,0.0669954338819761)
--(axis cs:11.699713,0.0754558716945514)
--(axis cs:11.879668,0.0769252854207083)
--(axis cs:12.059697,0.0787265508055526)
--(axis cs:12.239674,0.0776815507443726)
--(axis cs:12.419689,0.0756543704165574)
--(axis cs:12.599731,0.0742481939275082)
--(axis cs:12.779667,0.0733098961589222)
--(axis cs:12.959676,0.0826023837038505)
--(axis cs:13.139691,0.0826425761416773)
--(axis cs:13.319756,0.0803413031660737)
--(axis cs:13.499692,0.0734112655168158)
--(axis cs:13.679773,0.0695639745638876)
--(axis cs:13.85968,0.0709207537958877)
--(axis cs:14.039647,0.0732649053307571)
--(axis cs:14.219647,0.076570876605135)
--(axis cs:14.399695,0.0786789658588649)
--(axis cs:14.579647,0.0794509208833726)
--(axis cs:14.759668,0.0684609008640637)
--(axis cs:14.939655,0.0651703014021934)
--(axis cs:15.1197,0.0577706705162891)
--(axis cs:15.299632,0.0603278499577192)
--(axis cs:15.479685,0.0614630199490884)
--(axis cs:15.659603,0.0582886583182734)
--(axis cs:15.839642,0.056682955095015)
--(axis cs:16.019625,0.053959814595329)
--(axis cs:16.19973,0.0556430336530575)
--(axis cs:16.379591,0.0625876470094333)
--(axis cs:16.4405727092116,0.0630278528756358)
--(axis cs:16.379591,0.059870001139428)
--(axis cs:16.19973,0.0549383268760605)
--(axis cs:16.019625,0.0507914159329849)
--(axis cs:15.839642,0.0494983524947153)
--(axis cs:15.659603,0.0518271698089686)
--(axis cs:15.479685,0.0529202613870141)
--(axis cs:15.299632,0.0531309344642874)
--(axis cs:15.1197,0.0538153034772488)
--(axis cs:14.939655,0.0579841704137373)
--(axis cs:14.759668,0.0620875487232913)
--(axis cs:14.579647,0.0603772776266791)
--(axis cs:14.399695,0.0576576060983167)
--(axis cs:14.219647,0.055557675466952)
--(axis cs:14.039647,0.0540252924061412)
--(axis cs:13.85968,0.0490417928366162)
--(axis cs:13.679773,0.0481008368736086)
--(axis cs:13.499692,0.0498303344315297)
--(axis cs:13.319756,0.0499670450207395)
--(axis cs:13.139691,0.0450652569580631)
--(axis cs:12.959676,0.0416096780093095)
--(axis cs:12.779667,0.0424067301251869)
--(axis cs:12.599731,0.0518081932945854)
--(axis cs:12.419689,0.060968618308532)
--(axis cs:12.239674,0.0676932693995668)
--(axis cs:12.059697,0.0738013572769194)
--(axis cs:11.879668,0.0744634346126566)
--(axis cs:11.699713,0.0693134123816543)
--(axis cs:11.519716,0.0650546662505622)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:16.9155128843583,0.093500256800656)
--(axis cs:16.919671,0.0938618049910959)
--(axis cs:17.099639,0.103939866957481)
--(axis cs:17.279675,0.12117154565319)
--(axis cs:17.3393893613303,0.122753798806601)
--(axis cs:17.279675,0.117901717479207)
--(axis cs:17.099639,0.103536470600828)
--(axis cs:16.919671,0.0937613208668238)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:18.3541453506102,0.139165225741849)
--(axis cs:18.359602,0.139371275345321)
--(axis cs:18.3675887849509,0.138702282352794)
--(axis cs:18.359602,0.139122238153956)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:21.7901822619648,0.0322143678410539)
--(axis cs:21.959483,0.0378162475209493)
--(axis cs:22.139527,0.0393314483880023)
--(axis cs:22.319493,0.0400314135058843)
--(axis cs:22.499492,0.0375658577059436)
--(axis cs:22.679544,0.0357658435072075)
--(axis cs:22.859472,0.034285644523669)
--(axis cs:23.039506,0.0325019129931318)
--(axis cs:23.219565,0.0358776268703462)
--(axis cs:23.39948,0.0404300619264407)
--(axis cs:23.579488,0.0427747755573253)
--(axis cs:23.759469,0.0379910633900269)
--(axis cs:23.939496,0.0398629150021667)
--(axis cs:24.119474,0.0427144165282979)
--(axis cs:24.299499,0.0449292579508038)
--(axis cs:24.479486,0.0449957810461808)
--(axis cs:24.659457,0.0452700813171918)
--(axis cs:24.839463,0.0426052105409832)
--(axis cs:25.019418,0.0372634414250441)
--(axis cs:25.1985455848422,0.033779321930587)
--(axis cs:25.019418,0.0328923154359501)
--(axis cs:24.839463,0.0367037109654078)
--(axis cs:24.659457,0.0373256493886936)
--(axis cs:24.479486,0.0366186002043201)
--(axis cs:24.299499,0.0347535188889089)
--(axis cs:24.119474,0.0326579013308466)
--(axis cs:23.939496,0.0302018009999885)
--(axis cs:23.759469,0.026749618211066)
--(axis cs:23.579488,0.0246819203868769)
--(axis cs:23.39948,0.0231839732565009)
--(axis cs:23.219565,0.0228799320771755)
--(axis cs:23.039506,0.0184742981465574)
--(axis cs:22.859472,0.01989718426975)
--(axis cs:22.679544,0.0207499868053382)
--(axis cs:22.499492,0.021772142281002)
--(axis cs:22.319493,0.0219144565650902)
--(axis cs:22.139527,0.0203562376478)
--(axis cs:21.959483,0.0213131630774792)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:25.200506624056,0.0337691661173052)
--(axis cs:25.379438,0.0351858896559422)
--(axis cs:25.559416,0.0344631861142481)
--(axis cs:25.739507,0.0332056128646274)
--(axis cs:25.919457,0.0297542855961082)
--(axis cs:26.099426,0.0305665278309339)
--(axis cs:26.279397,0.0300611990235796)
--(axis cs:26.459384,0.0285575704499811)
--(axis cs:26.63941,0.0298483846475096)
--(axis cs:26.819429,0.0319981471680852)
--(axis cs:26.999407,0.030373717133381)
--(axis cs:27.179375,0.0280556655425148)
--(axis cs:27.359376,0.0246410133612595)
--(axis cs:27.539421,0.0212958231187396)
--(axis cs:27.719363,0.020921476743303)
--(axis cs:27.899404,0.0178848073064749)
--(axis cs:28.079333,0.0198242643520536)
--(axis cs:28.259357,0.0215546446391258)
--(axis cs:28.43936,0.0242716088312481)
--(axis cs:28.619356,0.0259491037509353)
--(axis cs:28.799341,0.0284175161920624)
--(axis cs:28.9547445814051,0.0275375793043964)
--(axis cs:28.799341,0.0256678975258762)
--(axis cs:28.619356,0.0229208872252511)
--(axis cs:28.43936,0.0198935041558826)
--(axis cs:28.259357,0.0167188585316045)
--(axis cs:28.079333,0.0141580963711791)
--(axis cs:27.899404,0.012059904204666)
--(axis cs:27.719363,0.0132687494463016)
--(axis cs:27.539421,0.0149423274816184)
--(axis cs:27.359376,0.0182122229547887)
--(axis cs:27.179375,0.0186784275762335)
--(axis cs:26.999407,0.0192115990095807)
--(axis cs:26.819429,0.0229788259835014)
--(axis cs:26.63941,0.0227124445131075)
--(axis cs:26.459384,0.0227088896157158)
--(axis cs:26.279397,0.023959339352151)
--(axis cs:26.099426,0.0255072902010385)
--(axis cs:25.919457,0.0265953456984409)
--(axis cs:25.739507,0.0286660378458179)
--(axis cs:25.559416,0.0297425766014475)
--(axis cs:25.379438,0.0311791016516734)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:46.3143389058224,0.0492247994487269)
--(axis cs:46.438984,0.0473001814757489)
--(axis cs:46.61898,0.0487559423282656)
--(axis cs:46.798993,0.048502123324934)
--(axis cs:46.979004,0.0487939890930311)
--(axis cs:47.158965,0.0503937672686796)
--(axis cs:47.339019,0.0521729486328119)
--(axis cs:47.4223408849798,0.0530118609007812)
--(axis cs:47.339019,0.0453053713965537)
--(axis cs:47.158965,0.0428009432473316)
--(axis cs:46.979004,0.0413396796029468)
--(axis cs:46.798993,0.0410744595825557)
--(axis cs:46.61898,0.0421713617892052)
--(axis cs:46.438984,0.0447928807825446)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:53.5097769237464,0.081100421414309)
--(axis cs:53.63891,0.0760406044507584)
--(axis cs:53.818851,0.0723828131068797)
--(axis cs:53.998817,0.0658301653338143)
--(axis cs:54.178821,0.0613319509219966)
--(axis cs:54.2804012630389,0.0506178943302588)
--(axis cs:54.178821,0.0522304450810879)
--(axis cs:53.998817,0.0565171031001022)
--(axis cs:53.818851,0.0654135218642129)
--(axis cs:53.63891,0.0688400930020991)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:56.8749555628836,0.060405767668374)
--(axis cs:56.878811,0.0606014728559318)
--(axis cs:57.058801,0.0716844046136358)
--(axis cs:57.238907,0.0744541134372261)
--(axis cs:57.3405361238544,0.075414810602769)
--(axis cs:57.238907,0.0729658188334437)
--(axis cs:57.058801,0.0676918904869799)
--(axis cs:56.878811,0.0605624985731709)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:65.2812644588643,0.0829626780568698)
--(axis cs:65.338629,0.0842830878492191)
--(axis cs:65.518622,0.0892611164225187)
--(axis cs:65.698581,0.094918037888689)
--(axis cs:65.878592,0.102448895242522)
--(axis cs:66.058547,0.109264973532272)
--(axis cs:66.23863,0.120286366156587)
--(axis cs:66.41861,0.134063614967291)
--(axis cs:66.598533,0.150155711104876)
--(axis cs:66.778571,0.169281150971132)
--(axis cs:66.958521,0.189338113347331)
--(axis cs:67.138546,0.216756669640574)
--(axis cs:67.31855,0.231453646119246)
--(axis cs:67.498526,0.232505739496415)
--(axis cs:67.678524,0.242714021686405)
--(axis cs:67.858506,0.263927129366108)
--(axis cs:68.038533,0.286679233325979)
--(axis cs:68.218508,0.305990260919627)
--(axis cs:68.398497,0.320798987337913)
--(axis cs:68.57854,0.330959124534382)
--(axis cs:68.758486,0.337865345666327)
--(axis cs:68.938516,0.336976171684407)
--(axis cs:69.1185,0.343711210283174)
--(axis cs:69.298473,0.360334627383562)
--(axis cs:69.4785,0.37035994977711)
--(axis cs:69.658461,0.349414660676819)
--(axis cs:69.838533,0.347748713062534)
--(axis cs:70.198489,0.402675404080872)
--(axis cs:70.37849,0.423697234326227)
--(axis cs:70.558444,0.446003855847504)
--(axis cs:70.738493,0.469095982899849)
--(axis cs:70.918453,0.491385137418449)
--(axis cs:71.098433,0.514279672443934)
--(axis cs:71.27846,0.536401624022979)
--(axis cs:71.458449,0.548592966354632)
--(axis cs:71.638428,0.575942163755469)
--(axis cs:71.818538,0.577100534441257)
--(axis cs:71.998522,0.514806802145566)
--(axis cs:72.178447,0.486175776617231)
--(axis cs:72.35849,0.45327119206389)
--(axis cs:72.538484,0.430126751695671)
--(axis cs:72.718402,0.404384679291593)
--(axis cs:72.898491,0.384672538238847)
--(axis cs:73.078469,0.370108422840634)
--(axis cs:73.258423,0.357656825342607)
--(axis cs:73.29167527363,0.355715213256279)
--(axis cs:73.258423,0.355939744749407)
--(axis cs:73.078469,0.354624451041182)
--(axis cs:72.898491,0.357892480974875)
--(axis cs:72.718402,0.363015699854598)
--(axis cs:72.538484,0.371217321145994)
--(axis cs:72.35849,0.377546736906941)
--(axis cs:72.178447,0.389420475515166)
--(axis cs:71.998522,0.403585493481544)
--(axis cs:71.818538,0.41312557876342)
--(axis cs:71.638428,0.408555158641952)
--(axis cs:71.458449,0.388423662026429)
--(axis cs:71.27846,0.386592673895629)
--(axis cs:71.098433,0.37590840256026)
--(axis cs:70.918453,0.359654647413016)
--(axis cs:70.738493,0.338358694986359)
--(axis cs:70.558444,0.316893257858821)
--(axis cs:70.37849,0.297814358121685)
--(axis cs:70.198489,0.278160502902254)
--(axis cs:69.838533,0.263389383377677)
--(axis cs:69.658461,0.263300183717711)
--(axis cs:69.4785,0.276864485255388)
--(axis cs:69.298473,0.267428453877264)
--(axis cs:69.1185,0.259333300998116)
--(axis cs:68.938516,0.258684220676175)
--(axis cs:68.758486,0.263190417224961)
--(axis cs:68.57854,0.268873252349603)
--(axis cs:68.398497,0.270608299591785)
--(axis cs:68.218508,0.267071509144047)
--(axis cs:68.038533,0.260219038702921)
--(axis cs:67.858506,0.247304622745107)
--(axis cs:67.678524,0.236929004182387)
--(axis cs:67.498526,0.227367935746999)
--(axis cs:67.31855,0.219210484541636)
--(axis cs:67.138546,0.204273176357881)
--(axis cs:66.958521,0.186120318256207)
--(axis cs:66.778571,0.165066295483416)
--(axis cs:66.598533,0.14585661549488)
--(axis cs:66.41861,0.129460574199285)
--(axis cs:66.23863,0.116048037953046)
--(axis cs:66.058547,0.105181456995929)
--(axis cs:65.878592,0.096730593879735)
--(axis cs:65.698581,0.0889739734583048)
--(axis cs:65.518622,0.0823970597199969)
--(axis cs:65.338629,0.0812119506122642)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:74.116954125196,0.34382082663634)
--(axis cs:74.158442,0.344869047170654)
--(axis cs:74.338404,0.335052238181502)
--(axis cs:74.518474,0.335661925482275)
--(axis cs:74.698402,0.327639672988536)
--(axis cs:74.878415,0.322458227401538)
--(axis cs:75.058412,0.317839652070832)
--(axis cs:75.238406,0.311336869498126)
--(axis cs:75.418375,0.308068292241831)
--(axis cs:75.5055102962366,0.306228557581142)
--(axis cs:75.418375,0.305175838877931)
--(axis cs:75.238406,0.303617532264682)
--(axis cs:75.058412,0.305158192315812)
--(axis cs:74.878415,0.311865096024278)
--(axis cs:74.698402,0.317910637697886)
--(axis cs:74.518474,0.326999948867378)
--(axis cs:74.338404,0.330810960858171)
--(axis cs:74.158442,0.342984215408907)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:78.9769307594259,0.209429653748357)
--(axis cs:79.018321,0.20809318582467)
--(axis cs:79.198293,0.195341206045878)
--(axis cs:79.378298,0.184510210611875)
--(axis cs:79.558355,0.171503110213564)
--(axis cs:79.738291,0.160224976567736)
--(axis cs:79.918275,0.14530408428751)
--(axis cs:80.098288,0.133327743274535)
--(axis cs:80.27826,0.122229825179299)
--(axis cs:80.458373,0.114829983656063)
--(axis cs:80.638284,0.11079141455689)
--(axis cs:80.818255,0.113692040911285)
--(axis cs:80.998287,0.115020745247684)
--(axis cs:81.178232,0.115865973026685)
--(axis cs:81.358268,0.117338110613019)
--(axis cs:81.538242,0.118119994195579)
--(axis cs:81.718255,0.119177334319985)
--(axis cs:81.898208,0.118972705736238)
--(axis cs:82.078252,0.118928072433907)
--(axis cs:82.25826,0.117801507755203)
--(axis cs:82.438287,0.117049485087232)
--(axis cs:82.798231,0.114708938159183)
--(axis cs:83.158226,0.113119086159393)
--(axis cs:83.338203,0.109743530083469)
--(axis cs:83.518246,0.1057540114724)
--(axis cs:83.698197,0.102007712052081)
--(axis cs:83.878206,0.101405233910691)
--(axis cs:84.058237,0.101175618683986)
--(axis cs:84.238204,0.101615508859103)
--(axis cs:84.418153,0.0986543002366937)
--(axis cs:84.598172,0.0958424252771116)
--(axis cs:84.778187,0.0928953534968625)
--(axis cs:84.958203,0.0928396253978946)
--(axis cs:85.138197,0.0951899692132147)
--(axis cs:85.318192,0.0963041503353595)
--(axis cs:85.498208,0.0967443278707096)
--(axis cs:85.678222,0.0968561947877743)
--(axis cs:85.858154,0.0990858546372657)
--(axis cs:86.03819,0.100473050671153)
--(axis cs:86.218125,0.103568228895676)
--(axis cs:86.2372407489706,0.103891614053789)
--(axis cs:86.218125,0.103304643654075)
--(axis cs:86.03819,0.0974853590646922)
--(axis cs:85.858154,0.0962492800258673)
--(axis cs:85.678222,0.0952376750940426)
--(axis cs:85.498208,0.0934582668135497)
--(axis cs:85.318192,0.0917450428303031)
--(axis cs:85.138197,0.0907358954885636)
--(axis cs:84.958203,0.0882473159791268)
--(axis cs:84.778187,0.0879377249659897)
--(axis cs:84.598172,0.0887475810259672)
--(axis cs:84.418153,0.0893625841849163)
--(axis cs:84.238204,0.0899326884898623)
--(axis cs:84.058237,0.0897172359922616)
--(axis cs:83.878206,0.0896482177822125)
--(axis cs:83.698197,0.0913339547911414)
--(axis cs:83.518246,0.0940097987195624)
--(axis cs:83.338203,0.0937238781943986)
--(axis cs:83.158226,0.094495948036696)
--(axis cs:82.798231,0.0943183294726663)
--(axis cs:82.438287,0.0958165512108701)
--(axis cs:82.25826,0.0959176502981824)
--(axis cs:82.078252,0.0953672529116578)
--(axis cs:81.898208,0.0948465418725652)
--(axis cs:81.718255,0.0949634433022945)
--(axis cs:81.538242,0.0941691064398763)
--(axis cs:81.358268,0.0952847267135672)
--(axis cs:81.178232,0.098375431353335)
--(axis cs:80.998287,0.0999916791954879)
--(axis cs:80.818255,0.100704319818219)
--(axis cs:80.638284,0.0998561915424713)
--(axis cs:80.458373,0.104828476892461)
--(axis cs:80.27826,0.113883554018048)
--(axis cs:80.098288,0.126183034444974)
--(axis cs:79.918275,0.14101617130142)
--(axis cs:79.738291,0.15471221424634)
--(axis cs:79.558355,0.166093615030421)
--(axis cs:79.378298,0.180767777670034)
--(axis cs:79.198293,0.193795479327702)
--(axis cs:79.018321,0.207923986087545)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:86.8316296198447,0.110200044151617)
--(axis cs:86.938167,0.110137970385001)
--(axis cs:87.118124,0.110061004769552)
--(axis cs:87.2549418132578,0.111014819722543)
--(axis cs:87.118124,0.107829730645718)
--(axis cs:86.938167,0.108843788836704)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:87.9314435271144,0.117396156452153)
--(axis cs:88.018113,0.119254389643813)
--(axis cs:88.198184,0.124949022708845)
--(axis cs:88.378116,0.123501379572318)
--(axis cs:88.558123,0.121747101009568)
--(axis cs:88.738136,0.118552288933057)
--(axis cs:88.91807,0.122619910070567)
--(axis cs:89.098097,0.130242185944655)
--(axis cs:89.278183,0.124533027057128)
--(axis cs:89.458162,0.126329617745087)
--(axis cs:89.638111,0.12096650014002)
--(axis cs:89.818125,0.11427157764716)
--(axis cs:89.8935439355555,0.110785504580519)
--(axis cs:89.818125,0.112476537717583)
--(axis cs:89.638111,0.116501829491865)
--(axis cs:89.458162,0.118774024333994)
--(axis cs:89.278183,0.11673604597854)
--(axis cs:89.098097,0.117339196942311)
--(axis cs:88.91807,0.119265528214193)
--(axis cs:88.738136,0.114754870103463)
--(axis cs:88.558123,0.114264335129278)
--(axis cs:88.378116,0.114550091318532)
--(axis cs:88.198184,0.114911207639114)
--(axis cs:88.018113,0.116383827598296)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:92.8524639374434,0.0845206954368979)
--(axis cs:92.878018,0.0842153013541774)
--(axis cs:93.058058,0.0839903028789823)
--(axis cs:93.238002,0.0826634889831588)
--(axis cs:93.418079,0.0854413317919027)
--(axis cs:93.597969,0.0871040813369257)
--(axis cs:93.778069,0.0887470387406301)
--(axis cs:93.957979,0.0901821547808189)
--(axis cs:94.137988,0.08936776435665)
--(axis cs:94.318,0.0888685912017932)
--(axis cs:94.497985,0.087715835577356)
--(axis cs:94.677955,0.0867483631234268)
--(axis cs:94.857981,0.0871732232273246)
--(axis cs:95.037951,0.0858520925325611)
--(axis cs:95.217965,0.0874964477926746)
--(axis cs:95.397987,0.0891076834376953)
--(axis cs:95.578033,0.091554500054925)
--(axis cs:95.757988,0.0961145530811702)
--(axis cs:95.937989,0.101842982824545)
--(axis cs:96.117932,0.108215026148509)
--(axis cs:96.297988,0.110799230638927)
--(axis cs:96.477986,0.11310271612318)
--(axis cs:96.658009,0.116331993478659)
--(axis cs:96.837938,0.117626637590438)
--(axis cs:97.017957,0.111101786447975)
--(axis cs:97.197896,0.103848217640498)
--(axis cs:97.377951,0.0949001237291019)
--(axis cs:97.558014,0.0871918318932846)
--(axis cs:97.737896,0.0806088291588471)
--(axis cs:97.917955,0.0673629382685235)
--(axis cs:98.097881,0.0610277863225628)
--(axis cs:98.277954,0.0550329548367484)
--(axis cs:98.457906,0.0447764491453761)
--(axis cs:98.637917,0.0399044529251884)
--(axis cs:98.817909,0.039466164241584)
--(axis cs:98.99789,0.0399733184054319)
--(axis cs:99.177939,0.040945033538879)
--(axis cs:99.35794,0.0387053701715708)
--(axis cs:99.537888,0.0358335724240709)
--(axis cs:99.717892,0.0347754532992032)
--(axis cs:99.897875,0.0342318706272834)
--(axis cs:100.077869,0.0324605013688274)
--(axis cs:100.257878,0.0343784290486125)
--(axis cs:100.437827,0.0325481389721439)
--(axis cs:100.617878,0.0284050896465059)
--(axis cs:100.797813,0.0248540742781055)
--(axis cs:100.977877,0.0233829019058564)
--(axis cs:101.157876,0.0232113894415669)
--(axis cs:101.205045567874,0.0227553420913268)
--(axis cs:101.157876,0.0225178305399775)
--(axis cs:100.977877,0.0221777245389001)
--(axis cs:100.797813,0.0213877447057496)
--(axis cs:100.617878,0.0212327142929881)
--(axis cs:100.437827,0.0215832347960237)
--(axis cs:100.257878,0.0237059681706229)
--(axis cs:100.077869,0.0230785604058812)
--(axis cs:99.897875,0.0232287748420969)
--(axis cs:99.717892,0.0269857406918618)
--(axis cs:99.537888,0.0299703296720098)
--(axis cs:99.35794,0.0281458860811553)
--(axis cs:99.177939,0.0266047508388758)
--(axis cs:98.99789,0.0264020814196634)
--(axis cs:98.817909,0.0279781301255354)
--(axis cs:98.637917,0.0320921893874557)
--(axis cs:98.457906,0.0374728535024514)
--(axis cs:98.277954,0.0423674204767431)
--(axis cs:98.097881,0.0510846791733773)
--(axis cs:97.917955,0.0596174199682019)
--(axis cs:97.737896,0.0689629931000605)
--(axis cs:97.558014,0.0777723607982665)
--(axis cs:97.377951,0.08577772494561)
--(axis cs:97.197896,0.0950100399615468)
--(axis cs:97.017957,0.1011615488789)
--(axis cs:96.837938,0.104161427693708)
--(axis cs:96.658009,0.100734144300859)
--(axis cs:96.477986,0.0994907488992171)
--(axis cs:96.297988,0.0954824950810721)
--(axis cs:96.117932,0.0907848772497587)
--(axis cs:95.937989,0.0845555640868338)
--(axis cs:95.757988,0.0825517535625597)
--(axis cs:95.578033,0.0806160835622684)
--(axis cs:95.397987,0.0770061822796062)
--(axis cs:95.217965,0.0760674945680625)
--(axis cs:95.037951,0.0757367662792749)
--(axis cs:94.857981,0.0775404416908329)
--(axis cs:94.677955,0.0773376670822013)
--(axis cs:94.497985,0.0768744679876237)
--(axis cs:94.318,0.0799129870241833)
--(axis cs:94.137988,0.0819264064013125)
--(axis cs:93.957979,0.0832066590213621)
--(axis cs:93.778069,0.0844389136502045)
--(axis cs:93.597969,0.083037933859836)
--(axis cs:93.418079,0.0827112799971481)
--(axis cs:93.238002,0.0813193397162329)
--(axis cs:93.058058,0.0827742442012611)
--(axis cs:92.878018,0.083866243022283)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:103.143786010922,0.0291105608229869)
--(axis cs:103.317804,0.037410531546132)
--(axis cs:103.497788,0.0417037332459234)
--(axis cs:103.677815,0.0575405886952165)
--(axis cs:103.857823,0.0744617204074606)
--(axis cs:104.037755,0.0995946193084025)
--(axis cs:104.217787,0.115186933313082)
--(axis cs:104.397748,0.12949017044039)
--(axis cs:104.577838,0.145467586676309)
--(axis cs:104.757721,0.160089499742909)
--(axis cs:104.937748,0.17149760312419)
--(axis cs:105.117787,0.179247750108209)
--(axis cs:105.297761,0.180869861736361)
--(axis cs:105.477836,0.165644029646611)
--(axis cs:105.837717,0.164294973617052)
--(axis cs:106.0177,0.168829576493955)
--(axis cs:106.197757,0.177757097759389)
--(axis cs:106.224878360166,0.180045453684669)
--(axis cs:106.197757,0.173100296664681)
--(axis cs:106.0177,0.130679002575922)
--(axis cs:105.837717,0.0871709631757713)
--(axis cs:105.477836,0.0593433092399431)
--(axis cs:105.297761,0.0366007115647533)
--(axis cs:105.117787,0.0264147073730398)
--(axis cs:104.937748,0.0238917167125236)
--(axis cs:104.757721,0.0236647069612452)
--(axis cs:104.577838,0.0245698881865951)
--(axis cs:104.397748,0.0258314418555361)
--(axis cs:104.217787,0.0260399033655493)
--(axis cs:104.037755,0.0236060698629449)
--(axis cs:103.857823,0.0219906638953701)
--(axis cs:103.677815,0.022319700884897)
--(axis cs:103.497788,0.0232708365646164)
--(axis cs:103.317804,0.0268889393789427)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:109.929929373636,0.242816403242582)
--(axis cs:109.977677,0.247731350554144)
--(axis cs:110.157624,0.244445852677704)
--(axis cs:110.33771,0.245841272100984)
--(axis cs:110.517645,0.248356220510628)
--(axis cs:110.697701,0.247365830703301)
--(axis cs:110.87774,0.245916408465445)
--(axis cs:111.057661,0.246759745050421)
--(axis cs:111.237678,0.249743997731269)
--(axis cs:111.417599,0.251598703072089)
--(axis cs:111.597618,0.253303800209613)
--(axis cs:111.777581,0.254226529744109)
--(axis cs:111.957604,0.255385031289443)
--(axis cs:112.13761,0.255705572215544)
--(axis cs:112.31763,0.236962550351885)
--(axis cs:112.497599,0.216874229851171)
--(axis cs:112.677606,0.200064597059437)
--(axis cs:112.8576,0.1848188567328)
--(axis cs:113.037571,0.168640413213141)
--(axis cs:113.185625885902,0.152163234264304)
--(axis cs:113.037571,0.166345525403068)
--(axis cs:112.8576,0.180455220911127)
--(axis cs:112.677606,0.196583802140716)
--(axis cs:112.497599,0.21105560180179)
--(axis cs:112.31763,0.227473707366843)
--(axis cs:112.13761,0.233613630889024)
--(axis cs:111.957604,0.234433427259871)
--(axis cs:111.777581,0.235023535323478)
--(axis cs:111.597618,0.234668011946279)
--(axis cs:111.417599,0.233912217413658)
--(axis cs:111.237678,0.232236952590026)
--(axis cs:111.057661,0.230961680115977)
--(axis cs:110.87774,0.226832189854449)
--(axis cs:110.697701,0.228440380860478)
--(axis cs:110.517645,0.231805757440745)
--(axis cs:110.33771,0.234705337825423)
--(axis cs:110.157624,0.237835183252008)
--(axis cs:109.977677,0.24186285305064)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:113.823828942601,0.0983532932689336)
--(axis cs:113.937555,0.0944559650688308)
--(axis cs:114.117582,0.103062172908053)
--(axis cs:114.297553,0.110184365716881)
--(axis cs:114.477567,0.11412470540212)
--(axis cs:114.657589,0.112881627138499)
--(axis cs:114.837528,0.111544772261196)
--(axis cs:115.01756,0.111951849135916)
--(axis cs:115.197538,0.112662325874544)
--(axis cs:115.377626,0.114043641921261)
--(axis cs:115.557555,0.11142267636267)
--(axis cs:115.737515,0.102185322778661)
--(axis cs:115.917511,0.0908767036049006)
--(axis cs:116.097507,0.0850127620051137)
--(axis cs:116.277528,0.0774507229963175)
--(axis cs:116.457481,0.070215759460776)
--(axis cs:116.637488,0.0687386976796516)
--(axis cs:116.817516,0.0737711868826016)
--(axis cs:116.997495,0.0798990258562485)
--(axis cs:117.177533,0.0847777158310443)
--(axis cs:117.357511,0.0938568575145407)
--(axis cs:117.53746,0.107936162579136)
--(axis cs:117.717471,0.129715228805365)
--(axis cs:117.897512,0.149593145095295)
--(axis cs:118.077507,0.176507242054425)
--(axis cs:118.257457,0.207474214933703)
--(axis cs:118.437462,0.237040096760867)
--(axis cs:118.617479,0.263011222466695)
--(axis cs:118.797445,0.285981628268073)
--(axis cs:118.977486,0.308463341888243)
--(axis cs:119.157455,0.327490241821226)
--(axis cs:119.337446,0.33897500095812)
--(axis cs:119.517431,0.344326754187563)
--(axis cs:119.697487,0.350560629520104)
--(axis cs:119.877478,0.351368733860204)
--(axis cs:120.057434,0.35487168303078)
--(axis cs:120.237429,0.356774043149858)
--(axis cs:120.4175,0.357286984397676)
--(axis cs:120.597427,0.359519189378929)
--(axis cs:120.777456,0.361999663094654)
--(axis cs:120.957473,0.365137861631047)
--(axis cs:121.137422,0.369036519472416)
--(axis cs:121.31745,0.369505264843411)
--(axis cs:121.497444,0.363220423276743)
--(axis cs:121.677421,0.366028670901616)
--(axis cs:121.857427,0.363632580956004)
--(axis cs:121.993599058664,0.351845139344452)
--(axis cs:121.857427,0.349378547456357)
--(axis cs:121.677421,0.346565903955158)
--(axis cs:121.497444,0.340859193186757)
--(axis cs:121.31745,0.34414885436733)
--(axis cs:121.137422,0.34158130604819)
--(axis cs:120.957473,0.335639115846845)
--(axis cs:120.777456,0.331339979070223)
--(axis cs:120.597427,0.326796493913711)
--(axis cs:120.4175,0.323749015481198)
--(axis cs:120.237429,0.321772093784838)
--(axis cs:120.057434,0.320264469729748)
--(axis cs:119.877478,0.318106229638348)
--(axis cs:119.697487,0.315767959168625)
--(axis cs:119.517431,0.30943046613092)
--(axis cs:119.337446,0.30499105081211)
--(axis cs:119.157455,0.294333887224979)
--(axis cs:118.977486,0.2788060744286)
--(axis cs:118.797445,0.261332386315895)
--(axis cs:118.617479,0.241339379137288)
--(axis cs:118.437462,0.219381892405954)
--(axis cs:118.257457,0.193741374203568)
--(axis cs:118.077507,0.165094661309061)
--(axis cs:117.897512,0.142392398025606)
--(axis cs:117.717471,0.124243845695944)
--(axis cs:117.53746,0.104714987516901)
--(axis cs:117.357511,0.0934593777731011)
--(axis cs:117.177533,0.0841051476892828)
--(axis cs:116.997495,0.0774607642337116)
--(axis cs:116.817516,0.0705601156253843)
--(axis cs:116.637488,0.0677939092559029)
--(axis cs:116.457481,0.0685598573642202)
--(axis cs:116.277528,0.0750460832520365)
--(axis cs:116.097507,0.0746997188385626)
--(axis cs:115.917511,0.0722329652222637)
--(axis cs:115.737515,0.073515949536659)
--(axis cs:115.557555,0.0704879365914578)
--(axis cs:115.377626,0.0698636614871938)
--(axis cs:115.197538,0.0683599584976706)
--(axis cs:115.01756,0.0699812119768114)
--(axis cs:114.837528,0.0686476719693518)
--(axis cs:114.657589,0.0708730110440945)
--(axis cs:114.477567,0.0729463879944035)
--(axis cs:114.297553,0.0750520906635971)
--(axis cs:114.117582,0.0769338218962372)
--(axis cs:113.937555,0.0875017786233257)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:124.969547690595,0.17809260740747)
--(axis cs:125.097321,0.185008775546626)
--(axis cs:125.27738,0.188100623315568)
--(axis cs:125.457288,0.182880604344013)
--(axis cs:125.637327,0.17419942078987)
--(axis cs:125.817308,0.16150023769527)
--(axis cs:125.997387,0.149140937517344)
--(axis cs:126.177361,0.140781031594466)
--(axis cs:126.357357,0.130311433896857)
--(axis cs:126.537265,0.122807643548972)
--(axis cs:126.717296,0.111250847312691)
--(axis cs:126.897283,0.104028996075704)
--(axis cs:127.077313,0.0938811961004361)
--(axis cs:127.257244,0.0864816170398583)
--(axis cs:127.437291,0.0798190752095912)
--(axis cs:127.617271,0.0756465427158309)
--(axis cs:127.797256,0.0697034180715376)
--(axis cs:127.977296,0.0648930534718299)
--(axis cs:128.15725,0.0634680823110067)
--(axis cs:128.337268,0.0621340140734439)
--(axis cs:128.517256,0.0704240003016592)
--(axis cs:128.697306,0.0732312529535057)
--(axis cs:128.877489,0.0795935848461152)
--(axis cs:129.057205,0.0890666706411)
--(axis cs:129.237292,0.0977953775629876)
--(axis cs:129.417294,0.107032543016722)
--(axis cs:129.597284,0.118981482200362)
--(axis cs:129.777279,0.11794532368107)
--(axis cs:129.957208,0.114859906873387)
--(axis cs:130.137324,0.11147097989602)
--(axis cs:130.317221,0.100818387496693)
--(axis cs:130.497264,0.0911110449239908)
--(axis cs:130.677234,0.0794639616088662)
--(axis cs:130.857209,0.0676181544718297)
--(axis cs:131.037289,0.0641669743513816)
--(axis cs:131.21723,0.0616696887982025)
--(axis cs:131.397217,0.0594044415663127)
--(axis cs:131.577233,0.0784101497529075)
--(axis cs:131.757187,0.0963164538793004)
--(axis cs:131.937203,0.110149495637512)
--(axis cs:132.117256,0.125827889475845)
--(axis cs:132.297279,0.146984608725002)
--(axis cs:132.407123867965,0.157848413924492)
--(axis cs:132.297279,0.144548085332546)
--(axis cs:132.117256,0.120906740678478)
--(axis cs:131.937203,0.105108246084234)
--(axis cs:131.757187,0.0879048388656413)
--(axis cs:131.577233,0.0691820106242953)
--(axis cs:131.397217,0.0469016982861098)
--(axis cs:131.21723,0.0361876727708575)
--(axis cs:131.037289,0.0381336117509942)
--(axis cs:130.857209,0.0384282626833985)
--(axis cs:130.677234,0.0401743211876791)
--(axis cs:130.497264,0.0424343858512601)
--(axis cs:130.317221,0.0441485524469912)
--(axis cs:130.137324,0.0428604442317748)
--(axis cs:129.957208,0.0435445515360641)
--(axis cs:129.777279,0.0435731247941047)
--(axis cs:129.597284,0.0460966508469353)
--(axis cs:129.417294,0.0458041130301718)
--(axis cs:129.237292,0.0450916857533787)
--(axis cs:129.057205,0.0443953067848417)
--(axis cs:128.877489,0.0436910929717728)
--(axis cs:128.697306,0.043227786321273)
--(axis cs:128.517256,0.0437223191044246)
--(axis cs:128.337268,0.0456800277433326)
--(axis cs:128.15725,0.0479620563777925)
--(axis cs:127.977296,0.052984555147398)
--(axis cs:127.797256,0.0556496596600179)
--(axis cs:127.617271,0.0600742665631432)
--(axis cs:127.437291,0.0648121735773597)
--(axis cs:127.257244,0.0708030578182351)
--(axis cs:127.077313,0.0779613897217537)
--(axis cs:126.897283,0.0883958964433224)
--(axis cs:126.717296,0.0991913984624319)
--(axis cs:126.537265,0.110392492556258)
--(axis cs:126.357357,0.120107421765796)
--(axis cs:126.177361,0.129734908136821)
--(axis cs:125.997387,0.138807040577405)
--(axis cs:125.817308,0.150775171733531)
--(axis cs:125.637327,0.159474533730498)
--(axis cs:125.457288,0.166479936081262)
--(axis cs:125.27738,0.170419677117785)
--(axis cs:125.097321,0.174617352920142)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:135.986627530827,0.148556332815058)
--(axis cs:136.077121,0.146371400399678)
--(axis cs:136.257076,0.145474954627969)
--(axis cs:136.437093,0.152086417907492)
--(axis cs:136.61709,0.145738375749536)
--(axis cs:136.797095,0.146407453369875)
--(axis cs:136.977083,0.145314091287417)
--(axis cs:137.157103,0.168416169067849)
--(axis cs:137.337078,0.198070552033408)
--(axis cs:137.517094,0.220990454199059)
--(axis cs:137.697062,0.226751715220365)
--(axis cs:137.877067,0.240198849815725)
--(axis cs:138.057063,0.252001001737059)
--(axis cs:138.237037,0.254339383656249)
--(axis cs:138.417069,0.265171154917381)
--(axis cs:138.597029,0.282333308037527)
--(axis cs:138.77705,0.310089324825148)
--(axis cs:138.957024,0.311099774144605)
--(axis cs:139.137037,0.305726797372339)
--(axis cs:139.317035,0.299916296378904)
--(axis cs:139.497036,0.295849425138275)
--(axis cs:139.677036,0.292223477774136)
--(axis cs:139.857047,0.286445342876295)
--(axis cs:140.037167,0.28866391171182)
--(axis cs:140.217021,0.287830634521146)
--(axis cs:140.396986,0.280904528966189)
--(axis cs:140.577021,0.277872114148515)
--(axis cs:140.757017,0.283981979848528)
--(axis cs:140.937023,0.285962433390934)
--(axis cs:141.116982,0.290302067724063)
--(axis cs:141.297042,0.298852214967967)
--(axis cs:141.477089,0.30064928368317)
--(axis cs:141.656994,0.303561044683798)
--(axis cs:141.837033,0.301275137783688)
--(axis cs:142.016982,0.302983762713676)
--(axis cs:142.197031,0.306106582131082)
--(axis cs:142.376972,0.291732152198443)
--(axis cs:142.556989,0.275340924173323)
--(axis cs:142.736944,0.264674710010134)
--(axis cs:142.916957,0.259378574280929)
--(axis cs:143.096908,0.256083929261406)
--(axis cs:143.276971,0.255167601810538)
--(axis cs:143.456909,0.253817151156818)
--(axis cs:143.636985,0.263558946905627)
--(axis cs:143.816948,0.268998796908027)
--(axis cs:143.996946,0.267526385217064)
--(axis cs:144.177016,0.28825992604982)
--(axis cs:144.356933,0.298626633745675)
--(axis cs:144.536886,0.309089398181453)
--(axis cs:144.716889,0.310939430949646)
--(axis cs:144.896978,0.312705247377884)
--(axis cs:145.076961,0.316113378332055)
--(axis cs:145.256924,0.31834952819581)
--(axis cs:145.436985,0.316828200550823)
--(axis cs:145.616978,0.316111851707768)
--(axis cs:145.796884,0.315842584303774)
--(axis cs:145.976927,0.296520268347405)
--(axis cs:146.156883,0.295680998116981)
--(axis cs:146.336869,0.292715810489099)
--(axis cs:146.51689,0.295580157844488)
--(axis cs:146.696936,0.299753670269649)
--(axis cs:146.876892,0.303048659149891)
--(axis cs:147.056897,0.30694413547867)
--(axis cs:147.236826,0.306075326220083)
--(axis cs:147.416852,0.288591811487979)
--(axis cs:147.596903,0.269633589894754)
--(axis cs:147.776855,0.255618737187098)
--(axis cs:147.956852,0.233204252501424)
--(axis cs:148.136804,0.213143487652443)
--(axis cs:148.316832,0.191185304783291)
--(axis cs:148.496847,0.168495176465391)
--(axis cs:148.676829,0.145389065712345)
--(axis cs:148.856856,0.120091954284577)
--(axis cs:149.036787,0.0965225914918679)
--(axis cs:149.21682,0.0910516411243474)
--(axis cs:149.39688,0.087191244156771)
--(axis cs:149.576803,0.084626627513173)
--(axis cs:149.75679,0.0816148660217775)
--(axis cs:149.93682,0.0778293365851328)
--(axis cs:150.116833,0.0743510925132702)
--(axis cs:150.296773,0.0690770632992789)
--(axis cs:150.476758,0.0659791286808441)
--(axis cs:150.656841,0.081540338867352)
--(axis cs:150.836776,0.107464999656965)
--(axis cs:151.016792,0.132328333536358)
--(axis cs:151.196761,0.155908976895606)
--(axis cs:151.376771,0.17835008961284)
--(axis cs:151.556792,0.201390259673902)
--(axis cs:151.736769,0.22295181517909)
--(axis cs:151.916778,0.245034870755652)
--(axis cs:152.096848,0.258199666430338)
--(axis cs:152.276713,0.275164767752821)
--(axis cs:152.456788,0.271436138530381)
--(axis cs:152.636826,0.250153602434084)
--(axis cs:152.816729,0.223903237630786)
--(axis cs:152.97942295337,0.205029160972999)
--(axis cs:152.816729,0.185837225648085)
--(axis cs:152.636826,0.166232688100031)
--(axis cs:152.456788,0.146789550701928)
--(axis cs:152.276713,0.125818704033748)
--(axis cs:152.096848,0.103355105026574)
--(axis cs:151.916778,0.0814644580591943)
--(axis cs:151.736769,0.0732682170989385)
--(axis cs:151.556792,0.0574898726411495)
--(axis cs:151.376771,0.0460135377893928)
--(axis cs:151.196761,0.0417513076373727)
--(axis cs:151.016792,0.0443439476969667)
--(axis cs:150.836776,0.0458631551860247)
--(axis cs:150.656841,0.0460268945680056)
--(axis cs:150.476758,0.0486238139764033)
--(axis cs:150.296773,0.0521308671300866)
--(axis cs:150.116833,0.0571147263657214)
--(axis cs:149.93682,0.0618184552358442)
--(axis cs:149.75679,0.0712242006294907)
--(axis cs:149.576803,0.0760780881420463)
--(axis cs:149.39688,0.0782945856811695)
--(axis cs:149.21682,0.0791247483294151)
--(axis cs:149.036787,0.0796103788369683)
--(axis cs:148.856856,0.0809636965841499)
--(axis cs:148.676829,0.083452559751525)
--(axis cs:148.496847,0.0828933631504898)
--(axis cs:148.316832,0.0807827468237347)
--(axis cs:148.136804,0.0785830633434955)
--(axis cs:147.956852,0.072450799828294)
--(axis cs:147.776855,0.071594588193072)
--(axis cs:147.596903,0.0724821476812608)
--(axis cs:147.416852,0.0729253622941596)
--(axis cs:147.236826,0.0726177055789585)
--(axis cs:147.056897,0.0709362071781042)
--(axis cs:146.876892,0.0676514560901939)
--(axis cs:146.696936,0.0661132694598456)
--(axis cs:146.51689,0.0650919780423722)
--(axis cs:146.336869,0.0647245598511545)
--(axis cs:146.156883,0.0651515437551926)
--(axis cs:145.976927,0.0677710050393495)
--(axis cs:145.796884,0.0742521920183346)
--(axis cs:145.616978,0.0770402412105332)
--(axis cs:145.436985,0.0783966762189468)
--(axis cs:145.256924,0.0819175734042588)
--(axis cs:145.076961,0.0840968418456182)
--(axis cs:144.896978,0.0869368335213659)
--(axis cs:144.716889,0.0884667000644972)
--(axis cs:144.536886,0.0920834903017459)
--(axis cs:144.356933,0.0927094676955706)
--(axis cs:144.177016,0.0909524328556063)
--(axis cs:143.996946,0.0879963434760294)
--(axis cs:143.816948,0.0848250638311366)
--(axis cs:143.636985,0.083370035877939)
--(axis cs:143.456909,0.0818556166566231)
--(axis cs:143.276971,0.0804315952445281)
--(axis cs:143.096908,0.0783288439745946)
--(axis cs:142.916957,0.0779169269284577)
--(axis cs:142.736944,0.0767475821467058)
--(axis cs:142.556989,0.0767137580537552)
--(axis cs:142.376972,0.076642408807553)
--(axis cs:142.197031,0.0748370449723626)
--(axis cs:142.016982,0.0758037800229591)
--(axis cs:141.837033,0.0752024643310971)
--(axis cs:141.656994,0.0741671620206708)
--(axis cs:141.477089,0.0745095788846242)
--(axis cs:141.297042,0.0744200012292074)
--(axis cs:141.116982,0.0747413899193745)
--(axis cs:140.937023,0.0750988276268861)
--(axis cs:140.757017,0.0770796864230701)
--(axis cs:140.577021,0.0790573872627959)
--(axis cs:140.396986,0.083627110362557)
--(axis cs:140.217021,0.0936327845717765)
--(axis cs:140.037167,0.108366870517769)
--(axis cs:139.857047,0.123328463065886)
--(axis cs:139.677036,0.138470763520593)
--(axis cs:139.497036,0.153580570556628)
--(axis cs:139.317035,0.171762910074609)
--(axis cs:139.137037,0.191497206153491)
--(axis cs:138.957024,0.211444418040372)
--(axis cs:138.77705,0.230725620027094)
--(axis cs:138.597029,0.224642785545669)
--(axis cs:138.417069,0.222550861271391)
--(axis cs:138.237037,0.209557034719875)
--(axis cs:138.057063,0.196931364651524)
--(axis cs:137.877067,0.183234649239119)
--(axis cs:137.697062,0.170082273775095)
--(axis cs:137.517094,0.151514276317948)
--(axis cs:137.337078,0.131332942429658)
--(axis cs:137.157103,0.110495375754245)
--(axis cs:136.977083,0.0917398036277104)
--(axis cs:136.797095,0.10402840001958)
--(axis cs:136.61709,0.106871440432265)
--(axis cs:136.437093,0.12039205853335)
--(axis cs:136.257076,0.131173536661582)
--(axis cs:136.077121,0.143180449901096)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:154.898206745089,0.211656313102695)
--(axis cs:154.976711,0.217945579231818)
--(axis cs:155.156726,0.238485807517845)
--(axis cs:155.33667,0.245754145679389)
--(axis cs:155.516726,0.238581637557581)
--(axis cs:155.696662,0.228503744122677)
--(axis cs:155.876708,0.237410728895018)
--(axis cs:156.056687,0.235029572435795)
--(axis cs:156.236673,0.230323515344784)
--(axis cs:156.416732,0.218560738297062)
--(axis cs:156.59676,0.200996526012894)
--(axis cs:156.776693,0.186832980625681)
--(axis cs:156.956685,0.160351981765759)
--(axis cs:157.136683,0.130286219968854)
--(axis cs:157.316657,0.106165442156502)
--(axis cs:157.496641,0.0832746237757185)
--(axis cs:157.676647,0.0599386425460537)
--(axis cs:157.847491277776,0.0493347931316079)
--(axis cs:157.676647,0.0491761017109176)
--(axis cs:157.496641,0.0494824586756099)
--(axis cs:157.316657,0.0515430853511126)
--(axis cs:157.136683,0.0544769455006218)
--(axis cs:156.956685,0.0569106136859761)
--(axis cs:156.776693,0.0616707836221393)
--(axis cs:156.59676,0.0596371624423869)
--(axis cs:156.416732,0.0588969789737298)
--(axis cs:156.236673,0.0564758962727826)
--(axis cs:156.056687,0.0770346794537227)
--(axis cs:155.876708,0.101914965502671)
--(axis cs:155.696662,0.125683207447348)
--(axis cs:155.516726,0.14547269947173)
--(axis cs:155.33667,0.166191787084269)
--(axis cs:155.156726,0.188076907435654)
--(axis cs:154.976711,0.2050884584838)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:160.212366928757,0.0221217659232201)
--(axis cs:160.376625,0.0232253061805259)
--(axis cs:160.556572,0.024950254010304)
--(axis cs:160.73661,0.0272887918503816)
--(axis cs:160.916632,0.0319663863256383)
--(axis cs:161.096528,0.0343706347677705)
--(axis cs:161.276589,0.038386373254934)
--(axis cs:161.456586,0.0415664897413866)
--(axis cs:161.636553,0.0452386493075194)
--(axis cs:161.816567,0.0482793326841564)
--(axis cs:161.996556,0.0525283169206298)
--(axis cs:162.176544,0.0527873566314221)
--(axis cs:162.356533,0.0513560866646235)
--(axis cs:162.390238474506,0.0507785001866678)
--(axis cs:162.356533,0.0488832184704461)
--(axis cs:162.176544,0.0377044257842803)
--(axis cs:161.996556,0.0366911584327078)
--(axis cs:161.816567,0.0357151193949663)
--(axis cs:161.636553,0.0326377009896163)
--(axis cs:161.456586,0.0309405646059296)
--(axis cs:161.276589,0.0277220785451305)
--(axis cs:161.096528,0.0257647996138786)
--(axis cs:160.916632,0.0240579463007139)
--(axis cs:160.73661,0.0219613378104355)
--(axis cs:160.556572,0.0209243880366923)
--(axis cs:160.376625,0.0213531848003846)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:165.525372516461,0.0245250171649065)
--(axis cs:165.596532,0.023734816567296)
--(axis cs:165.776476,0.0231370307225723)
--(axis cs:165.956485,0.0277953620840538)
--(axis cs:166.13649,0.0360241843191422)
--(axis cs:166.316505,0.0440269670234536)
--(axis cs:166.403157014833,0.0439956523653633)
--(axis cs:166.316505,0.0380760240944301)
--(axis cs:166.13649,0.0309833042382693)
--(axis cs:165.956485,0.0249169305379832)
--(axis cs:165.776476,0.0207351884385202)
--(axis cs:165.596532,0.0208090383007241)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:173.444981894512,0.038200262182901)
--(axis cs:173.516333,0.0378429941791856)
--(axis cs:173.696348,0.0473073377106739)
--(axis cs:173.876288,0.0570442986786111)
--(axis cs:174.056448,0.0745052089409104)
--(axis cs:174.236291,0.0882539386699127)
--(axis cs:174.266958527055,0.0903584362751047)
--(axis cs:174.236291,0.0873030802272671)
--(axis cs:174.056448,0.0694633104901136)
--(axis cs:173.876288,0.051795105211223)
--(axis cs:173.696348,0.033833017165721)
--(axis cs:173.516333,0.0314077484097977)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:180.460370600939,0.060353803821144)
--(axis cs:180.536156,0.0604534871153908)
--(axis cs:180.669897586327,0.0656890471081041)
--(axis cs:180.536156,0.0537871312636101)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:182.950372888588,0.157993203551322)
--(axis cs:183.056122,0.154574714990395)
--(axis cs:183.236104,0.153991647394748)
--(axis cs:183.416126,0.141235044085901)
--(axis cs:183.596094,0.150210007170442)
--(axis cs:183.77608,0.148499455648034)
--(axis cs:183.95607,0.160526017529849)
--(axis cs:184.136048,0.176316120074163)
--(axis cs:184.316086,0.1796379332307)
--(axis cs:184.496086,0.179245005816435)
--(axis cs:184.676079,0.176350625905726)
--(axis cs:184.856046,0.190303503492335)
--(axis cs:185.036033,0.196066524639568)
--(axis cs:185.216108,0.19198248087175)
--(axis cs:185.396043,0.181118896839223)
--(axis cs:185.57607,0.176047694178639)
--(axis cs:185.756042,0.165692816133561)
--(axis cs:185.936035,0.153148440137981)
--(axis cs:186.116029,0.138832646250093)
--(axis cs:186.296016,0.137524396770948)
--(axis cs:186.476016,0.137648225132861)
--(axis cs:186.656012,0.111266866008341)
--(axis cs:186.836045,0.0955221931671252)
--(axis cs:187.016042,0.0924808052774398)
--(axis cs:187.196001,0.0888566486493424)
--(axis cs:187.376009,0.0850003389658599)
--(axis cs:187.555998,0.0781232656894493)
--(axis cs:187.643345746805,0.0757605921079468)
--(axis cs:187.555998,0.0749859983616345)
--(axis cs:187.376009,0.0767140599266171)
--(axis cs:187.196001,0.0826823917401947)
--(axis cs:187.016042,0.0888436615381753)
--(axis cs:186.836045,0.0897296754750989)
--(axis cs:186.656012,0.0948201599283662)
--(axis cs:186.476016,0.0981433838417325)
--(axis cs:186.296016,0.0931719401461821)
--(axis cs:186.116029,0.0965820805302612)
--(axis cs:185.936035,0.100654183391324)
--(axis cs:185.756042,0.107252977309888)
--(axis cs:185.57607,0.113522309016928)
--(axis cs:185.396043,0.113269336095618)
--(axis cs:185.216108,0.114251885234255)
--(axis cs:185.036033,0.118943662224655)
--(axis cs:184.856046,0.120544992557668)
--(axis cs:184.676079,0.123052249554201)
--(axis cs:184.496086,0.131252787102355)
--(axis cs:184.316086,0.129430552066301)
--(axis cs:184.136048,0.126061646461928)
--(axis cs:183.95607,0.123452940597202)
--(axis cs:183.77608,0.118732942118286)
--(axis cs:183.596094,0.125901686247001)
--(axis cs:183.416126,0.127436461418809)
--(axis cs:183.236104,0.133819966232922)
--(axis cs:183.056122,0.14816549642202)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:190.220214308147,0.372598659188403)
--(axis cs:190.255928,0.379489578712407)
--(axis cs:190.435954,0.410867830854008)
--(axis cs:190.549447410429,0.428720475581997)
--(axis cs:190.435954,0.410115080000484)
--(axis cs:190.255928,0.378843639367279)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:190.721052797201,0.456140167809885)
--(axis cs:190.795948,0.468224748603422)
--(axis cs:190.975902,0.495514156065137)
--(axis cs:191.155906,0.51783528148342)
--(axis cs:191.335908,0.533582844009405)
--(axis cs:191.515956,0.543031015251787)
--(axis cs:191.69598,0.547115957025811)
--(axis cs:191.87591,0.542334921688913)
--(axis cs:192.055915,0.531086321002811)
--(axis cs:192.235888,0.517758204170657)
--(axis cs:192.415886,0.497857792555432)
--(axis cs:192.595883,0.471520063337031)
--(axis cs:192.775853,0.439063405212843)
--(axis cs:192.955892,0.40420362589543)
--(axis cs:193.135926,0.369247168573389)
--(axis cs:193.315957,0.334039140409079)
--(axis cs:193.495896,0.299046776287964)
--(axis cs:193.675836,0.264616994710354)
--(axis cs:193.855872,0.23093265182995)
--(axis cs:194.035899,0.200775051262197)
--(axis cs:194.215851,0.171623880293722)
--(axis cs:194.395835,0.14608466622427)
--(axis cs:194.575853,0.123471516766555)
--(axis cs:194.75586,0.1036236668045)
--(axis cs:194.935827,0.0871946186618882)
--(axis cs:195.115883,0.0735963055809609)
--(axis cs:195.275818379767,0.0642671195939229)
--(axis cs:195.115883,0.071944576844071)
--(axis cs:194.935827,0.0851243291760764)
--(axis cs:194.75586,0.101198651657766)
--(axis cs:194.575853,0.120373465464494)
--(axis cs:194.395835,0.142322121370833)
--(axis cs:194.215851,0.167971721188333)
--(axis cs:194.035899,0.196040622653606)
--(axis cs:193.855872,0.226463513281281)
--(axis cs:193.675836,0.259470758838332)
--(axis cs:193.495896,0.293300981868294)
--(axis cs:193.315957,0.327786659152664)
--(axis cs:193.135926,0.362366395429322)
--(axis cs:192.955892,0.39705089605077)
--(axis cs:192.775853,0.431667988996478)
--(axis cs:192.595883,0.464035948272028)
--(axis cs:192.415886,0.490807059342883)
--(axis cs:192.235888,0.512292199233159)
--(axis cs:192.055915,0.52708031920612)
--(axis cs:191.87591,0.537562292550916)
--(axis cs:191.69598,0.541152473279244)
--(axis cs:191.515956,0.537858057202207)
--(axis cs:191.335908,0.529102075967724)
--(axis cs:191.155906,0.514766603800559)
--(axis cs:190.975902,0.493966709568588)
--(axis cs:190.795948,0.467910600120889)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:197.458131185364,0.0794334283826816)
--(axis cs:197.635798,0.0754472063351273)
--(axis cs:197.815762,0.0704043265405805)
--(axis cs:197.995735,0.0684133485091116)
--(axis cs:197.999981031531,0.0683707234311264)
--(axis cs:197.995735,0.0683434945410324)
--(axis cs:197.815762,0.0693711806503865)
--(axis cs:197.635798,0.0734165665201829)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:201.17591068876,0.0779483204475766)
--(axis cs:201.2357,0.0789441633736233)
--(axis cs:201.415795,0.0807725869319369)
--(axis cs:201.595722,0.0821959320848135)
--(axis cs:201.775709,0.083486611072395)
--(axis cs:201.955656,0.0838703190306641)
--(axis cs:202.135666,0.0865571373229753)
--(axis cs:202.315704,0.0850221134385185)
--(axis cs:202.495726,0.0827740336505672)
--(axis cs:202.675644,0.0822519083370342)
--(axis cs:202.855674,0.0936216618294336)
--(axis cs:203.035663,0.107372040840549)
--(axis cs:203.215691,0.118923252295501)
--(axis cs:203.395649,0.138755598590057)
--(axis cs:203.575653,0.155617085062999)
--(axis cs:203.755664,0.176087102407214)
--(axis cs:203.935631,0.195420341906032)
--(axis cs:204.11569,0.215638394181107)
--(axis cs:204.295617,0.235425061621794)
--(axis cs:204.475633,0.254454160038976)
--(axis cs:204.655619,0.259795088701765)
--(axis cs:204.835702,0.258523858444651)
--(axis cs:205.015706,0.258534060667259)
--(axis cs:205.195586,0.257278345897856)
--(axis cs:205.375629,0.254488352333437)
--(axis cs:205.555594,0.248925976564725)
--(axis cs:205.735603,0.233080333099047)
--(axis cs:205.915615,0.229099189951198)
--(axis cs:206.095565,0.232473440812959)
--(axis cs:206.275668,0.237041434696174)
--(axis cs:206.455588,0.23787579408332)
--(axis cs:206.635553,0.240272202867812)
--(axis cs:206.815617,0.243182053247504)
--(axis cs:206.995584,0.220629845159055)
--(axis cs:207.175592,0.202204859961763)
--(axis cs:207.35555,0.189269251057746)
--(axis cs:207.535528,0.185651811192967)
--(axis cs:207.715523,0.173811665015469)
--(axis cs:207.89558,0.152932341392724)
--(axis cs:208.075548,0.129936210533821)
--(axis cs:208.255553,0.113543422662169)
--(axis cs:208.435566,0.0966243708519775)
--(axis cs:208.61554,0.0795272550298807)
--(axis cs:208.795541,0.082730303193477)
--(axis cs:208.975521,0.0836602882006677)
--(axis cs:209.155564,0.0810492655919324)
--(axis cs:209.335552,0.0784482503027361)
--(axis cs:209.51554,0.0755932922129969)
--(axis cs:209.695519,0.077146668756352)
--(axis cs:209.875529,0.0833198784037789)
--(axis cs:210.055522,0.110318622434984)
--(axis cs:210.23553,0.133406049699779)
--(axis cs:210.415518,0.155164754212264)
--(axis cs:210.518808526281,0.154816564280125)
--(axis cs:210.415518,0.136795569729721)
--(axis cs:210.23553,0.11112533829028)
--(axis cs:210.055522,0.0897476641380914)
--(axis cs:209.875529,0.0633974127046597)
--(axis cs:209.695519,0.0609497762152569)
--(axis cs:209.51554,0.0593001072949195)
--(axis cs:209.335552,0.0619851230068716)
--(axis cs:209.155564,0.0625397131481309)
--(axis cs:208.975521,0.0625847647443747)
--(axis cs:208.795541,0.0613224271602839)
--(axis cs:208.61554,0.0598802506509254)
--(axis cs:208.435566,0.0570868095610215)
--(axis cs:208.255553,0.0527570193457167)
--(axis cs:208.075548,0.0490089062984378)
--(axis cs:207.89558,0.0477036852424577)
--(axis cs:207.715523,0.0491853030496735)
--(axis cs:207.535528,0.0498938642178525)
--(axis cs:207.35555,0.0505469786436826)
--(axis cs:207.175592,0.0520773968574111)
--(axis cs:206.995584,0.0538437490312351)
--(axis cs:206.815617,0.0541097581544221)
--(axis cs:206.635553,0.0550118583987534)
--(axis cs:206.455588,0.0551411868156809)
--(axis cs:206.275668,0.0561481697636953)
--(axis cs:206.095565,0.0543801259261911)
--(axis cs:205.915615,0.0560673414474658)
--(axis cs:205.735603,0.0581549603670513)
--(axis cs:205.555594,0.0612713522234729)
--(axis cs:205.375629,0.0614949087254146)
--(axis cs:205.195586,0.0641133281561671)
--(axis cs:205.015706,0.065157561446668)
--(axis cs:204.835702,0.0652461307517894)
--(axis cs:204.655619,0.0755373380605319)
--(axis cs:204.475633,0.0871746309716008)
--(axis cs:204.295617,0.0884417977018992)
--(axis cs:204.11569,0.091270678490343)
--(axis cs:203.935631,0.0902106058641124)
--(axis cs:203.755664,0.0914878372804443)
--(axis cs:203.575653,0.093841966518441)
--(axis cs:203.395649,0.093804279621091)
--(axis cs:203.215691,0.0946208439082273)
--(axis cs:203.035663,0.0976133536389846)
--(axis cs:202.855674,0.0900850248077228)
--(axis cs:202.675644,0.0790881696611175)
--(axis cs:202.495726,0.0800898817248979)
--(axis cs:202.315704,0.0775093373364915)
--(axis cs:202.135666,0.0792881090487655)
--(axis cs:201.955656,0.0773930786333268)
--(axis cs:201.775709,0.077248148877981)
--(axis cs:201.595722,0.0773287275727445)
--(axis cs:201.415795,0.077895804056062)
--(axis cs:201.2357,0.0776755989571996)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:210.73340885005,0.16790109534568)
--(axis cs:210.775512,0.171974567315938)
--(axis cs:210.914772501322,0.174711749095746)
--(axis cs:210.775512,0.16781101839278)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:213.963383313333,0.223572513691402)
--(axis cs:214.015447,0.234721616798341)
--(axis cs:214.183546510911,0.229392865596447)
--(axis cs:214.015447,0.214893390687624)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:214.326629659273,0.226531078535036)
--(axis cs:214.375398,0.225607641184796)
--(axis cs:214.555486,0.234210285170754)
--(axis cs:214.735407,0.281900814801915)
--(axis cs:214.915434,0.332268348936913)
--(axis cs:215.095372,0.395601912555197)
--(axis cs:215.275429,0.431318252282704)
--(axis cs:215.455662,0.467035018105057)
--(axis cs:215.635441,0.510551670636264)
--(axis cs:215.815423,0.505880593357155)
--(axis cs:215.995424,0.540958617860524)
--(axis cs:216.175369,0.583144958713942)
--(axis cs:216.355557,0.618468147026679)
--(axis cs:216.535465,0.635824453892635)
--(axis cs:216.715392,0.63123329016217)
--(axis cs:216.895361,0.624271237741626)
--(axis cs:217.075412,0.613768483234475)
--(axis cs:217.255363,0.6048590757694)
--(axis cs:217.43542,0.597113185781092)
--(axis cs:217.615341,0.596609226709354)
--(axis cs:217.795364,0.596480331383925)
--(axis cs:217.975344,0.594876895785747)
--(axis cs:218.15546,0.590177495191867)
--(axis cs:218.335318,0.562028160933062)
--(axis cs:218.515406,0.559058662367784)
--(axis cs:218.695351,0.559093985918913)
--(axis cs:218.875316,0.561431950651105)
--(axis cs:219.055324,0.565377313982443)
--(axis cs:219.235316,0.568665106158417)
--(axis cs:219.415309,0.572579748649258)
--(axis cs:219.59531,0.574901931063682)
--(axis cs:219.775303,0.578234146916033)
--(axis cs:219.955326,0.580299640716997)
--(axis cs:220.135308,0.579993221457683)
--(axis cs:220.315282,0.573416360136092)
--(axis cs:220.495262,0.576468783067689)
--(axis cs:220.675267,0.57995641058585)
--(axis cs:220.855244,0.583186767560734)
--(axis cs:221.035306,0.583741645905739)
--(axis cs:221.215334,0.579717185361246)
--(axis cs:221.395306,0.570753291031447)
--(axis cs:221.575252,0.566621727171219)
--(axis cs:221.755356,0.560421995886824)
--(axis cs:221.935274,0.559045161456843)
--(axis cs:222.115332,0.556147047676877)
--(axis cs:222.295272,0.535807242847347)
--(axis cs:222.475297,0.529827976751214)
--(axis cs:222.655289,0.521522312231618)
--(axis cs:222.835246,0.465694732657166)
--(axis cs:223.015307,0.424305660657306)
--(axis cs:223.195217,0.403717897150643)
--(axis cs:223.375241,0.361345174048013)
--(axis cs:223.555288,0.331229622516441)
--(axis cs:223.73524,0.290718385177186)
--(axis cs:223.915252,0.259410199155004)
--(axis cs:224.095216,0.237327188198321)
--(axis cs:224.275196,0.2030429737355)
--(axis cs:224.455199,0.168971627008366)
--(axis cs:224.635242,0.18718686615007)
--(axis cs:224.815217,0.195729327128375)
--(axis cs:224.995252,0.170431788342486)
--(axis cs:225.050283849091,0.167571122045626)
--(axis cs:224.995252,0.162545992433563)
--(axis cs:224.815217,0.168741560622502)
--(axis cs:224.635242,0.159341938821295)
--(axis cs:224.455199,0.154701756549679)
--(axis cs:224.275196,0.134299886777712)
--(axis cs:224.095216,0.116590139315076)
--(axis cs:223.915252,0.116584301199406)
--(axis cs:223.73524,0.121059126201483)
--(axis cs:223.555288,0.106339834407164)
--(axis cs:223.375241,0.0929426155509843)
--(axis cs:223.195217,0.0895655494720543)
--(axis cs:223.015307,0.0707534021876881)
--(axis cs:222.835246,0.0738248170865117)
--(axis cs:222.655289,0.0708819981437429)
--(axis cs:222.475297,0.0829944484224537)
--(axis cs:222.295272,0.0930945506989174)
--(axis cs:222.115332,0.0990542170528241)
--(axis cs:221.935274,0.100193031015283)
--(axis cs:221.755356,0.102421944075369)
--(axis cs:221.575252,0.105456650273453)
--(axis cs:221.395306,0.109174394323411)
--(axis cs:221.215334,0.113042679335755)
--(axis cs:221.035306,0.110363915210295)
--(axis cs:220.855244,0.10642793946321)
--(axis cs:220.675267,0.105694062245359)
--(axis cs:220.495262,0.102966299891073)
--(axis cs:220.315282,0.102516122372308)
--(axis cs:220.135308,0.105430004076748)
--(axis cs:219.955326,0.104110977216605)
--(axis cs:219.775303,0.101934932266563)
--(axis cs:219.59531,0.0999624496120668)
--(axis cs:219.415309,0.0985750104095076)
--(axis cs:219.235316,0.0962215803042464)
--(axis cs:219.055324,0.0940237239518164)
--(axis cs:218.875316,0.0902711890851324)
--(axis cs:218.695351,0.0875821985459281)
--(axis cs:218.515406,0.0865329851829332)
--(axis cs:218.335318,0.0885461457092481)
--(axis cs:218.15546,0.0912365896658679)
--(axis cs:217.975344,0.0919922241340697)
--(axis cs:217.795364,0.0934199711925868)
--(axis cs:217.615341,0.106502431342119)
--(axis cs:217.43542,0.118300785273938)
--(axis cs:217.255363,0.142468221690579)
--(axis cs:217.075412,0.154395156568874)
--(axis cs:216.895361,0.166392227500285)
--(axis cs:216.715392,0.17705789278555)
--(axis cs:216.535465,0.186276708451309)
--(axis cs:216.355557,0.200579071778339)
--(axis cs:216.175369,0.202404698773659)
--(axis cs:215.995424,0.203447301847191)
--(axis cs:215.815423,0.202365230549515)
--(axis cs:215.635441,0.189709007423424)
--(axis cs:215.455662,0.200211612977912)
--(axis cs:215.275429,0.215904598015623)
--(axis cs:215.095372,0.228141495504358)
--(axis cs:214.915434,0.2487993936474)
--(axis cs:214.735407,0.239025923642944)
--(axis cs:214.555486,0.229872040031573)
--(axis cs:214.375398,0.225083640444072)
--cycle;
\path [fill=green!50.1960784313725!black]
(axis cs:227.705896595373,0.147662753571465)
--(axis cs:227.875121,0.147675102708175)
--(axis cs:228.055141,0.150444400353307)
--(axis cs:228.23515,0.155292986154168)
--(axis cs:228.415118,0.157740206370709)
--(axis cs:228.595132,0.155427435353825)
--(axis cs:228.775123,0.158278127299476)
--(axis cs:228.955144,0.154389010813682)
--(axis cs:229.135105,0.149158449491016)
--(axis cs:229.315095,0.145577345814946)
--(axis cs:229.495129,0.139958471221138)
--(axis cs:229.495129,0.139958471221138)
--(axis cs:229.495129,0.0523421320228747)
--(axis cs:229.315095,0.0512970807073175)
--(axis cs:229.135105,0.0496097993693926)
--(axis cs:228.955144,0.0488172184931016)
--(axis cs:228.775123,0.0497348098137033)
--(axis cs:228.595132,0.0559319730166181)
--(axis cs:228.415118,0.0763394978448449)
--(axis cs:228.23515,0.0937381656370895)
--(axis cs:228.055141,0.107754958645061)
--(axis cs:227.875121,0.127091819748752)
--cycle;

\path [fill=red]
(axis cs:1.619923,0.0439206010613747)
--(axis cs:1.619923,0.0439206010613747)
--(axis cs:1.799947,0.0432534879750553)
--(axis cs:1.979873,0.0436977588893603)
--(axis cs:2.159906,0.0440795024612335)
--(axis cs:2.28175889199096,0.0444198181276223)
--(axis cs:2.159906,0.0446025073113884)
--(axis cs:1.979873,0.0452230633770995)
--(axis cs:1.799947,0.0470938837454006)
--(axis cs:1.619923,0.0496786511743541)
--cycle;
\path [fill=red]
(axis cs:7.49763094142608,0.0672957362853656)
--(axis cs:7.559799,0.0670507484526483)
--(axis cs:7.739778,0.0663402959355275)
--(axis cs:7.919861,0.0656080916489384)
--(axis cs:8.09985,0.0668080331490332)
--(axis cs:8.279823,0.0645652607103868)
--(axis cs:8.459853,0.0630889731574235)
--(axis cs:8.639767,0.0587633677575247)
--(axis cs:8.819768,0.0548256757077838)
--(axis cs:9.000016,0.0504710414536773)
--(axis cs:9.179758,0.050497589372227)
--(axis cs:9.359745,0.051909319699327)
--(axis cs:9.50514058066767,0.0554429571069095)
--(axis cs:9.359745,0.0589707137142316)
--(axis cs:9.179758,0.0574482042556069)
--(axis cs:9.000016,0.0563865464945718)
--(axis cs:8.819768,0.0595951272092054)
--(axis cs:8.639767,0.0633455030314303)
--(axis cs:8.459853,0.0671776172231724)
--(axis cs:8.279823,0.0692775231021336)
--(axis cs:8.09985,0.0711559508719111)
--(axis cs:7.919861,0.0700488710075511)
--(axis cs:7.739778,0.0688077756645815)
--(axis cs:7.559799,0.0675883505985262)
--cycle;
\path [fill=red]
(axis cs:10.7148015435237,0.0530037609841142)
--(axis cs:10.799728,0.0536750928239117)
--(axis cs:10.97968,0.0541986344856213)
--(axis cs:11.159691,0.0564213236658852)
--(axis cs:11.339696,0.0566892042911435)
--(axis cs:11.4752430431642,0.0644493362054234)
--(axis cs:11.339696,0.0626043790990196)
--(axis cs:11.159691,0.0583904188813664)
--(axis cs:10.97968,0.0605645195442462)
--(axis cs:10.799728,0.0563507527551086)
--cycle;
\path [fill=red]
(axis cs:16.4405727092116,0.0630278528756358)
--(axis cs:16.559615,0.0638871779980156)
--(axis cs:16.739603,0.0782048908584192)
--(axis cs:16.9155128843583,0.093500256800656)
--(axis cs:16.739603,0.082455891119981)
--(axis cs:16.559615,0.069192289876632)
--cycle;
\path [fill=red]
(axis cs:17.3393893613303,0.122753798806601)
--(axis cs:17.459599,0.12593899706743)
--(axis cs:17.639599,0.130352055469016)
--(axis cs:17.819636,0.133580489466515)
--(axis cs:17.999608,0.137076266564406)
--(axis cs:18.179562,0.13257274973758)
--(axis cs:18.3541453506102,0.139165225741849)
--(axis cs:18.179562,0.140540596705378)
--(axis cs:17.999608,0.140402231921372)
--(axis cs:17.819636,0.139154105062543)
--(axis cs:17.639599,0.137132682643969)
--(axis cs:17.459599,0.132521414672681)
--cycle;
\path [fill=red]
(axis cs:18.3675887849509,0.138702282352794)
--(axis cs:18.539566,0.124297042641342)
--(axis cs:18.719611,0.10943162427637)
--(axis cs:18.89955,0.0959810017984803)
--(axis cs:19.079546,0.0769453597573326)
--(axis cs:19.25955,0.0691780039788887)
--(axis cs:19.439562,0.0587837617996036)
--(axis cs:19.61954,0.0520104729479055)
--(axis cs:19.799549,0.0447483068723308)
--(axis cs:19.979497,0.0376652226315286)
--(axis cs:20.159538,0.0280686593020856)
--(axis cs:20.339534,0.0257561237746058)
--(axis cs:20.519518,0.0248394205111109)
--(axis cs:20.699522,0.0261436163038414)
--(axis cs:20.879523,0.0278846359481148)
--(axis cs:21.059506,0.0290486850561359)
--(axis cs:21.239519,0.03216035917567)
--(axis cs:21.419551,0.032258417330528)
--(axis cs:21.599534,0.0306153306915928)
--(axis cs:21.77946,0.0318595860360823)
--(axis cs:21.7901822619648,0.0322143678410539)
--(axis cs:21.77946,0.0329047698709775)
--(axis cs:21.599534,0.0425736385796158)
--(axis cs:21.419551,0.0521920831677675)
--(axis cs:21.239519,0.0645001155443437)
--(axis cs:21.059506,0.073505363960636)
--(axis cs:20.879523,0.081169559915799)
--(axis cs:20.699522,0.0895108457977853)
--(axis cs:20.519518,0.0988577492999432)
--(axis cs:20.339534,0.107316675676101)
--(axis cs:20.159538,0.11200533440275)
--(axis cs:19.979497,0.112113775903291)
--(axis cs:19.799549,0.109948562798826)
--(axis cs:19.61954,0.107630326247144)
--(axis cs:19.439562,0.102561993158121)
--(axis cs:19.25955,0.100532782079443)
--(axis cs:19.079546,0.110283520037772)
--(axis cs:18.89955,0.119575809618067)
--(axis cs:18.719611,0.123636603758075)
--(axis cs:18.539566,0.129659491095585)
--cycle;
\path [fill=red]
(axis cs:25.1985455848422,0.033779321930587)
--(axis cs:25.199484,0.0337610692949133)
--(axis cs:25.200506624056,0.0337691661173052)
--(axis cs:25.199484,0.0337839687879673)
--cycle;
\path [fill=red]
(axis cs:28.9547445814051,0.0275375793043964)
--(axis cs:28.979362,0.0273981888572466)
--(axis cs:29.159334,0.0290417747252638)
--(axis cs:29.339329,0.031064550937117)
--(axis cs:29.51935,0.0338245772923543)
--(axis cs:29.69941,0.0363449202072258)
--(axis cs:29.879348,0.0371875627416981)
--(axis cs:30.059321,0.0390772161154101)
--(axis cs:30.239353,0.0398710467478319)
--(axis cs:30.419285,0.0410957596785368)
--(axis cs:30.59938,0.0410544283919444)
--(axis cs:30.779309,0.042457917592332)
--(axis cs:30.959388,0.0427617459720767)
--(axis cs:31.139303,0.0429403968174065)
--(axis cs:31.319356,0.0424697135448868)
--(axis cs:31.499371,0.0436735146474585)
--(axis cs:31.679284,0.0521252048325985)
--(axis cs:31.859672,0.0524067547916964)
--(axis cs:32.039359,0.052224235022631)
--(axis cs:32.21928,0.0538787663326635)
--(axis cs:32.399337,0.0548019300405932)
--(axis cs:32.579272,0.0536804872831029)
--(axis cs:32.759293,0.0544079569697488)
--(axis cs:32.939248,0.0550280212169865)
--(axis cs:33.119256,0.0544591685666454)
--(axis cs:33.299274,0.0540244179174807)
--(axis cs:33.479256,0.0450854911646591)
--(axis cs:33.659226,0.0447022241810893)
--(axis cs:33.839266,0.0440783337708347)
--(axis cs:34.0193,0.0432853981238191)
--(axis cs:34.199227,0.0416684491198949)
--(axis cs:34.379231,0.0415382291974928)
--(axis cs:34.559229,0.0418138439111288)
--(axis cs:34.739284,0.0426109420604792)
--(axis cs:34.919232,0.0428995276522584)
--(axis cs:35.099286,0.0422398915984747)
--(axis cs:35.279229,0.0425027404297064)
--(axis cs:35.459224,0.0428313006699634)
--(axis cs:35.639291,0.0418139051351467)
--(axis cs:35.819197,0.0412953254307021)
--(axis cs:36.000725,0.043483985497241)
--(axis cs:36.179201,0.0442098285391585)
--(axis cs:36.359201,0.0453723948447733)
--(axis cs:36.539225,0.0458828462191164)
--(axis cs:36.719166,0.0452877302932348)
--(axis cs:36.899174,0.0454719684618429)
--(axis cs:37.079196,0.0464548025822526)
--(axis cs:37.259186,0.0464645842168426)
--(axis cs:37.439182,0.0464236641390567)
--(axis cs:37.619168,0.0429609913927913)
--(axis cs:37.799153,0.0442117694063772)
--(axis cs:37.979196,0.0457605890173643)
--(axis cs:38.159164,0.0453194644695292)
--(axis cs:38.339142,0.0444984906190914)
--(axis cs:38.519162,0.0437168308020315)
--(axis cs:38.699162,0.0430001908520726)
--(axis cs:38.879145,0.0404814022366767)
--(axis cs:39.059132,0.0375690332084545)
--(axis cs:39.239164,0.038404483083771)
--(axis cs:39.419141,0.0368759836937712)
--(axis cs:39.599148,0.0344151231414409)
--(axis cs:39.779146,0.0321390665512229)
--(axis cs:39.95911,0.0307138388966229)
--(axis cs:40.139127,0.0294649142164563)
--(axis cs:40.319107,0.030072909190552)
--(axis cs:40.4991,0.0312541086140078)
--(axis cs:40.679133,0.0383759485845693)
--(axis cs:40.859178,0.0381653486547585)
--(axis cs:41.039115,0.0396162199536587)
--(axis cs:41.219136,0.0447424293324685)
--(axis cs:41.399097,0.0449198622696741)
--(axis cs:41.579133,0.0482652934504723)
--(axis cs:41.759095,0.0514424409756789)
--(axis cs:41.939086,0.0557151012539634)
--(axis cs:42.119127,0.0580540891397936)
--(axis cs:42.299069,0.0591648353373745)
--(axis cs:42.4791,0.0644328644569379)
--(axis cs:42.659143,0.0677991219815503)
--(axis cs:42.839069,0.0673616383195127)
--(axis cs:43.019071,0.067676029319604)
--(axis cs:43.199071,0.0674445379554455)
--(axis cs:43.379072,0.0718565833727179)
--(axis cs:43.559045,0.0756430679270925)
--(axis cs:43.739036,0.0783320980632484)
--(axis cs:43.919043,0.0827235360441069)
--(axis cs:44.099041,0.0854530995552826)
--(axis cs:44.279056,0.0775914430189546)
--(axis cs:44.459036,0.0794967254553806)
--(axis cs:44.639039,0.0804102651244083)
--(axis cs:44.819035,0.0778653697965741)
--(axis cs:44.999008,0.0789100296386323)
--(axis cs:45.179028,0.0723266623907374)
--(axis cs:45.35902,0.065608755911293)
--(axis cs:45.539016,0.0596638904015302)
--(axis cs:45.71902,0.0568935033268139)
--(axis cs:45.898997,0.0531632127904456)
--(axis cs:46.078987,0.0550411588289414)
--(axis cs:46.258991,0.0500794145061051)
--(axis cs:46.3143389058224,0.0492247994487269)
--(axis cs:46.258991,0.0511927663275432)
--(axis cs:46.078987,0.0616993079909949)
--(axis cs:45.898997,0.0722311905119922)
--(axis cs:45.71902,0.0783504898719785)
--(axis cs:45.539016,0.0848961431253782)
--(axis cs:45.35902,0.0922348726342095)
--(axis cs:45.179028,0.0995031024231227)
--(axis cs:44.999008,0.107089310903278)
--(axis cs:44.819035,0.114704972024939)
--(axis cs:44.639039,0.122119208455118)
--(axis cs:44.459036,0.12738559046693)
--(axis cs:44.279056,0.13020242257963)
--(axis cs:44.099041,0.131850327919233)
--(axis cs:43.919043,0.128809372546518)
--(axis cs:43.739036,0.125609524866059)
--(axis cs:43.559045,0.123030845334539)
--(axis cs:43.379072,0.119957321316299)
--(axis cs:43.199071,0.117205420581602)
--(axis cs:43.019071,0.115543972435527)
--(axis cs:42.839069,0.115088376684927)
--(axis cs:42.659143,0.114186269283956)
--(axis cs:42.4791,0.113802518252165)
--(axis cs:42.299069,0.114042181124325)
--(axis cs:42.119127,0.116864235189041)
--(axis cs:41.939086,0.116519785497096)
--(axis cs:41.759095,0.115854978801012)
--(axis cs:41.579133,0.114772440131719)
--(axis cs:41.399097,0.113467607434012)
--(axis cs:41.219136,0.111131700609486)
--(axis cs:41.039115,0.10748669756845)
--(axis cs:40.859178,0.0992137914935156)
--(axis cs:40.679133,0.0912957216095927)
--(axis cs:40.4991,0.0813739885049784)
--(axis cs:40.319107,0.0781801668537441)
--(axis cs:40.139127,0.0741646158771035)
--(axis cs:39.95911,0.0720251296158329)
--(axis cs:39.779146,0.0704038757247873)
--(axis cs:39.599148,0.0690930284073119)
--(axis cs:39.419141,0.068137480849769)
--(axis cs:39.239164,0.0659018058476469)
--(axis cs:39.059132,0.0668518938327994)
--(axis cs:38.879145,0.0663046443699899)
--(axis cs:38.699162,0.0665678493633456)
--(axis cs:38.519162,0.0682267943511753)
--(axis cs:38.339142,0.0679922693696774)
--(axis cs:38.159164,0.0677067252410188)
--(axis cs:37.979196,0.0675372041840134)
--(axis cs:37.799153,0.0665859229575849)
--(axis cs:37.619168,0.0648828018862717)
--(axis cs:37.439182,0.0646169125594333)
--(axis cs:37.259186,0.0640738599380839)
--(axis cs:37.079196,0.062344855390437)
--(axis cs:36.899174,0.0631615180733451)
--(axis cs:36.719166,0.0635681704584092)
--(axis cs:36.539225,0.0645794150766067)
--(axis cs:36.359201,0.0646950677610299)
--(axis cs:36.179201,0.0645104625961552)
--(axis cs:36.000725,0.0633655775669494)
--(axis cs:35.819197,0.0611634402556967)
--(axis cs:35.639291,0.0593333733490552)
--(axis cs:35.459224,0.0571460426889046)
--(axis cs:35.279229,0.0560053171385741)
--(axis cs:35.099286,0.0540596027050059)
--(axis cs:34.919232,0.051498872024442)
--(axis cs:34.739284,0.0511207258721801)
--(axis cs:34.559229,0.0512365779448448)
--(axis cs:34.379231,0.0517208154760242)
--(axis cs:34.199227,0.0520702800149927)
--(axis cs:34.0193,0.053493406119667)
--(axis cs:33.839266,0.0542659583474651)
--(axis cs:33.659226,0.0547751850115446)
--(axis cs:33.479256,0.0533955923776764)
--(axis cs:33.299274,0.0644033981960962)
--(axis cs:33.119256,0.0827432392698672)
--(axis cs:32.939248,0.0904147802608927)
--(axis cs:32.759293,0.0896761535805086)
--(axis cs:32.579272,0.08765048107596)
--(axis cs:32.399337,0.0859749849238793)
--(axis cs:32.21928,0.0834571187917571)
--(axis cs:32.039359,0.0813694223285432)
--(axis cs:31.859672,0.0788951717685489)
--(axis cs:31.679284,0.0791965429023403)
--(axis cs:31.499371,0.0683928158426709)
--(axis cs:31.319356,0.0517407281528851)
--(axis cs:31.139303,0.0455635239518297)
--(axis cs:30.959388,0.0441343565365142)
--(axis cs:30.779309,0.0440091365102784)
--(axis cs:30.59938,0.0437664183782861)
--(axis cs:30.419285,0.0436089393915758)
--(axis cs:30.239353,0.0432671014379059)
--(axis cs:30.059321,0.0443637052405481)
--(axis cs:29.879348,0.0434588895809542)
--(axis cs:29.69941,0.040909832895095)
--(axis cs:29.51935,0.035328462509044)
--(axis cs:29.339329,0.0316468222279034)
--(axis cs:29.159334,0.0298911488855191)
--(axis cs:28.979362,0.0278337548401524)
--cycle;
\path [fill=red]
(axis cs:47.4223408849798,0.0530118609007812)
--(axis cs:47.519023,0.0539852883790887)
--(axis cs:47.69894,0.0567107366732663)
--(axis cs:47.878974,0.0497934473670947)
--(axis cs:48.058938,0.0556954134610567)
--(axis cs:48.238988,0.0562534239306471)
--(axis cs:48.418957,0.0626967440892349)
--(axis cs:48.598935,0.0711256270342932)
--(axis cs:48.778981,0.0779484937531318)
--(axis cs:48.958911,0.0770047362578091)
--(axis cs:49.138902,0.0764273732415988)
--(axis cs:49.318898,0.0726192929617798)
--(axis cs:49.498937,0.0743832629394443)
--(axis cs:49.678912,0.0757009221230384)
--(axis cs:49.858916,0.0911667440132335)
--(axis cs:50.03898,0.0997700743560536)
--(axis cs:50.218957,0.0896678146110203)
--(axis cs:50.398915,0.079473427500117)
--(axis cs:50.578929,0.0831973518110136)
--(axis cs:50.758916,0.08151332818677)
--(axis cs:50.93896,0.0785249869658101)
--(axis cs:51.118888,0.0836532772533903)
--(axis cs:51.298871,0.0808244627917783)
--(axis cs:51.478871,0.0829415240393267)
--(axis cs:51.658899,0.0756063864678102)
--(axis cs:51.838894,0.0733847205528286)
--(axis cs:52.018832,0.0793879945434177)
--(axis cs:52.198864,0.0849846489840503)
--(axis cs:52.378862,0.0802274861806058)
--(axis cs:52.558873,0.103431700637684)
--(axis cs:52.738906,0.10402526687195)
--(axis cs:52.918894,0.0986688344993074)
--(axis cs:53.098884,0.0983502767276828)
--(axis cs:53.278825,0.0958927912486367)
--(axis cs:53.458834,0.0830965162741458)
--(axis cs:53.5097769237464,0.081100421414309)
--(axis cs:53.458834,0.0859371138677747)
--(axis cs:53.278825,0.114154501077475)
--(axis cs:53.098884,0.114536426992269)
--(axis cs:52.918894,0.114259836005587)
--(axis cs:52.738906,0.116502600945637)
--(axis cs:52.558873,0.130675532047802)
--(axis cs:52.378862,0.138110632752962)
--(axis cs:52.198864,0.155709511665367)
--(axis cs:52.018832,0.173449112506951)
--(axis cs:51.838894,0.190987372075131)
--(axis cs:51.658899,0.19273285641751)
--(axis cs:51.478871,0.182129307524134)
--(axis cs:51.298871,0.182287158611401)
--(axis cs:51.118888,0.199229056669337)
--(axis cs:50.93896,0.213171614130065)
--(axis cs:50.758916,0.216331836922119)
--(axis cs:50.578929,0.20321261033834)
--(axis cs:50.398915,0.197317473845652)
--(axis cs:50.218957,0.184526080098023)
--(axis cs:50.03898,0.172251000054317)
--(axis cs:49.858916,0.152646822241416)
--(axis cs:49.678912,0.133717692113362)
--(axis cs:49.498937,0.131224152141576)
--(axis cs:49.318898,0.111552899660029)
--(axis cs:49.138902,0.109497454956257)
--(axis cs:48.958911,0.0930508071490023)
--(axis cs:48.778981,0.0942801237088856)
--(axis cs:48.598935,0.0767346621061099)
--(axis cs:48.418957,0.0664158472974069)
--(axis cs:48.238988,0.0580141789735813)
--(axis cs:48.058938,0.0590220482911444)
--(axis cs:47.878974,0.0588764552513076)
--(axis cs:47.69894,0.0614268357476746)
--(axis cs:47.519023,0.0619540458361163)
--cycle;
\path [fill=red]
(axis cs:54.2804012630389,0.0506178943302588)
--(axis cs:54.35882,0.042346771963395)
--(axis cs:54.538802,0.0429290147869505)
--(axis cs:54.718834,0.0454619258182187)
--(axis cs:54.898984,0.0443268576088337)
--(axis cs:55.07882,0.0432732334239335)
--(axis cs:55.258798,0.0435222752496212)
--(axis cs:55.438814,0.0442493094572614)
--(axis cs:55.618866,0.0431830513324555)
--(axis cs:55.798777,0.0448500489794225)
--(axis cs:55.978837,0.043935125795114)
--(axis cs:56.158744,0.0427201351252188)
--(axis cs:56.338821,0.0455382618120945)
--(axis cs:56.518778,0.0450331347624384)
--(axis cs:56.698759,0.0514618839153309)
--(axis cs:56.8749555628836,0.060405767668374)
--(axis cs:56.698759,0.0532430398403354)
--(axis cs:56.518778,0.048379370619086)
--(axis cs:56.338821,0.0500097925321006)
--(axis cs:56.158744,0.0509733928370783)
--(axis cs:55.978837,0.0529024793338283)
--(axis cs:55.798777,0.0547345741562649)
--(axis cs:55.618866,0.0529730506855336)
--(axis cs:55.438814,0.0523805451925366)
--(axis cs:55.258798,0.0519429289020224)
--(axis cs:55.07882,0.0523411675137895)
--(axis cs:54.898984,0.0528645698414004)
--(axis cs:54.718834,0.0529438125730695)
--(axis cs:54.538802,0.0512490583535254)
--(axis cs:54.35882,0.0493730246146022)
--cycle;
\path [fill=red]
(axis cs:57.3405361238544,0.075414810602769)
--(axis cs:57.418759,0.0761542491863515)
--(axis cs:57.598736,0.076121265855227)
--(axis cs:57.77878,0.0761822342677082)
--(axis cs:57.958797,0.0749104715474655)
--(axis cs:58.138792,0.0732785029088365)
--(axis cs:58.318731,0.0711441040655319)
--(axis cs:58.49873,0.0675823175049108)
--(axis cs:58.679131,0.0638533458856168)
--(axis cs:58.858736,0.0567301721181537)
--(axis cs:59.038744,0.0575307556856083)
--(axis cs:59.218854,0.0592686640720569)
--(axis cs:59.39879,0.0620040263463005)
--(axis cs:59.578696,0.06249489960022)
--(axis cs:59.758741,0.0676661263380949)
--(axis cs:59.938731,0.0717536731366409)
--(axis cs:60.118748,0.0921234145758399)
--(axis cs:60.298724,0.106011116880524)
--(axis cs:60.478688,0.116780156413523)
--(axis cs:60.658663,0.126665015449994)
--(axis cs:60.838718,0.134388524158296)
--(axis cs:61.018717,0.144202381435724)
--(axis cs:61.198678,0.154219257469085)
--(axis cs:61.378719,0.162654247016125)
--(axis cs:61.558703,0.165631247924452)
--(axis cs:61.740824,0.164062146842452)
--(axis cs:61.918675,0.145794230731264)
--(axis cs:62.098716,0.130792219514488)
--(axis cs:62.278637,0.121427509266474)
--(axis cs:62.45864,0.112717963494807)
--(axis cs:62.638712,0.104333812403085)
--(axis cs:62.818667,0.0936463517959)
--(axis cs:62.998641,0.0839857860650347)
--(axis cs:63.178636,0.078002666972125)
--(axis cs:63.358638,0.0731409706313181)
--(axis cs:63.538682,0.0728017874442477)
--(axis cs:63.718641,0.0750210282527354)
--(axis cs:63.89863,0.075838765320895)
--(axis cs:64.078713,0.0745132534504237)
--(axis cs:64.25861,0.0755517433001505)
--(axis cs:64.438606,0.0746332330387315)
--(axis cs:64.618651,0.0756050432146922)
--(axis cs:64.79861,0.076532584245519)
--(axis cs:64.978614,0.0777059204957473)
--(axis cs:65.158594,0.0801390648646477)
--(axis cs:65.2812644588643,0.0829626780568698)
--(axis cs:65.158594,0.08670649845052)
--(axis cs:64.978614,0.0911527891709035)
--(axis cs:64.79861,0.096071279247217)
--(axis cs:64.618651,0.102550398145426)
--(axis cs:64.438606,0.111331632142644)
--(axis cs:64.25861,0.123233474463292)
--(axis cs:64.078713,0.13325025741722)
--(axis cs:63.89863,0.146644344795758)
--(axis cs:63.718641,0.153838437054605)
--(axis cs:63.538682,0.160318994583598)
--(axis cs:63.358638,0.165797376758049)
--(axis cs:63.178636,0.166228670729102)
--(axis cs:62.998641,0.16762172217284)
--(axis cs:62.818667,0.171737978559976)
--(axis cs:62.638712,0.173361061183958)
--(axis cs:62.45864,0.172251669850805)
--(axis cs:62.278637,0.169977288565953)
--(axis cs:62.098716,0.167733939981992)
--(axis cs:61.918675,0.185214725401597)
--(axis cs:61.740824,0.201133526029412)
--(axis cs:61.558703,0.189884132238421)
--(axis cs:61.378719,0.183907250017207)
--(axis cs:61.198678,0.173718815063911)
--(axis cs:61.018717,0.160929437541131)
--(axis cs:60.838718,0.149874826269031)
--(axis cs:60.658663,0.140408332212651)
--(axis cs:60.478688,0.131780509041174)
--(axis cs:60.298724,0.120591950729802)
--(axis cs:60.118748,0.0981473336586488)
--(axis cs:59.938731,0.0721725288179006)
--(axis cs:59.758741,0.0682466658865126)
--(axis cs:59.578696,0.0669986184601568)
--(axis cs:59.39879,0.0692613824675044)
--(axis cs:59.218854,0.0749527467422624)
--(axis cs:59.038744,0.0782744650174246)
--(axis cs:58.858736,0.0819060752613946)
--(axis cs:58.679131,0.0864687745990812)
--(axis cs:58.49873,0.0897692683073467)
--(axis cs:58.318731,0.0913378545870495)
--(axis cs:58.138792,0.0904677933289797)
--(axis cs:57.958797,0.0901407451226779)
--(axis cs:57.77878,0.0881577402048773)
--(axis cs:57.598736,0.0854735572726692)
--(axis cs:57.418759,0.0772997740127441)
--cycle;
\path [fill=red]
(axis cs:73.29167527363,0.355715213256279)
--(axis cs:73.438453,0.347144809599244)
--(axis cs:73.618383,0.338830545709942)
--(axis cs:73.798462,0.342758619358608)
--(axis cs:73.978412,0.340320461742161)
--(axis cs:74.116954125196,0.34382082663634)
--(axis cs:73.978412,0.346614556080403)
--(axis cs:73.798462,0.350656987545066)
--(axis cs:73.618383,0.351620298864135)
--(axis cs:73.438453,0.354724116454103)
--cycle;
\path [fill=red]
(axis cs:75.5055102962366,0.306228557581142)
--(axis cs:75.598438,0.304266524685913)
--(axis cs:75.778368,0.308765894299335)
--(axis cs:75.958422,0.311062115460777)
--(axis cs:76.138409,0.313273979998854)
--(axis cs:76.318357,0.312386113316256)
--(axis cs:76.498366,0.309091862983007)
--(axis cs:76.67836,0.298427097035205)
--(axis cs:76.858393,0.289272671984752)
--(axis cs:77.03837,0.284638006658292)
--(axis cs:77.218338,0.279939296865473)
--(axis cs:77.398362,0.27044632464374)
--(axis cs:77.578308,0.261964033679851)
--(axis cs:77.758343,0.250667401149703)
--(axis cs:77.938378,0.245468169950791)
--(axis cs:78.118315,0.233787104857164)
--(axis cs:78.298334,0.228434904679224)
--(axis cs:78.478331,0.225041077007065)
--(axis cs:78.658286,0.219718516391259)
--(axis cs:78.9769307594259,0.209429653748357)
--(axis cs:78.658286,0.221021108712134)
--(axis cs:78.478331,0.230699247346933)
--(axis cs:78.298334,0.237000772270272)
--(axis cs:78.118315,0.246509566049584)
--(axis cs:77.938378,0.257734460814591)
--(axis cs:77.758343,0.268782364671208)
--(axis cs:77.578308,0.278781492397484)
--(axis cs:77.398362,0.286661797503996)
--(axis cs:77.218338,0.296179028896241)
--(axis cs:77.03837,0.304460957193673)
--(axis cs:76.858393,0.31190531280811)
--(axis cs:76.67836,0.317905654707541)
--(axis cs:76.498366,0.324103895353272)
--(axis cs:76.318357,0.323037683431434)
--(axis cs:76.138409,0.321153746244622)
--(axis cs:75.958422,0.315193484481867)
--(axis cs:75.778368,0.312003242235641)
--(axis cs:75.598438,0.307351256831885)
--cycle;
\path [fill=red]
(axis cs:86.2372407489706,0.103891614053789)
--(axis cs:86.398136,0.106613512958919)
--(axis cs:86.579296,0.108602595552133)
--(axis cs:86.758186,0.110242835912697)
--(axis cs:86.8316296198447,0.110200044151617)
--(axis cs:86.758186,0.111135005191731)
--(axis cs:86.579296,0.110108967824025)
--(axis cs:86.398136,0.108832082248584)
--cycle;
\path [fill=red]
(axis cs:87.2549418132578,0.111014819722543)
--(axis cs:87.298109,0.111315756473489)
--(axis cs:87.47812,0.113262638222285)
--(axis cs:87.658142,0.114483588131687)
--(axis cs:87.83819,0.115396758122453)
--(axis cs:87.9314435271144,0.117396156452153)
--(axis cs:87.83819,0.118485389293646)
--(axis cs:87.658142,0.118155342125433)
--(axis cs:87.47812,0.114656179966808)
--(axis cs:87.298109,0.112019742485859)
--cycle;
\path [fill=red]
(axis cs:89.8935439355555,0.110785504580519)
--(axis cs:89.998046,0.105955128368168)
--(axis cs:90.178057,0.104771838779868)
--(axis cs:90.35809,0.104305088117073)
--(axis cs:90.538089,0.105547654343586)
--(axis cs:90.718109,0.102496915788014)
--(axis cs:90.898017,0.0940452257570473)
--(axis cs:91.078126,0.098483338310235)
--(axis cs:91.258024,0.0915119751581518)
--(axis cs:91.438098,0.0931886347685038)
--(axis cs:91.618098,0.0929786270348684)
--(axis cs:91.798051,0.0924550719282196)
--(axis cs:91.978026,0.0924654157119178)
--(axis cs:92.15818,0.0897268708681418)
--(axis cs:92.338039,0.0872820868388723)
--(axis cs:92.518119,0.0862802426373153)
--(axis cs:92.698048,0.0863661050843236)
--(axis cs:92.8524639374434,0.0845206954368979)
--(axis cs:92.698048,0.0884753653799192)
--(axis cs:92.518119,0.087882152525764)
--(axis cs:92.338039,0.0888221881638189)
--(axis cs:92.15818,0.0909023242511413)
--(axis cs:91.978026,0.0932227923696698)
--(axis cs:91.798051,0.0962244497041252)
--(axis cs:91.618098,0.0969292026232034)
--(axis cs:91.438098,0.0979071054906029)
--(axis cs:91.258024,0.0977008111149277)
--(axis cs:91.078126,0.105279855759816)
--(axis cs:90.898017,0.10653568781795)
--(axis cs:90.718109,0.107817883016111)
--(axis cs:90.538089,0.109356271578673)
--(axis cs:90.35809,0.107994107229138)
--(axis cs:90.178057,0.107697297876406)
--(axis cs:89.998046,0.10844237347471)
--cycle;
\path [fill=red]
(axis cs:101.205045567874,0.0227553420913268)
--(axis cs:101.337926,0.0214706203586093)
--(axis cs:101.517864,0.0207463255921252)
--(axis cs:101.697837,0.0220754634180607)
--(axis cs:101.877871,0.0239948465566346)
--(axis cs:102.057921,0.0242214346789697)
--(axis cs:102.237814,0.0240675198024219)
--(axis cs:102.417831,0.0266799942590183)
--(axis cs:102.597812,0.025730084114198)
--(axis cs:102.777825,0.0265351579161454)
--(axis cs:102.95783,0.0270797422854475)
--(axis cs:103.137878,0.0288287720381556)
--(axis cs:103.143786010922,0.0291105608229869)
--(axis cs:103.137878,0.0291859861501304)
--(axis cs:102.95783,0.0297666779346053)
--(axis cs:102.777825,0.0297879852025396)
--(axis cs:102.597812,0.0308538608571116)
--(axis cs:102.417831,0.0308803308884513)
--(axis cs:102.237814,0.0309187180731794)
--(axis cs:102.057921,0.029778043288866)
--(axis cs:101.877871,0.0289628240631731)
--(axis cs:101.697837,0.0274861241147535)
--(axis cs:101.517864,0.0237804942369016)
--(axis cs:101.337926,0.0234244310612095)
--cycle;
\path [fill=red]
(axis cs:106.224878360166,0.180045453684669)
--(axis cs:106.377798,0.192947998460085)
--(axis cs:106.557865,0.21108682050672)
--(axis cs:106.73771,0.226090819011696)
--(axis cs:106.917758,0.242637018831268)
--(axis cs:107.097692,0.255606356789382)
--(axis cs:107.277714,0.270789344369442)
--(axis cs:107.457756,0.290899629720882)
--(axis cs:107.637819,0.28040053338343)
--(axis cs:107.817724,0.25847625145399)
--(axis cs:107.99772,0.237786484949896)
--(axis cs:108.177729,0.213741189505364)
--(axis cs:108.357765,0.20368400452856)
--(axis cs:108.537705,0.193816955190472)
--(axis cs:108.717724,0.186380448120269)
--(axis cs:108.897685,0.184609996091393)
--(axis cs:109.077708,0.185331522809955)
--(axis cs:109.257694,0.18585568672154)
--(axis cs:109.437661,0.199418884410988)
--(axis cs:109.6177,0.213658376350169)
--(axis cs:109.797681,0.229203291179094)
--(axis cs:109.929929373636,0.242816403242582)
--(axis cs:109.797681,0.245457486615038)
--(axis cs:109.6177,0.249251118972302)
--(axis cs:109.437661,0.254929154514276)
--(axis cs:109.257694,0.263674240059703)
--(axis cs:109.077708,0.28473150686707)
--(axis cs:108.897685,0.307703518117917)
--(axis cs:108.717724,0.327007704864554)
--(axis cs:108.537705,0.347363614625324)
--(axis cs:108.357765,0.36919810181253)
--(axis cs:108.177729,0.389184182283117)
--(axis cs:107.99772,0.410812458565552)
--(axis cs:107.817724,0.431232096277882)
--(axis cs:107.637819,0.451814856911374)
--(axis cs:107.457756,0.454010747589405)
--(axis cs:107.277714,0.436339967330897)
--(axis cs:107.097692,0.400535185103457)
--(axis cs:106.917758,0.356917850704888)
--(axis cs:106.73771,0.312931618052891)
--(axis cs:106.557865,0.265822841463469)
--(axis cs:106.377798,0.219204658960712)
--cycle;
\path [fill=red]
(axis cs:113.185625885902,0.152163234264304)
--(axis cs:113.217575,0.148607584837155)
--(axis cs:113.397587,0.130936684041068)
--(axis cs:113.577612,0.11457151582925)
--(axis cs:113.757642,0.100621482668765)
--(axis cs:113.823828942601,0.0983532932689336)
--(axis cs:113.757642,0.104668719947813)
--(axis cs:113.577612,0.119340130281112)
--(axis cs:113.397587,0.134278957848571)
--(axis cs:113.217575,0.149102804106946)
--cycle;
\path [fill=red]
(axis cs:121.993599058664,0.351845139344452)
--(axis cs:122.03745,0.348049276847529)
--(axis cs:122.217382,0.331417225902362)
--(axis cs:122.397409,0.312568973616382)
--(axis cs:122.577411,0.294594355877035)
--(axis cs:122.75742,0.272161017386561)
--(axis cs:122.937381,0.246758746805402)
--(axis cs:123.117375,0.219916785807072)
--(axis cs:123.297398,0.196871172238822)
--(axis cs:123.477455,0.172795860737066)
--(axis cs:123.657358,0.156373348730226)
--(axis cs:123.837378,0.155610104242985)
--(axis cs:124.017369,0.158258582823896)
--(axis cs:124.197342,0.160401294648879)
--(axis cs:124.37737,0.158908800201072)
--(axis cs:124.557469,0.160192586466426)
--(axis cs:124.73732,0.163734408634918)
--(axis cs:124.917351,0.175267282696482)
--(axis cs:124.969547690595,0.17809260740747)
--(axis cs:124.917351,0.179512284052466)
--(axis cs:124.73732,0.186539997517772)
--(axis cs:124.557469,0.195302929915758)
--(axis cs:124.37737,0.214065286178607)
--(axis cs:124.197342,0.231711955525645)
--(axis cs:124.017369,0.247846379000637)
--(axis cs:123.837378,0.267305334422501)
--(axis cs:123.657358,0.2858946167809)
--(axis cs:123.477455,0.305603822134721)
--(axis cs:123.297398,0.323697849030487)
--(axis cs:123.117375,0.332273174480346)
--(axis cs:122.937381,0.342020993750818)
--(axis cs:122.75742,0.354333560735252)
--(axis cs:122.577411,0.355242136744149)
--(axis cs:122.397409,0.356337695835932)
--(axis cs:122.217382,0.356269027356134)
--(axis cs:122.03745,0.352639446027087)
--cycle;
\path [fill=red]
(axis cs:132.407123867965,0.157848413924492)
--(axis cs:132.477199,0.164778938744203)
--(axis cs:132.657179,0.172173619789184)
--(axis cs:132.837149,0.175757735764983)
--(axis cs:133.017187,0.176470029109212)
--(axis cs:133.197173,0.172063772945187)
--(axis cs:133.377138,0.157295795367611)
--(axis cs:133.557184,0.146111047687219)
--(axis cs:133.737167,0.141016407594181)
--(axis cs:133.917131,0.134735352714384)
--(axis cs:134.097157,0.128554592361738)
--(axis cs:134.277141,0.130286605595353)
--(axis cs:134.457121,0.140121658114265)
--(axis cs:134.637086,0.138850747475014)
--(axis cs:134.817141,0.144319798477788)
--(axis cs:134.997174,0.151080483790685)
--(axis cs:135.177125,0.152322408405024)
--(axis cs:135.357078,0.150786191378626)
--(axis cs:135.537101,0.147045605581139)
--(axis cs:135.71707,0.145834584435409)
--(axis cs:135.897115,0.150717580825239)
--(axis cs:135.986627530827,0.148556332815058)
--(axis cs:135.897115,0.153873941803318)
--(axis cs:135.71707,0.164691429828953)
--(axis cs:135.537101,0.171410535375496)
--(axis cs:135.357078,0.175673551146915)
--(axis cs:135.177125,0.178035511797778)
--(axis cs:134.997174,0.171614654310386)
--(axis cs:134.817141,0.16359348430565)
--(axis cs:134.637086,0.156613980151429)
--(axis cs:134.457121,0.156312267018117)
--(axis cs:134.277141,0.163636235624928)
--(axis cs:134.097157,0.167572794106298)
--(axis cs:133.917131,0.175187573514708)
--(axis cs:133.737167,0.178658267100742)
--(axis cs:133.557184,0.185279014832033)
--(axis cs:133.377138,0.194999558039038)
--(axis cs:133.197173,0.210600789159318)
--(axis cs:133.017187,0.216548323204663)
--(axis cs:132.837149,0.205920161596223)
--(axis cs:132.657179,0.19131457926479)
--(axis cs:132.477199,0.166333309936907)
--cycle;
\path [fill=red]
(axis cs:152.97942295337,0.205029160972999)
--(axis cs:152.996734,0.203020911653616)
--(axis cs:153.176849,0.18084465222825)
--(axis cs:153.356724,0.161018310147364)
--(axis cs:153.536706,0.158734215631649)
--(axis cs:153.716771,0.166065937336202)
--(axis cs:153.896751,0.183084972455136)
--(axis cs:154.076757,0.177883622290937)
--(axis cs:154.256723,0.175805907582347)
--(axis cs:154.436719,0.172424707701731)
--(axis cs:154.616725,0.187153396296368)
--(axis cs:154.796671,0.20352190913681)
--(axis cs:154.898206745089,0.211656313102695)
--(axis cs:154.796671,0.220151037536737)
--(axis cs:154.616725,0.237093964523516)
--(axis cs:154.436719,0.25919474145656)
--(axis cs:154.256723,0.261292912748187)
--(axis cs:154.076757,0.257917440941325)
--(axis cs:153.896751,0.25751557516238)
--(axis cs:153.716771,0.258608464820804)
--(axis cs:153.536706,0.242897020348472)
--(axis cs:153.356724,0.234703819752011)
--(axis cs:153.176849,0.223292887935369)
--(axis cs:152.996734,0.207071231255571)
--cycle;
\path [fill=red]
(axis cs:157.847491277776,0.0493347931316079)
--(axis cs:157.856639,0.0487670183707819)
--(axis cs:158.036677,0.0496313085917304)
--(axis cs:158.216636,0.0444105267708582)
--(axis cs:158.396661,0.0395371997597176)
--(axis cs:158.57661,0.0343683522184653)
--(axis cs:158.75665,0.0326613996953426)
--(axis cs:158.936605,0.0291133595609032)
--(axis cs:159.116632,0.0255024462003145)
--(axis cs:159.296601,0.0243544042587841)
--(axis cs:159.476615,0.0219220781084788)
--(axis cs:159.656602,0.0205479371377842)
--(axis cs:159.836616,0.0194751731511642)
--(axis cs:160.016611,0.0213438751544275)
--(axis cs:160.19659,0.0220157712777954)
--(axis cs:160.212366928757,0.0221217659232201)
--(axis cs:160.19659,0.0221955878640653)
--(axis cs:160.016611,0.024009860191938)
--(axis cs:159.836616,0.0236533700318996)
--(axis cs:159.656602,0.0255776592965844)
--(axis cs:159.476615,0.0282532009076285)
--(axis cs:159.296601,0.0304447576071733)
--(axis cs:159.116632,0.0320389556094631)
--(axis cs:158.936605,0.0339628532660857)
--(axis cs:158.75665,0.0356520086088105)
--(axis cs:158.57661,0.0370266283573284)
--(axis cs:158.396661,0.044896878706057)
--(axis cs:158.216636,0.0485689108059126)
--(axis cs:158.036677,0.0506995568469402)
--(axis cs:157.856639,0.0493432901386768)
--cycle;
\path [fill=red]
(axis cs:162.390238474506,0.0507785001866678)
--(axis cs:162.536539,0.0482714532905011)
--(axis cs:162.716573,0.0423040971034941)
--(axis cs:162.896568,0.0406630366667347)
--(axis cs:163.076536,0.0354537560031227)
--(axis cs:163.256504,0.0399701658772231)
--(axis cs:163.436537,0.0357698806635811)
--(axis cs:163.616525,0.0389884418672784)
--(axis cs:163.796533,0.0353121634945847)
--(axis cs:163.97657,0.0355620238078618)
--(axis cs:164.156521,0.0350380968836661)
--(axis cs:164.336539,0.0360977707529154)
--(axis cs:164.516548,0.0372604409644536)
--(axis cs:164.696529,0.0371478731994116)
--(axis cs:164.87652,0.0396441627306577)
--(axis cs:165.056484,0.0319379396990268)
--(axis cs:165.23655,0.0340062903959125)
--(axis cs:165.416598,0.0257329192411785)
--(axis cs:165.525372516461,0.0245250171649065)
--(axis cs:165.416598,0.0302052692414081)
--(axis cs:165.23655,0.0387250547443941)
--(axis cs:165.056484,0.0465293916691667)
--(axis cs:164.87652,0.0554619750644906)
--(axis cs:164.696529,0.0647872372157289)
--(axis cs:164.516548,0.0757536578351287)
--(axis cs:164.336539,0.0866092050812118)
--(axis cs:164.156521,0.0986565745611577)
--(axis cs:163.97657,0.11007535516274)
--(axis cs:163.796533,0.111517032175781)
--(axis cs:163.616525,0.103755936493125)
--(axis cs:163.436537,0.0985598124967646)
--(axis cs:163.256504,0.0920443348226313)
--(axis cs:163.076536,0.0857904316593372)
--(axis cs:162.896568,0.0773677204286745)
--(axis cs:162.716573,0.0678027608100286)
--(axis cs:162.536539,0.0590050780678378)
--cycle;
\path [fill=red]
(axis cs:166.403157014833,0.0439956523653633)
--(axis cs:166.496482,0.0439619262020719)
--(axis cs:166.67646,0.0422327641176749)
--(axis cs:166.856469,0.0426360740812737)
--(axis cs:167.036425,0.0416453748097555)
--(axis cs:167.216491,0.0428979812794195)
--(axis cs:167.396412,0.0417613544280564)
--(axis cs:167.576479,0.0409037645737759)
--(axis cs:167.756428,0.0357410135902055)
--(axis cs:167.936447,0.0282999364508173)
--(axis cs:168.116462,0.0225109052855974)
--(axis cs:168.296441,0.0236136163865645)
--(axis cs:168.476426,0.0274880565184124)
--(axis cs:169.016417,0.0263534873063561)
--(axis cs:169.196425,0.0259779762091623)
--(axis cs:169.376436,0.0232584143028129)
--(axis cs:169.556407,0.0257158478270687)
--(axis cs:169.736401,0.0259817097572002)
--(axis cs:169.916428,0.0256369340037841)
--(axis cs:170.096432,0.0283527052110318)
--(axis cs:170.276373,0.0281417171039586)
--(axis cs:170.636365,0.025566816572136)
--(axis cs:170.816396,0.0284617270329175)
--(axis cs:170.996425,0.0360913258571641)
--(axis cs:171.176369,0.040012843312691)
--(axis cs:171.356376,0.0428806447296405)
--(axis cs:171.536327,0.0448205214435275)
--(axis cs:171.71641,0.047946012228794)
--(axis cs:171.8964,0.0475606729062066)
--(axis cs:172.076596,0.0514523785921714)
--(axis cs:172.256345,0.0489292623670108)
--(axis cs:172.436327,0.0531078203826998)
--(axis cs:172.616375,0.0504195224941722)
--(axis cs:172.796347,0.043117545517712)
--(axis cs:172.976303,0.0387947211093185)
--(axis cs:173.15632,0.0408323080626097)
--(axis cs:173.336334,0.0387442820143394)
--(axis cs:173.444981894512,0.038200262182901)
--(axis cs:173.336334,0.0485433720037045)
--(axis cs:173.15632,0.0660034806470593)
--(axis cs:172.976303,0.0823777079958822)
--(axis cs:172.796347,0.0990764731564719)
--(axis cs:172.616375,0.115190112836569)
--(axis cs:172.436327,0.131177213240553)
--(axis cs:172.256345,0.142661750415352)
--(axis cs:172.076596,0.160730970489769)
--(axis cs:171.8964,0.174213464616824)
--(axis cs:171.71641,0.183382213385458)
--(axis cs:171.536327,0.181382601677185)
--(axis cs:171.356376,0.180885042293651)
--(axis cs:171.176369,0.176069299742645)
--(axis cs:170.996425,0.171881273528134)
--(axis cs:170.816396,0.17176771201008)
--(axis cs:170.636365,0.169221952681785)
--(axis cs:170.276373,0.167413192643024)
--(axis cs:170.096432,0.162257732961521)
--(axis cs:169.916428,0.152727632272011)
--(axis cs:169.736401,0.138758871605321)
--(axis cs:169.556407,0.122158605627952)
--(axis cs:169.376436,0.103743627040497)
--(axis cs:169.196425,0.0917311293017858)
--(axis cs:169.016417,0.0775529504895032)
--(axis cs:168.476426,0.0614461121625907)
--(axis cs:168.296441,0.0531129081627705)
--(axis cs:168.116462,0.0545615791909601)
--(axis cs:167.936447,0.0508451305150772)
--(axis cs:167.756428,0.0524965647598892)
--(axis cs:167.576479,0.0562434687968076)
--(axis cs:167.396412,0.0558454577194292)
--(axis cs:167.216491,0.0555665100044728)
--(axis cs:167.036425,0.0557326469206404)
--(axis cs:166.856469,0.0562041266464328)
--(axis cs:166.67646,0.0549723557834959)
--(axis cs:166.496482,0.0503711442872073)
--cycle;
\path [fill=red]
(axis cs:174.266958527055,0.0903584362751047)
--(axis cs:174.416315,0.100607725011861)
--(axis cs:174.596318,0.107819265671575)
--(axis cs:174.776245,0.10903591508128)
--(axis cs:174.956232,0.106027759309295)
--(axis cs:175.136305,0.104683991170032)
--(axis cs:175.316317,0.102026241784427)
--(axis cs:175.49641,0.0948534706633331)
--(axis cs:175.676311,0.0795418063873228)
--(axis cs:175.85625,0.0635409825391422)
--(axis cs:176.036599,0.0476286489727932)
--(axis cs:176.216344,0.0324564067999673)
--(axis cs:176.396256,0.0234680724729259)
--(axis cs:176.576243,0.0244149500090624)
--(axis cs:176.756248,0.0265337289811709)
--(axis cs:176.936274,0.0311313254029056)
--(axis cs:177.116241,0.03554559349446)
--(axis cs:177.296234,0.0361475353696677)
--(axis cs:177.476282,0.0376571142794846)
--(axis cs:177.656229,0.0425189220611582)
--(axis cs:177.836243,0.0428671089558696)
--(axis cs:178.016232,0.0452398361395699)
--(axis cs:178.196184,0.0456926986395987)
--(axis cs:178.376211,0.0449747894408403)
--(axis cs:178.556204,0.0438989711088177)
--(axis cs:178.736169,0.0403859745406382)
--(axis cs:178.916188,0.0384627050998807)
--(axis cs:179.096174,0.038992209950812)
--(axis cs:179.276146,0.0402286295383399)
--(axis cs:179.456165,0.0414047032166631)
--(axis cs:179.636175,0.0467778972324464)
--(axis cs:179.816224,0.0488498971369355)
--(axis cs:179.996159,0.0541252197956078)
--(axis cs:180.176189,0.0574605806551301)
--(axis cs:180.356146,0.060216713409379)
--(axis cs:180.460370600939,0.060353803821144)
--(axis cs:180.356146,0.0693846835853141)
--(axis cs:180.176189,0.0810164408710779)
--(axis cs:179.996159,0.091737147397624)
--(axis cs:179.816224,0.10323030922338)
--(axis cs:179.636175,0.113228138359645)
--(axis cs:179.456165,0.125359084013089)
--(axis cs:179.276146,0.139306221481907)
--(axis cs:179.096174,0.154097578577069)
--(axis cs:178.916188,0.17189670698442)
--(axis cs:178.736169,0.190012454043157)
--(axis cs:178.556204,0.192056439510693)
--(axis cs:178.376211,0.19374694263084)
--(axis cs:178.196184,0.195109183204558)
--(axis cs:178.016232,0.194355089243436)
--(axis cs:177.836243,0.193163135119895)
--(axis cs:177.656229,0.192069161691021)
--(axis cs:177.476282,0.190827045588587)
--(axis cs:177.296234,0.188094736612176)
--(axis cs:177.116241,0.188449373450856)
--(axis cs:176.936274,0.187582869172384)
--(axis cs:176.756248,0.186400359153176)
--(axis cs:176.576243,0.186439317568924)
--(axis cs:176.396256,0.186459455085541)
--(axis cs:176.216344,0.189871090931301)
--(axis cs:176.036599,0.193971600771765)
--(axis cs:175.85625,0.196956848510377)
--(axis cs:175.676311,0.197669182180531)
--(axis cs:175.49641,0.201634106802911)
--(axis cs:175.316317,0.190944580636323)
--(axis cs:175.136305,0.173353691053962)
--(axis cs:174.956232,0.155841566987065)
--(axis cs:174.776245,0.138472740828995)
--(axis cs:174.596318,0.12297368212515)
--(axis cs:174.416315,0.105238579759527)
--cycle;
\path [fill=red]
(axis cs:180.669897586327,0.0656890471081041)
--(axis cs:180.716409,0.0675098218073994)
--(axis cs:180.896116,0.085761092622887)
--(axis cs:181.076098,0.0987717153174947)
--(axis cs:181.256128,0.117157154015443)
--(axis cs:181.436243,0.125524494472589)
--(axis cs:181.616228,0.143872962817365)
--(axis cs:181.796101,0.150293441305507)
--(axis cs:181.976192,0.161508628745332)
--(axis cs:182.156215,0.165564230166762)
--(axis cs:182.336073,0.170789226946035)
--(axis cs:182.517147,0.180391642119418)
--(axis cs:182.696102,0.167777177533094)
--(axis cs:182.876084,0.160394696220624)
--(axis cs:182.950372888588,0.157993203551322)
--(axis cs:182.876084,0.16489718061792)
--(axis cs:182.696102,0.177132059401374)
--(axis cs:182.517147,0.190944582407436)
--(axis cs:182.336073,0.201338739382143)
--(axis cs:182.156215,0.194480168629006)
--(axis cs:181.976192,0.191704757172145)
--(axis cs:181.796101,0.17926182410855)
--(axis cs:181.616228,0.170483134038078)
--(axis cs:181.436243,0.159712042294068)
--(axis cs:181.256128,0.1388723993732)
--(axis cs:181.076098,0.112960016875843)
--(axis cs:180.896116,0.0916986707217582)
--(axis cs:180.716409,0.069828185475911)
--cycle;
\path [fill=red]
(axis cs:187.643345746805,0.0757605921079468)
--(axis cs:187.736023,0.0732537604409958)
--(axis cs:187.916019,0.0751453259820473)
--(axis cs:188.095985,0.0840018992085273)
--(axis cs:188.27597,0.0912170235087964)
--(axis cs:188.456007,0.101408800440358)
--(axis cs:188.635973,0.115210554890929)
--(axis cs:188.815958,0.136581318056021)
--(axis cs:188.995966,0.158388681686028)
--(axis cs:189.175966,0.184341529846675)
--(axis cs:189.355982,0.216355180737267)
--(axis cs:189.535968,0.250924643196514)
--(axis cs:189.715975,0.282888197417224)
--(axis cs:189.895946,0.310851108194599)
--(axis cs:190.075946,0.344762239884313)
--(axis cs:190.220214308147,0.372598659188403)
--(axis cs:190.075946,0.347371563414122)
--(axis cs:189.895946,0.315027991950663)
--(axis cs:189.715975,0.286054743712324)
--(axis cs:189.535968,0.255693069349959)
--(axis cs:189.355982,0.223129003472839)
--(axis cs:189.175966,0.191582235904622)
--(axis cs:188.995966,0.164271618221809)
--(axis cs:188.815958,0.141518103839015)
--(axis cs:188.635973,0.121484568298436)
--(axis cs:188.456007,0.10751000311148)
--(axis cs:188.27597,0.095472169257889)
--(axis cs:188.095985,0.0886312078531838)
--(axis cs:187.916019,0.0814578196660208)
--(axis cs:187.736023,0.0765824475464121)
--cycle;
\path [fill=red]
(axis cs:190.549447410429,0.428720475581997)
--(axis cs:190.615929,0.439178106514697)
--(axis cs:190.721052797201,0.456140167809885)
--(axis cs:190.615929,0.439619049060206)
--cycle;
\path [fill=red]
(axis cs:195.275818379767,0.0642671195939229)
--(axis cs:195.295816,0.0631006389895334)
--(axis cs:195.475827,0.0687232303175187)
--(axis cs:195.655815,0.0770287067281067)
--(axis cs:195.835811,0.081480540590793)
--(axis cs:196.015831,0.0869448483551771)
--(axis cs:196.195771,0.0878789129188661)
--(axis cs:196.375807,0.0886878391202658)
--(axis cs:196.555816,0.0885196452924541)
--(axis cs:196.735804,0.0881307743142101)
--(axis cs:196.91584,0.0918634486184372)
--(axis cs:197.095762,0.0956631271620895)
--(axis cs:197.275803,0.0881564469757869)
--(axis cs:197.455766,0.0794864948715598)
--(axis cs:197.458131185364,0.0794334283826816)
--(axis cs:197.455766,0.0795135277171641)
--(axis cs:197.275803,0.0899796789627138)
--(axis cs:197.095762,0.103553645920793)
--(axis cs:196.91584,0.102207042560705)
--(axis cs:196.735804,0.100218077926575)
--(axis cs:196.555816,0.0993508971512077)
--(axis cs:196.375807,0.0978459888556347)
--(axis cs:196.195771,0.0977668167680394)
--(axis cs:196.015831,0.0958316981458536)
--(axis cs:195.835811,0.0914795466719725)
--(axis cs:195.655815,0.0844381603098575)
--(axis cs:195.475827,0.0743343373457558)
--(axis cs:195.295816,0.0633071639251463)
--cycle;
\path [fill=red]
(axis cs:197.999981031531,0.0683707234311264)
--(axis cs:198.175845,0.0666052595345693)
--(axis cs:198.355763,0.0665218831036073)
--(axis cs:198.53581,0.0675643288702737)
--(axis cs:198.715791,0.0653784878130553)
--(axis cs:198.895773,0.0629358191955673)
--(axis cs:199.075751,0.06111505056002)
--(axis cs:199.255742,0.0597618352391588)
--(axis cs:199.43582,0.058061824677751)
--(axis cs:199.615753,0.058917439612582)
--(axis cs:199.795816,0.060777220652475)
--(axis cs:199.9757,0.0636777481482358)
--(axis cs:200.155815,0.0668569940724523)
--(axis cs:200.335724,0.0689439605655474)
--(axis cs:200.515814,0.0708346641287082)
--(axis cs:200.695675,0.0740916155160103)
--(axis cs:200.875786,0.0749943099420078)
--(axis cs:201.055827,0.075948222277779)
--(axis cs:201.17591068876,0.0779483204475766)
--(axis cs:201.055827,0.0784960672252063)
--(axis cs:200.875786,0.079551819772884)
--(axis cs:200.695675,0.0796839581743195)
--(axis cs:200.515814,0.0790553819501339)
--(axis cs:200.335724,0.0766850135604483)
--(axis cs:200.155815,0.0754458440706507)
--(axis cs:199.9757,0.0728676663154007)
--(axis cs:199.795816,0.0715741611090681)
--(axis cs:199.615753,0.0709341201910804)
--(axis cs:199.43582,0.0702613110765059)
--(axis cs:199.255742,0.0705749699275603)
--(axis cs:199.075751,0.0710161408843029)
--(axis cs:198.895773,0.0715050696472607)
--(axis cs:198.715791,0.0711471851377437)
--(axis cs:198.53581,0.07115782737377)
--(axis cs:198.355763,0.0699098350905567)
--(axis cs:198.175845,0.0694985013655473)
--cycle;
\path [fill=red]
(axis cs:210.518808526281,0.154816564280125)
--(axis cs:210.595496,0.154558052611811)
--(axis cs:210.73340885005,0.16790109534568)
--(axis cs:210.595496,0.16819615092496)
--cycle;
\path [fill=red]
(axis cs:210.914772501322,0.174711749095746)
--(axis cs:210.955492,0.175512095703764)
--(axis cs:211.135491,0.177031300539762)
--(axis cs:211.315509,0.175637973278307)
--(axis cs:211.495468,0.198131382538984)
--(axis cs:211.675469,0.202871625088168)
--(axis cs:211.855489,0.193104783967061)
--(axis cs:212.035509,0.172251295686049)
--(axis cs:212.215489,0.165554878350125)
--(axis cs:212.395455,0.184051244733804)
--(axis cs:212.575453,0.177637116105287)
--(axis cs:212.755469,0.181072165577427)
--(axis cs:212.935439,0.188563854457375)
--(axis cs:213.115471,0.19932561590813)
--(axis cs:213.295408,0.169836683377127)
--(axis cs:213.475447,0.183162481826329)
--(axis cs:213.655414,0.186735512585682)
--(axis cs:213.835395,0.196164640888049)
--(axis cs:213.963383313333,0.223572513691402)
--(axis cs:213.835395,0.244908427177058)
--(axis cs:213.655414,0.236464348554398)
--(axis cs:213.475447,0.227954713784818)
--(axis cs:213.295408,0.224139907512165)
--(axis cs:213.115471,0.216712886146122)
--(axis cs:212.935439,0.210128062881121)
--(axis cs:212.755469,0.20021211134228)
--(axis cs:212.575453,0.209663006297195)
--(axis cs:212.395455,0.198932735265817)
--(axis cs:212.215489,0.231444543337041)
--(axis cs:212.035509,0.226505918615991)
--(axis cs:211.855489,0.221941808086774)
--(axis cs:211.675469,0.229097156254678)
--(axis cs:211.495468,0.210549955003067)
--(axis cs:211.315509,0.181398440818467)
--(axis cs:211.135491,0.177757946049648)
--(axis cs:210.955492,0.176729509279491)
--cycle;
\path [fill=red]
(axis cs:214.183546510911,0.229392865596447)
--(axis cs:214.195492,0.229014193826413)
--(axis cs:214.326629659273,0.226531078535036)
--(axis cs:214.195492,0.23042322742425)
--cycle;
\path [fill=red]
(axis cs:225.050283849091,0.167571122045626)
--(axis cs:225.175238,0.161075753744145)
--(axis cs:225.355256,0.145945980315478)
--(axis cs:225.535145,0.135365979272304)
--(axis cs:225.715211,0.121634200321796)
--(axis cs:225.895336,0.10740406295749)
--(axis cs:226.075216,0.110759228438703)
--(axis cs:226.255148,0.113480786638161)
--(axis cs:226.435123,0.115913557190043)
--(axis cs:226.615168,0.116244531611782)
--(axis cs:226.795151,0.120055688034414)
--(axis cs:226.975151,0.12418491707178)
--(axis cs:227.155181,0.127250770172275)
--(axis cs:227.335182,0.138156248489389)
--(axis cs:227.515148,0.142609083660918)
--(axis cs:227.695183,0.147661971747743)
--(axis cs:227.705896595373,0.147662753571465)
--(axis cs:227.695183,0.148965099187082)
--(axis cs:227.515148,0.171009299387057)
--(axis cs:227.335182,0.194746413707157)
--(axis cs:227.155181,0.207306776558952)
--(axis cs:226.975151,0.228195476033199)
--(axis cs:226.795151,0.240273830019899)
--(axis cs:226.615168,0.236086687114318)
--(axis cs:226.435123,0.233355804145481)
--(axis cs:226.255148,0.235758544335447)
--(axis cs:226.075216,0.233320187039397)
--(axis cs:225.895336,0.228826488468255)
--(axis cs:225.715211,0.207915843207451)
--(axis cs:225.535145,0.182248116146457)
--(axis cs:225.355256,0.185738312451181)
--(axis cs:225.175238,0.178981074904803)
--cycle;

\addplot [semithick, white!50.1960784313725!black]
table {%
0 nan
0.179959 nan
0.35993 nan
0.539932 nan
0.719941 nan
0.899982 nan
1.079954 nan
1.259899 nan
1.439918 nan
1.619923 0.0439206010613747
1.799947 0.0432534879750553
1.979873 0.0436977588893603
2.159906 0.0440795024612335
2.339972 0.0445823980411637
2.519911 0.0459196988438517
2.699916 0.0457353089635242
2.879895 0.0456044066505516
3.059866 0.0445160354878085
3.239862 0.0459795227610518
3.420116 0.044160606541711
3.599911 0.0472662347017329
3.77994 0.0492851531571179
3.959842 0.050243889965298
4.139894 0.0502673558317143
4.319878 0.0503307307645709
4.499871 0.0500345751253566
4.679899 0.0503665037698014
4.859816 0.0503991740982248
5.039903 0.0506880210757648
5.21981 0.0506710750413332
5.399846 0.0494036770000537
5.579815 0.0487186777653849
5.759832 0.0490414073527485
5.939841 0.0491074042665502
6.119813 0.0472670110081058
6.299856 0.0497407625375036
6.479818 0.0521017385916443
6.659807 0.0563534253965939
6.839786 0.0595789636700413
7.019773 0.0631964911181448
7.19982 0.0666468379107234
7.379933 0.0677595526606345
7.559799 0.0670507484526483
7.739778 0.0663402959355275
7.919861 0.0656080916489384
8.09985 0.0668080331490332
8.279823 0.0645652607103868
8.459853 0.0630889731574235
8.639767 0.0587633677575247
8.819768 0.0548256757077838
9.000016 0.0504710414536773
9.179758 0.050497589372227
9.359745 0.051909319699327
9.539743 0.056283920792216
9.719827 0.0535958760609119
9.899803 0.0485776638426766
10.079739 0.0484554692067899
10.259722 0.0460156485766121
10.439726 0.0492847668196437
10.619729 0.052252225735781
10.799728 0.0536750928239117
10.97968 0.0541986344856213
11.159691 0.0564213236658852
11.339696 0.0566892042911435
11.519716 0.0669954338819761
11.699713 0.0754558716945514
11.879668 0.0769252854207083
12.059697 0.0787265508055526
12.239674 0.0776815507443726
12.419689 0.0756543704165574
12.599731 0.0742481939275082
12.779667 0.0733098961589222
12.959676 0.0826023837038505
13.139691 0.0826425761416773
13.319756 0.0803413031660737
13.499692 0.0734112655168158
13.679773 0.0695639745638876
13.85968 0.0709207537958877
14.039647 0.0732649053307571
14.219647 0.076570876605135
14.399695 0.0786789658588649
14.579647 0.0794509208833726
14.759668 0.0684609008640637
14.939655 0.0651703014021934
15.1197 0.0577706705162891
15.299632 0.0603278499577192
15.479685 0.0614630199490884
15.659603 0.0582886583182734
15.839642 0.056682955095015
16.019625 0.053959814595329
16.19973 0.0556430336530575
16.379591 0.0625876470094333
16.559615 0.0638871779980156
16.739603 0.0782048908584192
16.919671 0.0938618049910959
17.099639 0.103939866957481
17.279675 0.12117154565319
17.459599 0.12593899706743
17.639599 0.130352055469016
17.819636 0.133580489466515
17.999608 0.137076266564406
18.179562 0.13257274973758
18.359602 0.139371275345321
18.539566 0.124297042641342
18.719611 0.10943162427637
18.89955 0.0959810017984803
19.079546 0.0769453597573326
19.25955 0.0691780039788887
19.439562 0.0587837617996036
19.61954 0.0520104729479055
19.799549 0.0447483068723308
19.979497 0.0376652226315286
20.159538 0.0280686593020856
20.339534 0.0257561237746058
20.519518 0.0248394205111109
20.699522 0.0261436163038414
20.879523 0.0278846359481148
21.059506 0.0290486850561359
21.239519 0.03216035917567
21.419551 0.032258417330528
21.599534 0.0306153306915928
21.77946 0.0318595860360823
21.959483 0.0378162475209493
22.139527 0.0393314483880023
22.319493 0.0400314135058843
22.499492 0.0375658577059436
22.679544 0.0357658435072075
22.859472 0.034285644523669
23.039506 0.0325019129931318
23.219565 0.0358776268703462
23.39948 0.0404300619264407
23.579488 0.0427747755573253
23.759469 0.0379910633900269
23.939496 0.0398629150021667
24.119474 0.0427144165282979
24.299499 0.0449292579508038
24.479486 0.0449957810461808
24.659457 0.0452700813171918
24.839463 0.0426052105409832
25.019418 0.0372634414250441
25.199484 0.0337610692949133
25.379438 0.0351858896559422
25.559416 0.0344631861142481
25.739507 0.0332056128646274
25.919457 0.0297542855961082
26.099426 0.0305665278309339
26.279397 0.0300611990235796
26.459384 0.0285575704499811
26.63941 0.0298483846475096
26.819429 0.0319981471680852
26.999407 0.030373717133381
27.179375 0.0280556655425148
27.359376 0.0246410133612595
27.539421 0.0212958231187396
27.719363 0.020921476743303
27.899404 0.0178848073064749
28.079333 0.0198242643520536
28.259357 0.0215546446391258
28.43936 0.0242716088312481
28.619356 0.0259491037509353
28.799341 0.0284175161920624
28.979362 0.0273981888572466
29.159334 0.0290417747252638
29.339329 0.031064550937117
29.51935 0.0338245772923543
29.69941 0.0363449202072258
29.879348 0.0371875627416981
30.059321 0.0390772161154101
30.239353 0.0398710467478319
30.419285 0.0410957596785368
30.59938 0.0410544283919444
30.779309 0.042457917592332
30.959388 0.0427617459720767
31.139303 0.0429403968174065
31.319356 0.0424697135448868
31.499371 0.0436735146474585
31.679284 0.0521252048325985
31.859672 0.0524067547916964
32.039359 0.052224235022631
32.21928 0.0538787663326635
32.399337 0.0548019300405932
32.579272 0.0536804872831029
32.759293 0.0544079569697488
32.939248 0.0550280212169865
33.119256 0.0544591685666454
33.299274 0.0540244179174807
33.479256 0.0450854911646591
33.659226 0.0447022241810893
33.839266 0.0440783337708347
34.0193 0.0432853981238191
34.199227 0.0416684491198949
34.379231 0.0415382291974928
34.559229 0.0418138439111288
34.739284 0.0426109420604792
34.919232 0.0428995276522584
35.099286 0.0422398915984747
35.279229 0.0425027404297064
35.459224 0.0428313006699634
35.639291 0.0418139051351467
35.819197 0.0412953254307021
36.000725 0.043483985497241
36.179201 0.0442098285391585
36.359201 0.0453723948447733
36.539225 0.0458828462191164
36.719166 0.0452877302932348
36.899174 0.0454719684618429
37.079196 0.0464548025822526
37.259186 0.0464645842168426
37.439182 0.0464236641390567
37.619168 0.0429609913927913
37.799153 0.0442117694063772
37.979196 0.0457605890173643
38.159164 0.0453194644695292
38.339142 0.0444984906190914
38.519162 0.0437168308020315
38.699162 0.0430001908520726
38.879145 0.0404814022366767
39.059132 0.0375690332084545
39.239164 0.038404483083771
39.419141 0.0368759836937712
39.599148 0.0344151231414409
39.779146 0.0321390665512229
39.95911 0.0307138388966229
40.139127 0.0294649142164563
40.319107 0.030072909190552
40.4991 0.0312541086140078
40.679133 0.0383759485845693
40.859178 0.0381653486547585
41.039115 0.0396162199536587
41.219136 0.0447424293324685
41.399097 0.0449198622696741
41.579133 0.0482652934504723
41.759095 0.0514424409756789
41.939086 0.0557151012539634
42.119127 0.0580540891397936
42.299069 0.0591648353373745
42.4791 0.0644328644569379
42.659143 0.0677991219815503
42.839069 0.0673616383195127
43.019071 0.067676029319604
43.199071 0.0674445379554455
43.379072 0.0718565833727179
43.559045 0.0756430679270925
43.739036 0.0783320980632484
43.919043 0.0827235360441069
44.099041 0.0854530995552826
44.279056 0.0775914430189546
44.459036 0.0794967254553806
44.639039 0.0804102651244083
44.819035 0.0778653697965741
44.999008 0.0789100296386323
45.179028 0.0723266623907374
45.35902 0.065608755911293
45.539016 0.0596638904015302
45.71902 0.0568935033268139
45.898997 0.0531632127904456
46.078987 0.0550411588289414
46.258991 0.0500794145061051
46.438984 0.0473001814757489
46.61898 0.0487559423282656
46.798993 0.048502123324934
46.979004 0.0487939890930311
47.158965 0.0503937672686796
47.339019 0.0521729486328119
47.519023 0.0539852883790887
47.69894 0.0567107366732663
47.878974 0.0497934473670947
48.058938 0.0556954134610567
48.238988 0.0562534239306471
48.418957 0.0626967440892349
48.598935 0.0711256270342932
48.778981 0.0779484937531318
48.958911 0.0770047362578091
49.138902 0.0764273732415988
49.318898 0.0726192929617798
49.498937 0.0743832629394443
49.678912 0.0757009221230384
49.858916 0.0911667440132335
50.03898 0.0997700743560536
50.218957 0.0896678146110203
50.398915 0.079473427500117
50.578929 0.0831973518110136
50.758916 0.08151332818677
50.93896 0.0785249869658101
51.118888 0.0836532772533903
51.298871 0.0808244627917783
51.478871 0.0829415240393267
51.658899 0.0756063864678102
51.838894 0.0733847205528286
52.018832 0.0793879945434177
52.198864 0.0849846489840503
52.378862 0.0802274861806058
52.558873 0.103431700637684
52.738906 0.10402526687195
52.918894 0.0986688344993074
53.098884 0.0983502767276828
53.278825 0.0958927912486367
53.458834 0.0830965162741458
53.63891 0.0760406044507584
53.818851 0.0723828131068797
53.998817 0.0658301653338143
54.178821 0.0613319509219966
54.35882 0.042346771963395
54.538802 0.0429290147869505
54.718834 0.0454619258182187
54.898984 0.0443268576088337
55.07882 0.0432732334239335
55.258798 0.0435222752496212
55.438814 0.0442493094572614
55.618866 0.0431830513324555
55.798777 0.0448500489794225
55.978837 0.043935125795114
56.158744 0.0427201351252188
56.338821 0.0455382618120945
56.518778 0.0450331347624384
56.698759 0.0514618839153309
56.878811 0.0606014728559318
57.058801 0.0716844046136358
57.238907 0.0744541134372261
57.418759 0.0761542491863515
57.598736 0.076121265855227
57.77878 0.0761822342677082
57.958797 0.0749104715474655
58.138792 0.0732785029088365
58.318731 0.0711441040655319
58.49873 0.0675823175049108
58.679131 0.0638533458856168
58.858736 0.0567301721181537
59.038744 0.0575307556856083
59.218854 0.0592686640720569
59.39879 0.0620040263463005
59.578696 0.06249489960022
59.758741 0.0676661263380949
59.938731 0.0717536731366409
60.118748 0.0921234145758399
60.298724 0.106011116880524
60.478688 0.116780156413523
60.658663 0.126665015449994
60.838718 0.134388524158296
61.018717 0.144202381435724
61.198678 0.154219257469085
61.378719 0.162654247016125
61.558703 0.165631247924452
61.740824 0.164062146842452
61.918675 0.145794230731264
62.098716 0.130792219514488
62.278637 0.121427509266474
62.45864 0.112717963494807
62.638712 0.104333812403085
62.818667 0.0936463517959
62.998641 0.0839857860650347
63.178636 0.078002666972125
63.358638 0.0731409706313181
63.538682 0.0728017874442477
63.718641 0.0750210282527354
63.89863 0.075838765320895
64.078713 0.0745132534504237
64.25861 0.0755517433001505
64.438606 0.0746332330387315
64.618651 0.0756050432146922
64.79861 0.076532584245519
64.978614 0.0777059204957473
65.158594 0.0801390648646477
65.338629 0.0842830878492191
65.518622 0.0892611164225187
65.698581 0.094918037888689
65.878592 0.102448895242522
66.058547 0.109264973532272
66.23863 0.120286366156587
66.41861 0.134063614967291
66.598533 0.150155711104876
66.778571 0.169281150971132
66.958521 0.189338113347331
67.138546 0.216756669640574
67.31855 0.231453646119246
67.498526 0.232505739496415
67.678524 0.242714021686405
67.858506 0.263927129366108
68.038533 0.286679233325979
68.218508 0.305990260919627
68.398497 0.320798987337913
68.57854 0.330959124534382
68.758486 0.337865345666327
68.938516 0.336976171684407
69.1185 0.343711210283174
69.298473 0.360334627383562
69.4785 0.37035994977711
69.658461 0.349414660676819
69.838533 0.347748713062534
70.198489 0.402675404080872
70.37849 0.423697234326227
70.558444 0.446003855847504
70.738493 0.469095982899849
70.918453 0.491385137418449
71.098433 0.514279672443934
71.27846 0.536401624022979
71.458449 0.548592966354632
71.638428 0.575942163755469
71.818538 0.577100534441257
71.998522 0.514806802145566
72.178447 0.486175776617231
72.35849 0.45327119206389
72.538484 0.430126751695671
72.718402 0.404384679291593
72.898491 0.384672538238847
73.078469 0.370108422840634
73.258423 0.357656825342607
73.438453 0.347144809599244
73.618383 0.338830545709942
73.798462 0.342758619358608
73.978412 0.340320461742161
74.158442 0.344869047170654
74.338404 0.335052238181502
74.518474 0.335661925482275
74.698402 0.327639672988536
74.878415 0.322458227401538
75.058412 0.317839652070832
75.238406 0.311336869498126
75.418375 0.308068292241831
75.598438 0.304266524685913
75.778368 0.308765894299335
75.958422 0.311062115460777
76.138409 0.313273979998854
76.318357 0.312386113316256
76.498366 0.309091862983007
76.67836 0.298427097035205
76.858393 0.289272671984752
77.03837 0.284638006658292
77.218338 0.279939296865473
77.398362 0.27044632464374
77.578308 0.261964033679851
77.758343 0.250667401149703
77.938378 0.245468169950791
78.118315 0.233787104857164
78.298334 0.228434904679224
78.478331 0.225041077007065
78.658286 0.219718516391259
79.018321 0.20809318582467
79.198293 0.195341206045878
79.378298 0.184510210611875
79.558355 0.171503110213564
79.738291 0.160224976567736
79.918275 0.14530408428751
80.098288 0.133327743274535
80.27826 0.122229825179299
80.458373 0.114829983656063
80.638284 0.11079141455689
80.818255 0.113692040911285
80.998287 0.115020745247684
81.178232 0.115865973026685
81.358268 0.117338110613019
81.538242 0.118119994195579
81.718255 0.119177334319985
81.898208 0.118972705736238
82.078252 0.118928072433907
82.25826 0.117801507755203
82.438287 0.117049485087232
82.798231 0.114708938159183
83.158226 0.113119086159393
83.338203 0.109743530083469
83.518246 0.1057540114724
83.698197 0.102007712052081
83.878206 0.101405233910691
84.058237 0.101175618683986
84.238204 0.101615508859103
84.418153 0.0986543002366937
84.598172 0.0958424252771116
84.778187 0.0928953534968625
84.958203 0.0928396253978946
85.138197 0.0951899692132147
85.318192 0.0963041503353595
85.498208 0.0967443278707096
85.678222 0.0968561947877743
85.858154 0.0990858546372657
86.03819 0.100473050671153
86.218125 0.103568228895676
86.398136 0.106613512958919
86.579296 0.108602595552133
86.758186 0.110242835912697
86.938167 0.110137970385001
87.118124 0.110061004769552
87.298109 0.111315756473489
87.47812 0.113262638222285
87.658142 0.114483588131687
87.83819 0.115396758122453
88.018113 0.119254389643813
88.198184 0.124949022708845
88.378116 0.123501379572318
88.558123 0.121747101009568
88.738136 0.118552288933057
88.91807 0.122619910070567
89.098097 0.130242185944655
89.278183 0.124533027057128
89.458162 0.126329617745087
89.638111 0.12096650014002
89.818125 0.11427157764716
89.998046 0.105955128368168
90.178057 0.104771838779868
90.35809 0.104305088117073
90.538089 0.105547654343586
90.718109 0.102496915788014
90.898017 0.0940452257570473
91.078126 0.098483338310235
91.258024 0.0915119751581518
91.438098 0.0931886347685038
91.618098 0.0929786270348684
91.798051 0.0924550719282196
91.978026 0.0924654157119178
92.15818 0.0897268708681418
92.338039 0.0872820868388723
92.518119 0.0862802426373153
92.698048 0.0863661050843236
92.878018 0.0842153013541774
93.058058 0.0839903028789823
93.238002 0.0826634889831588
93.418079 0.0854413317919027
93.597969 0.0871040813369257
93.778069 0.0887470387406301
93.957979 0.0901821547808189
94.137988 0.08936776435665
94.318 0.0888685912017932
94.497985 0.087715835577356
94.677955 0.0867483631234268
94.857981 0.0871732232273246
95.037951 0.0858520925325611
95.217965 0.0874964477926746
95.397987 0.0891076834376953
95.578033 0.091554500054925
95.757988 0.0961145530811702
95.937989 0.101842982824545
96.117932 0.108215026148509
96.297988 0.110799230638927
96.477986 0.11310271612318
96.658009 0.116331993478659
96.837938 0.117626637590438
97.017957 0.111101786447975
97.197896 0.103848217640498
97.377951 0.0949001237291019
97.558014 0.0871918318932846
97.737896 0.0806088291588471
97.917955 0.0673629382685235
98.097881 0.0610277863225628
98.277954 0.0550329548367484
98.457906 0.0447764491453761
98.637917 0.0399044529251884
98.817909 0.039466164241584
98.99789 0.0399733184054319
99.177939 0.040945033538879
99.35794 0.0387053701715708
99.537888 0.0358335724240709
99.717892 0.0347754532992032
99.897875 0.0342318706272834
100.077869 0.0324605013688274
100.257878 0.0343784290486125
100.437827 0.0325481389721439
100.617878 0.0284050896465059
100.797813 0.0248540742781055
100.977877 0.0233829019058564
101.157876 0.0232113894415669
101.337926 0.0214706203586093
101.517864 0.0207463255921252
101.697837 0.0220754634180607
101.877871 0.0239948465566346
102.057921 0.0242214346789697
102.237814 0.0240675198024219
102.417831 0.0266799942590183
102.597812 0.025730084114198
102.777825 0.0265351579161454
102.95783 0.0270797422854475
103.137878 0.0288287720381556
103.317804 0.037410531546132
103.497788 0.0417037332459234
103.677815 0.0575405886952165
103.857823 0.0744617204074606
104.037755 0.0995946193084025
104.217787 0.115186933313082
104.397748 0.12949017044039
104.577838 0.145467586676309
104.757721 0.160089499742909
104.937748 0.17149760312419
105.117787 0.179247750108209
105.297761 0.180869861736361
105.477836 0.165644029646611
105.837717 0.164294973617052
106.0177 0.168829576493955
106.197757 0.177757097759389
106.377798 0.192947998460085
106.557865 0.21108682050672
106.73771 0.226090819011696
106.917758 0.242637018831268
107.097692 0.255606356789382
107.277714 0.270789344369442
107.457756 0.290899629720882
107.637819 0.28040053338343
107.817724 0.25847625145399
107.99772 0.237786484949896
108.177729 0.213741189505364
108.357765 0.20368400452856
108.537705 0.193816955190472
108.717724 0.186380448120269
108.897685 0.184609996091393
109.077708 0.185331522809955
109.257694 0.18585568672154
109.437661 0.199418884410988
109.6177 0.213658376350169
109.797681 0.229203291179094
109.977677 0.247731350554144
110.157624 0.244445852677704
110.33771 0.245841272100984
110.517645 0.248356220510628
110.697701 0.247365830703301
110.87774 0.245916408465445
111.057661 0.246759745050421
111.237678 0.249743997731269
111.417599 0.251598703072089
111.597618 0.253303800209613
111.777581 0.254226529744109
111.957604 0.255385031289443
112.13761 0.255705572215544
112.31763 0.236962550351885
112.497599 0.216874229851171
112.677606 0.200064597059437
112.8576 0.1848188567328
113.037571 0.168640413213141
113.217575 0.148607584837155
113.397587 0.130936684041068
113.577612 0.11457151582925
113.757642 0.100621482668765
113.937555 0.0944559650688308
114.117582 0.103062172908053
114.297553 0.110184365716881
114.477567 0.11412470540212
114.657589 0.112881627138499
114.837528 0.111544772261196
115.01756 0.111951849135916
115.197538 0.112662325874544
115.377626 0.114043641921261
115.557555 0.11142267636267
115.737515 0.102185322778661
115.917511 0.0908767036049006
116.097507 0.0850127620051137
116.277528 0.0774507229963175
116.457481 0.070215759460776
116.637488 0.0687386976796516
116.817516 0.0737711868826016
116.997495 0.0798990258562485
117.177533 0.0847777158310443
117.357511 0.0938568575145407
117.53746 0.107936162579136
117.717471 0.129715228805365
117.897512 0.149593145095295
118.077507 0.176507242054425
118.257457 0.207474214933703
118.437462 0.237040096760867
118.617479 0.263011222466695
118.797445 0.285981628268073
118.977486 0.308463341888243
119.157455 0.327490241821226
119.337446 0.33897500095812
119.517431 0.344326754187563
119.697487 0.350560629520104
119.877478 0.351368733860204
120.057434 0.35487168303078
120.237429 0.356774043149858
120.4175 0.357286984397676
120.597427 0.359519189378929
120.777456 0.361999663094654
120.957473 0.365137861631047
121.137422 0.369036519472416
121.31745 0.369505264843411
121.497444 0.363220423276743
121.677421 0.366028670901616
121.857427 0.363632580956004
122.03745 0.348049276847529
122.217382 0.331417225902362
122.397409 0.312568973616382
122.577411 0.294594355877035
122.75742 0.272161017386561
122.937381 0.246758746805402
123.117375 0.219916785807072
123.297398 0.196871172238822
123.477455 0.172795860737066
123.657358 0.156373348730226
123.837378 0.155610104242985
124.017369 0.158258582823896
124.197342 0.160401294648879
124.37737 0.158908800201072
124.557469 0.160192586466426
124.73732 0.163734408634918
124.917351 0.175267282696482
125.097321 0.185008775546626
125.27738 0.188100623315568
125.457288 0.182880604344013
125.637327 0.17419942078987
125.817308 0.16150023769527
125.997387 0.149140937517344
126.177361 0.140781031594466
126.357357 0.130311433896857
126.537265 0.122807643548972
126.717296 0.111250847312691
126.897283 0.104028996075704
127.077313 0.0938811961004361
127.257244 0.0864816170398583
127.437291 0.0798190752095912
127.617271 0.0756465427158309
127.797256 0.0697034180715376
127.977296 0.0648930534718299
128.15725 0.0634680823110067
128.337268 0.0621340140734439
128.517256 0.0704240003016592
128.697306 0.0732312529535057
128.877489 0.0795935848461152
129.057205 0.0890666706411
129.237292 0.0977953775629876
129.417294 0.107032543016722
129.597284 0.118981482200362
129.777279 0.11794532368107
129.957208 0.114859906873387
130.137324 0.11147097989602
130.317221 0.100818387496693
130.497264 0.0911110449239908
130.677234 0.0794639616088662
130.857209 0.0676181544718297
131.037289 0.0641669743513816
131.21723 0.0616696887982025
131.397217 0.0594044415663127
131.577233 0.0784101497529075
131.757187 0.0963164538793004
131.937203 0.110149495637512
132.117256 0.125827889475845
132.297279 0.146984608725002
132.477199 0.164778938744203
132.657179 0.172173619789184
132.837149 0.175757735764983
133.017187 0.176470029109212
133.197173 0.172063772945187
133.377138 0.157295795367611
133.557184 0.146111047687219
133.737167 0.141016407594181
133.917131 0.134735352714384
134.097157 0.128554592361738
134.277141 0.130286605595353
134.457121 0.140121658114265
134.637086 0.138850747475014
134.817141 0.144319798477788
134.997174 0.151080483790685
135.177125 0.152322408405024
135.357078 0.150786191378626
135.537101 0.147045605581139
135.71707 0.145834584435409
135.897115 0.150717580825239
136.077121 0.146371400399678
136.257076 0.145474954627969
136.437093 0.152086417907492
136.61709 0.145738375749536
136.797095 0.146407453369875
136.977083 0.145314091287417
137.157103 0.168416169067849
137.337078 0.198070552033408
137.517094 0.220990454199059
137.697062 0.226751715220365
137.877067 0.240198849815725
138.057063 0.252001001737059
138.237037 0.254339383656249
138.417069 0.265171154917381
138.597029 0.282333308037527
138.77705 0.310089324825148
138.957024 0.311099774144605
139.137037 0.305726797372339
139.317035 0.299916296378904
139.497036 0.295849425138275
139.677036 0.292223477774136
139.857047 0.286445342876295
140.037167 0.28866391171182
140.217021 0.287830634521146
140.396986 0.280904528966189
140.577021 0.277872114148515
140.757017 0.283981979848528
140.937023 0.285962433390934
141.116982 0.290302067724063
141.297042 0.298852214967967
141.477089 0.30064928368317
141.656994 0.303561044683798
141.837033 0.301275137783688
142.016982 0.302983762713676
142.197031 0.306106582131082
142.376972 0.291732152198443
142.556989 0.275340924173323
142.736944 0.264674710010134
142.916957 0.259378574280929
143.096908 0.256083929261406
143.276971 0.255167601810538
143.456909 0.253817151156818
143.636985 0.263558946905627
143.816948 0.268998796908027
143.996946 0.267526385217064
144.177016 0.28825992604982
144.356933 0.298626633745675
144.536886 0.309089398181453
144.716889 0.310939430949646
144.896978 0.312705247377884
145.076961 0.316113378332055
145.256924 0.31834952819581
145.436985 0.316828200550823
145.616978 0.316111851707768
145.796884 0.315842584303774
145.976927 0.296520268347405
146.156883 0.295680998116981
146.336869 0.292715810489099
146.51689 0.295580157844488
146.696936 0.299753670269649
146.876892 0.303048659149891
147.056897 0.30694413547867
147.236826 0.306075326220083
147.416852 0.288591811487979
147.596903 0.269633589894754
147.776855 0.255618737187098
147.956852 0.233204252501424
148.136804 0.213143487652443
148.316832 0.191185304783291
148.496847 0.168495176465391
148.676829 0.145389065712345
148.856856 0.120091954284577
149.036787 0.0965225914918679
149.21682 0.0910516411243474
149.39688 0.087191244156771
149.576803 0.084626627513173
149.75679 0.0816148660217775
149.93682 0.0778293365851328
150.116833 0.0743510925132702
150.296773 0.0690770632992789
150.476758 0.0659791286808441
150.656841 0.081540338867352
150.836776 0.107464999656965
151.016792 0.132328333536358
151.196761 0.155908976895606
151.376771 0.17835008961284
151.556792 0.201390259673902
151.736769 0.22295181517909
151.916778 0.245034870755652
152.096848 0.258199666430338
152.276713 0.275164767752821
152.456788 0.271436138530381
152.636826 0.250153602434084
152.816729 0.223903237630786
152.996734 0.203020911653616
153.176849 0.18084465222825
153.356724 0.161018310147364
153.536706 0.158734215631649
153.716771 0.166065937336202
153.896751 0.183084972455136
154.076757 0.177883622290937
154.256723 0.175805907582347
154.436719 0.172424707701731
154.616725 0.187153396296368
154.796671 0.20352190913681
154.976711 0.217945579231818
155.156726 0.238485807517845
155.33667 0.245754145679389
155.516726 0.238581637557581
155.696662 0.228503744122677
155.876708 0.237410728895018
156.056687 0.235029572435795
156.236673 0.230323515344784
156.416732 0.218560738297062
156.59676 0.200996526012894
156.776693 0.186832980625681
156.956685 0.160351981765759
157.136683 0.130286219968854
157.316657 0.106165442156502
157.496641 0.0832746237757185
157.676647 0.0599386425460537
157.856639 0.0487670183707819
158.036677 0.0496313085917304
158.216636 0.0444105267708582
158.396661 0.0395371997597176
158.57661 0.0343683522184653
158.75665 0.0326613996953426
158.936605 0.0291133595609032
159.116632 0.0255024462003145
159.296601 0.0243544042587841
159.476615 0.0219220781084788
159.656602 0.0205479371377842
159.836616 0.0194751731511642
160.016611 0.0213438751544275
160.19659 0.0220157712777954
160.376625 0.0232253061805259
160.556572 0.024950254010304
160.73661 0.0272887918503816
160.916632 0.0319663863256383
161.096528 0.0343706347677705
161.276589 0.038386373254934
161.456586 0.0415664897413866
161.636553 0.0452386493075194
161.816567 0.0482793326841564
161.996556 0.0525283169206298
162.176544 0.0527873566314221
162.356533 0.0513560866646235
162.536539 0.0482714532905011
162.716573 0.0423040971034941
162.896568 0.0406630366667347
163.076536 0.0354537560031227
163.256504 0.0399701658772231
163.436537 0.0357698806635811
163.616525 0.0389884418672784
163.796533 0.0353121634945847
163.97657 0.0355620238078618
164.156521 0.0350380968836661
164.336539 0.0360977707529154
164.516548 0.0372604409644536
164.696529 0.0371478731994116
164.87652 0.0396441627306577
165.056484 0.0319379396990268
165.23655 0.0340062903959125
165.416598 0.0257329192411785
165.596532 0.023734816567296
165.776476 0.0231370307225723
165.956485 0.0277953620840538
166.13649 0.0360241843191422
166.316505 0.0440269670234536
166.496482 0.0439619262020719
166.67646 0.0422327641176749
166.856469 0.0426360740812737
167.036425 0.0416453748097555
167.216491 0.0428979812794195
167.396412 0.0417613544280564
167.576479 0.0409037645737759
167.756428 0.0357410135902055
167.936447 0.0282999364508173
168.116462 0.0225109052855974
168.296441 0.0236136163865645
168.476426 0.0274880565184124
169.016417 0.0263534873063561
169.196425 0.0259779762091623
169.376436 0.0232584143028129
169.556407 0.0257158478270687
169.736401 0.0259817097572002
169.916428 0.0256369340037841
170.096432 0.0283527052110318
170.276373 0.0281417171039586
170.636365 0.025566816572136
170.816396 0.0284617270329175
170.996425 0.0360913258571641
171.176369 0.040012843312691
171.356376 0.0428806447296405
171.536327 0.0448205214435275
171.71641 0.047946012228794
171.8964 0.0475606729062066
172.076596 0.0514523785921714
172.256345 0.0489292623670108
172.436327 0.0531078203826998
172.616375 0.0504195224941722
172.796347 0.043117545517712
172.976303 0.0387947211093185
173.15632 0.0408323080626097
173.336334 0.0387442820143394
173.516333 0.0378429941791856
173.696348 0.0473073377106739
173.876288 0.0570442986786111
174.056448 0.0745052089409104
174.236291 0.0882539386699127
174.416315 0.100607725011861
174.596318 0.107819265671575
174.776245 0.10903591508128
174.956232 0.106027759309295
175.136305 0.104683991170032
175.316317 0.102026241784427
175.49641 0.0948534706633331
175.676311 0.0795418063873228
175.85625 0.0635409825391422
176.036599 0.0476286489727932
176.216344 0.0324564067999673
176.396256 0.0234680724729259
176.576243 0.0244149500090624
176.756248 0.0265337289811709
176.936274 0.0311313254029056
177.116241 0.03554559349446
177.296234 0.0361475353696677
177.476282 0.0376571142794846
177.656229 0.0425189220611582
177.836243 0.0428671089558696
178.016232 0.0452398361395699
178.196184 0.0456926986395987
178.376211 0.0449747894408403
178.556204 0.0438989711088177
178.736169 0.0403859745406382
178.916188 0.0384627050998807
179.096174 0.038992209950812
179.276146 0.0402286295383399
179.456165 0.0414047032166631
179.636175 0.0467778972324464
179.816224 0.0488498971369355
179.996159 0.0541252197956078
180.176189 0.0574605806551301
180.356146 0.060216713409379
180.536156 0.0604534871153908
180.716409 0.0675098218073994
180.896116 0.085761092622887
181.076098 0.0987717153174947
181.256128 0.117157154015443
181.436243 0.125524494472589
181.616228 0.143872962817365
181.796101 0.150293441305507
181.976192 0.161508628745332
182.156215 0.165564230166762
182.336073 0.170789226946035
182.517147 0.180391642119418
182.696102 0.167777177533094
182.876084 0.160394696220624
183.056122 0.154574714990395
183.236104 0.153991647394748
183.416126 0.141235044085901
183.596094 0.150210007170442
183.77608 0.148499455648034
183.95607 0.160526017529849
184.136048 0.176316120074163
184.316086 0.1796379332307
184.496086 0.179245005816435
184.676079 0.176350625905726
184.856046 0.190303503492335
185.036033 0.196066524639568
185.216108 0.19198248087175
185.396043 0.181118896839223
185.57607 0.176047694178639
185.756042 0.165692816133561
185.936035 0.153148440137981
186.116029 0.138832646250093
186.296016 0.137524396770948
186.476016 0.137648225132861
186.656012 0.111266866008341
186.836045 0.0955221931671252
187.016042 0.0924808052774398
187.196001 0.0888566486493424
187.376009 0.0850003389658599
187.555998 0.0781232656894493
187.736023 0.0732537604409958
187.916019 0.0751453259820473
188.095985 0.0840018992085273
188.27597 0.0912170235087964
188.456007 0.101408800440358
188.635973 0.115210554890929
188.815958 0.136581318056021
188.995966 0.158388681686028
189.175966 0.184341529846675
189.355982 0.216355180737267
189.535968 0.250924643196514
189.715975 0.282888197417224
189.895946 0.310851108194599
190.075946 0.344762239884313
190.255928 0.379489578712407
190.435954 0.410867830854008
190.615929 0.439178106514697
190.795948 0.468224748603422
190.975902 0.495514156065137
191.155906 0.51783528148342
191.335908 0.533582844009405
191.515956 0.543031015251787
191.69598 0.547115957025811
191.87591 0.542334921688913
192.055915 0.531086321002811
192.235888 0.517758204170657
192.415886 0.497857792555432
192.595883 0.471520063337031
192.775853 0.439063405212843
192.955892 0.40420362589543
193.135926 0.369247168573389
193.315957 0.334039140409079
193.495896 0.299046776287964
193.675836 0.264616994710354
193.855872 0.23093265182995
194.035899 0.200775051262197
194.215851 0.171623880293722
194.395835 0.14608466622427
194.575853 0.123471516766555
194.75586 0.1036236668045
194.935827 0.0871946186618882
195.115883 0.0735963055809609
195.295816 0.0631006389895334
195.475827 0.0687232303175187
195.655815 0.0770287067281067
195.835811 0.081480540590793
196.015831 0.0869448483551771
196.195771 0.0878789129188661
196.375807 0.0886878391202658
196.555816 0.0885196452924541
196.735804 0.0881307743142101
196.91584 0.0918634486184372
197.095762 0.0956631271620895
197.275803 0.0881564469757869
197.455766 0.0794864948715598
197.635798 0.0754472063351273
197.815762 0.0704043265405805
197.995735 0.0684133485091116
198.175845 0.0666052595345693
198.355763 0.0665218831036073
198.53581 0.0675643288702737
198.715791 0.0653784878130553
198.895773 0.0629358191955673
199.075751 0.06111505056002
199.255742 0.0597618352391588
199.43582 0.058061824677751
199.615753 0.058917439612582
199.795816 0.060777220652475
199.9757 0.0636777481482358
200.155815 0.0668569940724523
200.335724 0.0689439605655474
200.515814 0.0708346641287082
200.695675 0.0740916155160103
200.875786 0.0749943099420078
201.055827 0.075948222277779
201.2357 0.0789441633736233
201.415795 0.0807725869319369
201.595722 0.0821959320848135
201.775709 0.083486611072395
201.955656 0.0838703190306641
202.135666 0.0865571373229753
202.315704 0.0850221134385185
202.495726 0.0827740336505672
202.675644 0.0822519083370342
202.855674 0.0936216618294336
203.035663 0.107372040840549
203.215691 0.118923252295501
203.395649 0.138755598590057
203.575653 0.155617085062999
203.755664 0.176087102407214
203.935631 0.195420341906032
204.11569 0.215638394181107
204.295617 0.235425061621794
204.475633 0.254454160038976
204.655619 0.259795088701765
204.835702 0.258523858444651
205.015706 0.258534060667259
205.195586 0.257278345897856
205.375629 0.254488352333437
205.555594 0.248925976564725
205.735603 0.233080333099047
205.915615 0.229099189951198
206.095565 0.232473440812959
206.275668 0.237041434696174
206.455588 0.23787579408332
206.635553 0.240272202867812
206.815617 0.243182053247504
206.995584 0.220629845159055
207.175592 0.202204859961763
207.35555 0.189269251057746
207.535528 0.185651811192967
207.715523 0.173811665015469
207.89558 0.152932341392724
208.075548 0.129936210533821
208.255553 0.113543422662169
208.435566 0.0966243708519775
208.61554 0.0795272550298807
208.795541 0.082730303193477
208.975521 0.0836602882006677
209.155564 0.0810492655919324
209.335552 0.0784482503027361
209.51554 0.0755932922129969
209.695519 0.077146668756352
209.875529 0.0833198784037789
210.055522 0.110318622434984
210.23553 0.133406049699779
210.415518 0.155164754212264
210.595496 0.154558052611811
210.775512 0.171974567315938
210.955492 0.175512095703764
211.135491 0.177031300539762
211.315509 0.175637973278307
211.495468 0.198131382538984
211.675469 0.202871625088168
211.855489 0.193104783967061
212.035509 0.172251295686049
212.215489 0.165554878350125
212.395455 0.184051244733804
212.575453 0.177637116105287
212.755469 0.181072165577427
212.935439 0.188563854457375
213.115471 0.19932561590813
213.295408 0.169836683377127
213.475447 0.183162481826329
213.655414 0.186735512585682
213.835395 0.196164640888049
214.015447 0.234721616798341
214.195492 0.229014193826413
214.375398 0.225607641184796
214.555486 0.234210285170754
214.735407 0.281900814801915
214.915434 0.332268348936913
215.095372 0.395601912555197
215.275429 0.431318252282704
215.455662 0.467035018105057
215.635441 0.510551670636264
215.815423 0.505880593357155
215.995424 0.540958617860524
216.175369 0.583144958713942
216.355557 0.618468147026679
216.535465 0.635824453892635
216.715392 0.63123329016217
216.895361 0.624271237741626
217.075412 0.613768483234475
217.255363 0.6048590757694
217.43542 0.597113185781092
217.615341 0.596609226709354
217.795364 0.596480331383925
217.975344 0.594876895785747
218.15546 0.590177495191867
218.335318 0.562028160933062
218.515406 0.559058662367784
218.695351 0.559093985918913
218.875316 0.561431950651105
219.055324 0.565377313982443
219.235316 0.568665106158417
219.415309 0.572579748649258
219.59531 0.574901931063682
219.775303 0.578234146916033
219.955326 0.580299640716997
220.135308 0.579993221457683
220.315282 0.573416360136092
220.495262 0.576468783067689
220.675267 0.57995641058585
220.855244 0.583186767560734
221.035306 0.583741645905739
221.215334 0.579717185361246
221.395306 0.570753291031447
221.575252 0.566621727171219
221.755356 0.560421995886824
221.935274 0.559045161456843
222.115332 0.556147047676877
222.295272 0.535807242847347
222.475297 0.529827976751214
222.655289 0.521522312231618
222.835246 0.465694732657166
223.015307 0.424305660657306
223.195217 0.403717897150643
223.375241 0.361345174048013
223.555288 0.331229622516441
223.73524 0.290718385177186
223.915252 0.259410199155004
224.095216 0.237327188198321
224.275196 0.2030429737355
224.455199 0.168971627008366
224.635242 0.18718686615007
224.815217 0.195729327128375
224.995252 0.170431788342486
225.175238 0.161075753744145
225.355256 0.145945980315478
225.535145 0.135365979272304
225.715211 0.121634200321796
225.895336 0.10740406295749
226.075216 0.110759228438703
226.255148 0.113480786638161
226.435123 0.115913557190043
226.615168 0.116244531611782
226.795151 0.120055688034414
226.975151 0.12418491707178
227.155181 0.127250770172275
227.335182 0.138156248489389
227.515148 0.142609083660918
227.695183 0.147661971747743
227.875121 0.147675102708175
228.055141 0.150444400353307
228.23515 0.155292986154168
228.415118 0.157740206370709
228.595132 0.155427435353825
228.775123 0.158278127299476
228.955144 0.154389010813682
229.135105 0.149158449491016
229.315095 0.145577345814946
229.495129 0.139958471221138
};
\addplot [semithick, black]
table {%
0 nan
0.179959 nan
0.35993 nan
0.539932 nan
0.719941 nan
0.899982 nan
1.079954 nan
1.259899 nan
1.439918 nan
1.619923 0.0496786511743541
1.799947 0.0470938837454006
1.979873 0.0452230633770995
2.159906 0.0446025073113884
2.339972 0.0443325415352256
2.519911 0.0444613573924341
2.699916 0.0412323521142613
2.879895 0.0409236074476903
3.059866 0.0383746264060777
3.239862 0.0390277614632882
3.420116 0.0369531937329668
3.599911 0.0385477353266468
3.77994 0.0405566714531565
3.959842 0.0420236394119523
4.139894 0.0417948336053531
4.319878 0.0419994425691385
4.499871 0.0417833807451732
4.679899 0.0423396918771081
4.859816 0.0424973771355265
5.039903 0.0438291259021062
5.21981 0.0454127216843883
5.399846 0.0440186817627518
5.579815 0.0430288432714976
5.759832 0.0434643768299165
5.939841 0.0440838254785486
6.119813 0.0428901020576279
6.299856 0.0447617772262361
6.479818 0.0480056256967737
6.659807 0.0535103693924151
6.839786 0.0564395108000914
7.019773 0.05909212230438
7.19982 0.0640511565706156
7.379933 0.0667417524055271
7.559799 0.0675883505985262
7.739778 0.0688077756645815
7.919861 0.0700488710075511
8.09985 0.0711559508719111
8.279823 0.0692775231021336
8.459853 0.0671776172231724
8.639767 0.0633455030314303
8.819768 0.0595951272092054
9.000016 0.0563865464945718
9.179758 0.0574482042556069
9.359745 0.0589707137142316
9.539743 0.0546033929821376
9.719827 0.0491592544562662
9.899803 0.0451392210773119
10.079739 0.0418056562403718
10.259722 0.0408976291563993
10.439726 0.0448793067149119
10.619729 0.0492569071293317
10.799728 0.0563507527551086
10.97968 0.0605645195442462
11.159691 0.0583904188813664
11.339696 0.0626043790990196
11.519716 0.0650546662505622
11.699713 0.0693134123816543
11.879668 0.0744634346126566
12.059697 0.0738013572769194
12.239674 0.0676932693995668
12.419689 0.060968618308532
12.599731 0.0518081932945854
12.779667 0.0424067301251869
12.959676 0.0416096780093095
13.139691 0.0450652569580631
13.319756 0.0499670450207395
13.499692 0.0498303344315297
13.679773 0.0481008368736086
13.85968 0.0490417928366162
14.039647 0.0540252924061412
14.219647 0.055557675466952
14.399695 0.0576576060983167
14.579647 0.0603772776266791
14.759668 0.0620875487232913
14.939655 0.0579841704137373
15.1197 0.0538153034772488
15.299632 0.0531309344642874
15.479685 0.0529202613870141
15.659603 0.0518271698089686
15.839642 0.0494983524947153
16.019625 0.0507914159329849
16.19973 0.0549383268760605
16.379591 0.059870001139428
16.559615 0.069192289876632
16.739603 0.082455891119981
16.919671 0.0937613208668238
17.099639 0.103536470600828
17.279675 0.117901717479207
17.459599 0.132521414672681
17.639599 0.137132682643969
17.819636 0.139154105062543
17.999608 0.140402231921372
18.179562 0.140540596705378
18.359602 0.139122238153956
18.539566 0.129659491095585
18.719611 0.123636603758075
18.89955 0.119575809618067
19.079546 0.110283520037772
19.25955 0.100532782079443
19.439562 0.102561993158121
19.61954 0.107630326247144
19.799549 0.109948562798826
19.979497 0.112113775903291
20.159538 0.11200533440275
20.339534 0.107316675676101
20.519518 0.0988577492999432
20.699522 0.0895108457977853
20.879523 0.081169559915799
21.059506 0.073505363960636
21.239519 0.0645001155443437
21.419551 0.0521920831677675
21.599534 0.0425736385796158
21.77946 0.0329047698709775
21.959483 0.0213131630774792
22.139527 0.0203562376478
22.319493 0.0219144565650902
22.499492 0.021772142281002
22.679544 0.0207499868053382
22.859472 0.01989718426975
23.039506 0.0184742981465574
23.219565 0.0228799320771755
23.39948 0.0231839732565009
23.579488 0.0246819203868769
23.759469 0.026749618211066
23.939496 0.0302018009999885
24.119474 0.0326579013308466
24.299499 0.0347535188889089
24.479486 0.0366186002043201
24.659457 0.0373256493886936
24.839463 0.0367037109654078
25.019418 0.0328923154359501
25.199484 0.0337839687879673
25.379438 0.0311791016516734
25.559416 0.0297425766014475
25.739507 0.0286660378458179
25.919457 0.0265953456984409
26.099426 0.0255072902010385
26.279397 0.023959339352151
26.459384 0.0227088896157158
26.63941 0.0227124445131075
26.819429 0.0229788259835014
26.999407 0.0192115990095807
27.179375 0.0186784275762335
27.359376 0.0182122229547887
27.539421 0.0149423274816184
27.719363 0.0132687494463016
27.899404 0.012059904204666
28.079333 0.0141580963711791
28.259357 0.0167188585316045
28.43936 0.0198935041558826
28.619356 0.0229208872252511
28.799341 0.0256678975258762
28.979362 0.0278337548401524
29.159334 0.0298911488855191
29.339329 0.0316468222279034
29.51935 0.035328462509044
29.69941 0.040909832895095
29.879348 0.0434588895809542
30.059321 0.0443637052405481
30.239353 0.0432671014379059
30.419285 0.0436089393915758
30.59938 0.0437664183782861
30.779309 0.0440091365102784
30.959388 0.0441343565365142
31.139303 0.0455635239518297
31.319356 0.0517407281528851
31.499371 0.0683928158426709
31.679284 0.0791965429023403
31.859672 0.0788951717685489
32.039359 0.0813694223285432
32.21928 0.0834571187917571
32.399337 0.0859749849238793
32.579272 0.08765048107596
32.759293 0.0896761535805086
32.939248 0.0904147802608927
33.119256 0.0827432392698672
33.299274 0.0644033981960962
33.479256 0.0533955923776764
33.659226 0.0547751850115446
33.839266 0.0542659583474651
34.0193 0.053493406119667
34.199227 0.0520702800149927
34.379231 0.0517208154760242
34.559229 0.0512365779448448
34.739284 0.0511207258721801
34.919232 0.051498872024442
35.099286 0.0540596027050059
35.279229 0.0560053171385741
35.459224 0.0571460426889046
35.639291 0.0593333733490552
35.819197 0.0611634402556967
36.000725 0.0633655775669494
36.179201 0.0645104625961552
36.359201 0.0646950677610299
36.539225 0.0645794150766067
36.719166 0.0635681704584092
36.899174 0.0631615180733451
37.079196 0.062344855390437
37.259186 0.0640738599380839
37.439182 0.0646169125594333
37.619168 0.0648828018862717
37.799153 0.0665859229575849
37.979196 0.0675372041840134
38.159164 0.0677067252410188
38.339142 0.0679922693696774
38.519162 0.0682267943511753
38.699162 0.0665678493633456
38.879145 0.0663046443699899
39.059132 0.0668518938327994
39.239164 0.0659018058476469
39.419141 0.068137480849769
39.599148 0.0690930284073119
39.779146 0.0704038757247873
39.95911 0.0720251296158329
40.139127 0.0741646158771035
40.319107 0.0781801668537441
40.4991 0.0813739885049784
40.679133 0.0912957216095927
40.859178 0.0992137914935156
41.039115 0.10748669756845
41.219136 0.111131700609486
41.399097 0.113467607434012
41.579133 0.114772440131719
41.759095 0.115854978801012
41.939086 0.116519785497096
42.119127 0.116864235189041
42.299069 0.114042181124325
42.4791 0.113802518252165
42.659143 0.114186269283956
42.839069 0.115088376684927
43.019071 0.115543972435527
43.199071 0.117205420581602
43.379072 0.119957321316299
43.559045 0.123030845334539
43.739036 0.125609524866059
43.919043 0.128809372546518
44.099041 0.131850327919233
44.279056 0.13020242257963
44.459036 0.12738559046693
44.639039 0.122119208455118
44.819035 0.114704972024939
44.999008 0.107089310903278
45.179028 0.0995031024231227
45.35902 0.0922348726342095
45.539016 0.0848961431253782
45.71902 0.0783504898719785
45.898997 0.0722311905119922
46.078987 0.0616993079909949
46.258991 0.0511927663275432
46.438984 0.0447928807825446
46.61898 0.0421713617892052
46.798993 0.0410744595825557
46.979004 0.0413396796029468
47.158965 0.0428009432473316
47.339019 0.0453053713965537
47.519023 0.0619540458361163
47.69894 0.0614268357476746
47.878974 0.0588764552513076
48.058938 0.0590220482911444
48.238988 0.0580141789735813
48.418957 0.0664158472974069
48.598935 0.0767346621061099
48.778981 0.0942801237088856
48.958911 0.0930508071490023
49.138902 0.109497454956257
49.318898 0.111552899660029
49.498937 0.131224152141576
49.678912 0.133717692113362
49.858916 0.152646822241416
50.03898 0.172251000054317
50.218957 0.184526080098023
50.398915 0.197317473845652
50.578929 0.20321261033834
50.758916 0.216331836922119
50.93896 0.213171614130065
51.118888 0.199229056669337
51.298871 0.182287158611401
51.478871 0.182129307524134
51.658899 0.19273285641751
51.838894 0.190987372075131
52.018832 0.173449112506951
52.198864 0.155709511665367
52.378862 0.138110632752962
52.558873 0.130675532047802
52.738906 0.116502600945637
52.918894 0.114259836005587
53.098884 0.114536426992269
53.278825 0.114154501077475
53.458834 0.0859371138677747
53.63891 0.0688400930020991
53.818851 0.0654135218642129
53.998817 0.0565171031001022
54.178821 0.0522304450810879
54.35882 0.0493730246146022
54.538802 0.0512490583535254
54.718834 0.0529438125730695
54.898984 0.0528645698414004
55.07882 0.0523411675137895
55.258798 0.0519429289020224
55.438814 0.0523805451925366
55.618866 0.0529730506855336
55.798777 0.0547345741562649
55.978837 0.0529024793338283
56.158744 0.0509733928370783
56.338821 0.0500097925321006
56.518778 0.048379370619086
56.698759 0.0532430398403354
56.878811 0.0605624985731709
57.058801 0.0676918904869799
57.238907 0.0729658188334437
57.418759 0.0772997740127441
57.598736 0.0854735572726692
57.77878 0.0881577402048773
57.958797 0.0901407451226779
58.138792 0.0904677933289797
58.318731 0.0913378545870495
58.49873 0.0897692683073467
58.679131 0.0864687745990812
58.858736 0.0819060752613946
59.038744 0.0782744650174246
59.218854 0.0749527467422624
59.39879 0.0692613824675044
59.578696 0.0669986184601568
59.758741 0.0682466658865126
59.938731 0.0721725288179006
60.118748 0.0981473336586488
60.298724 0.120591950729802
60.478688 0.131780509041174
60.658663 0.140408332212651
60.838718 0.149874826269031
61.018717 0.160929437541131
61.198678 0.173718815063911
61.378719 0.183907250017207
61.558703 0.189884132238421
61.740824 0.201133526029412
61.918675 0.185214725401597
62.098716 0.167733939981992
62.278637 0.169977288565953
62.45864 0.172251669850805
62.638712 0.173361061183958
62.818667 0.171737978559976
62.998641 0.16762172217284
63.178636 0.166228670729102
63.358638 0.165797376758049
63.538682 0.160318994583598
63.718641 0.153838437054605
63.89863 0.146644344795758
64.078713 0.13325025741722
64.25861 0.123233474463292
64.438606 0.111331632142644
64.618651 0.102550398145426
64.79861 0.096071279247217
64.978614 0.0911527891709035
65.158594 0.08670649845052
65.338629 0.0812119506122642
65.518622 0.0823970597199969
65.698581 0.0889739734583048
65.878592 0.096730593879735
66.058547 0.105181456995929
66.23863 0.116048037953046
66.41861 0.129460574199285
66.598533 0.14585661549488
66.778571 0.165066295483416
66.958521 0.186120318256207
67.138546 0.204273176357881
67.31855 0.219210484541636
67.498526 0.227367935746999
67.678524 0.236929004182387
67.858506 0.247304622745107
68.038533 0.260219038702921
68.218508 0.267071509144047
68.398497 0.270608299591785
68.57854 0.268873252349603
68.758486 0.263190417224961
68.938516 0.258684220676175
69.1185 0.259333300998116
69.298473 0.267428453877264
69.4785 0.276864485255388
69.658461 0.263300183717711
69.838533 0.263389383377677
70.198489 0.278160502902254
70.37849 0.297814358121685
70.558444 0.316893257858821
70.738493 0.338358694986359
70.918453 0.359654647413016
71.098433 0.37590840256026
71.27846 0.386592673895629
71.458449 0.388423662026429
71.638428 0.408555158641952
71.818538 0.41312557876342
71.998522 0.403585493481544
72.178447 0.389420475515166
72.35849 0.377546736906941
72.538484 0.371217321145994
72.718402 0.363015699854598
72.898491 0.357892480974875
73.078469 0.354624451041182
73.258423 0.355939744749407
73.438453 0.354724116454103
73.618383 0.351620298864135
73.798462 0.350656987545066
73.978412 0.346614556080403
74.158442 0.342984215408907
74.338404 0.330810960858171
74.518474 0.326999948867378
74.698402 0.317910637697886
74.878415 0.311865096024278
75.058412 0.305158192315812
75.238406 0.303617532264682
75.418375 0.305175838877931
75.598438 0.307351256831885
75.778368 0.312003242235641
75.958422 0.315193484481867
76.138409 0.321153746244622
76.318357 0.323037683431434
76.498366 0.324103895353272
76.67836 0.317905654707541
76.858393 0.31190531280811
77.03837 0.304460957193673
77.218338 0.296179028896241
77.398362 0.286661797503996
77.578308 0.278781492397484
77.758343 0.268782364671208
77.938378 0.257734460814591
78.118315 0.246509566049584
78.298334 0.237000772270272
78.478331 0.230699247346933
78.658286 0.221021108712134
79.018321 0.207923986087545
79.198293 0.193795479327702
79.378298 0.180767777670034
79.558355 0.166093615030421
79.738291 0.15471221424634
79.918275 0.14101617130142
80.098288 0.126183034444974
80.27826 0.113883554018048
80.458373 0.104828476892461
80.638284 0.0998561915424713
80.818255 0.100704319818219
80.998287 0.0999916791954879
81.178232 0.098375431353335
81.358268 0.0952847267135672
81.538242 0.0941691064398763
81.718255 0.0949634433022945
81.898208 0.0948465418725652
82.078252 0.0953672529116578
82.25826 0.0959176502981824
82.438287 0.0958165512108701
82.798231 0.0943183294726663
83.158226 0.094495948036696
83.338203 0.0937238781943986
83.518246 0.0940097987195624
83.698197 0.0913339547911414
83.878206 0.0896482177822125
84.058237 0.0897172359922616
84.238204 0.0899326884898623
84.418153 0.0893625841849163
84.598172 0.0887475810259672
84.778187 0.0879377249659897
84.958203 0.0882473159791268
85.138197 0.0907358954885636
85.318192 0.0917450428303031
85.498208 0.0934582668135497
85.678222 0.0952376750940426
85.858154 0.0962492800258673
86.03819 0.0974853590646922
86.218125 0.103304643654075
86.398136 0.108832082248584
86.579296 0.110108967824025
86.758186 0.111135005191731
86.938167 0.108843788836704
87.118124 0.107829730645718
87.298109 0.112019742485859
87.47812 0.114656179966808
87.658142 0.118155342125433
87.83819 0.118485389293646
88.018113 0.116383827598296
88.198184 0.114911207639114
88.378116 0.114550091318532
88.558123 0.114264335129278
88.738136 0.114754870103463
88.91807 0.119265528214193
89.098097 0.117339196942311
89.278183 0.11673604597854
89.458162 0.118774024333994
89.638111 0.116501829491865
89.818125 0.112476537717583
89.998046 0.10844237347471
90.178057 0.107697297876406
90.35809 0.107994107229138
90.538089 0.109356271578673
90.718109 0.107817883016111
90.898017 0.10653568781795
91.078126 0.105279855759816
91.258024 0.0977008111149277
91.438098 0.0979071054906029
91.618098 0.0969292026232034
91.798051 0.0962244497041252
91.978026 0.0932227923696698
92.15818 0.0909023242511413
92.338039 0.0888221881638189
92.518119 0.087882152525764
92.698048 0.0884753653799192
92.878018 0.083866243022283
93.058058 0.0827742442012611
93.238002 0.0813193397162329
93.418079 0.0827112799971481
93.597969 0.083037933859836
93.778069 0.0844389136502045
93.957979 0.0832066590213621
94.137988 0.0819264064013125
94.318 0.0799129870241833
94.497985 0.0768744679876237
94.677955 0.0773376670822013
94.857981 0.0775404416908329
95.037951 0.0757367662792749
95.217965 0.0760674945680625
95.397987 0.0770061822796062
95.578033 0.0806160835622684
95.757988 0.0825517535625597
95.937989 0.0845555640868338
96.117932 0.0907848772497587
96.297988 0.0954824950810721
96.477986 0.0994907488992171
96.658009 0.100734144300859
96.837938 0.104161427693708
97.017957 0.1011615488789
97.197896 0.0950100399615468
97.377951 0.08577772494561
97.558014 0.0777723607982665
97.737896 0.0689629931000605
97.917955 0.0596174199682019
98.097881 0.0510846791733773
98.277954 0.0423674204767431
98.457906 0.0374728535024514
98.637917 0.0320921893874557
98.817909 0.0279781301255354
98.99789 0.0264020814196634
99.177939 0.0266047508388758
99.35794 0.0281458860811553
99.537888 0.0299703296720098
99.717892 0.0269857406918618
99.897875 0.0232287748420969
100.077869 0.0230785604058812
100.257878 0.0237059681706229
100.437827 0.0215832347960237
100.617878 0.0212327142929881
100.797813 0.0213877447057496
100.977877 0.0221777245389001
101.157876 0.0225178305399775
101.337926 0.0234244310612095
101.517864 0.0237804942369016
101.697837 0.0274861241147535
101.877871 0.0289628240631731
102.057921 0.029778043288866
102.237814 0.0309187180731794
102.417831 0.0308803308884513
102.597812 0.0308538608571116
102.777825 0.0297879852025396
102.95783 0.0297666779346053
103.137878 0.0291859861501304
103.317804 0.0268889393789427
103.497788 0.0232708365646164
103.677815 0.022319700884897
103.857823 0.0219906638953701
104.037755 0.0236060698629449
104.217787 0.0260399033655493
104.397748 0.0258314418555361
104.577838 0.0245698881865951
104.757721 0.0236647069612452
104.937748 0.0238917167125236
105.117787 0.0264147073730398
105.297761 0.0366007115647533
105.477836 0.0593433092399431
105.837717 0.0871709631757713
106.0177 0.130679002575922
106.197757 0.173100296664681
106.377798 0.219204658960712
106.557865 0.265822841463469
106.73771 0.312931618052891
106.917758 0.356917850704888
107.097692 0.400535185103457
107.277714 0.436339967330897
107.457756 0.454010747589405
107.637819 0.451814856911374
107.817724 0.431232096277882
107.99772 0.410812458565552
108.177729 0.389184182283117
108.357765 0.36919810181253
108.537705 0.347363614625324
108.717724 0.327007704864554
108.897685 0.307703518117917
109.077708 0.28473150686707
109.257694 0.263674240059703
109.437661 0.254929154514276
109.6177 0.249251118972302
109.797681 0.245457486615038
109.977677 0.24186285305064
110.157624 0.237835183252008
110.33771 0.234705337825423
110.517645 0.231805757440745
110.697701 0.228440380860478
110.87774 0.226832189854449
111.057661 0.230961680115977
111.237678 0.232236952590026
111.417599 0.233912217413658
111.597618 0.234668011946279
111.777581 0.235023535323478
111.957604 0.234433427259871
112.13761 0.233613630889024
112.31763 0.227473707366843
112.497599 0.21105560180179
112.677606 0.196583802140716
112.8576 0.180455220911127
113.037571 0.166345525403068
113.217575 0.149102804106946
113.397587 0.134278957848571
113.577612 0.119340130281112
113.757642 0.104668719947813
113.937555 0.0875017786233257
114.117582 0.0769338218962372
114.297553 0.0750520906635971
114.477567 0.0729463879944035
114.657589 0.0708730110440945
114.837528 0.0686476719693518
115.01756 0.0699812119768114
115.197538 0.0683599584976706
115.377626 0.0698636614871938
115.557555 0.0704879365914578
115.737515 0.073515949536659
115.917511 0.0722329652222637
116.097507 0.0746997188385626
116.277528 0.0750460832520365
116.457481 0.0685598573642202
116.637488 0.0677939092559029
116.817516 0.0705601156253843
116.997495 0.0774607642337116
117.177533 0.0841051476892828
117.357511 0.0934593777731011
117.53746 0.104714987516901
117.717471 0.124243845695944
117.897512 0.142392398025606
118.077507 0.165094661309061
118.257457 0.193741374203568
118.437462 0.219381892405954
118.617479 0.241339379137288
118.797445 0.261332386315895
118.977486 0.2788060744286
119.157455 0.294333887224979
119.337446 0.30499105081211
119.517431 0.30943046613092
119.697487 0.315767959168625
119.877478 0.318106229638348
120.057434 0.320264469729748
120.237429 0.321772093784838
120.4175 0.323749015481198
120.597427 0.326796493913711
120.777456 0.331339979070223
120.957473 0.335639115846845
121.137422 0.34158130604819
121.31745 0.34414885436733
121.497444 0.340859193186757
121.677421 0.346565903955158
121.857427 0.349378547456357
122.03745 0.352639446027087
122.217382 0.356269027356134
122.397409 0.356337695835932
122.577411 0.355242136744149
122.75742 0.354333560735252
122.937381 0.342020993750818
123.117375 0.332273174480346
123.297398 0.323697849030487
123.477455 0.305603822134721
123.657358 0.2858946167809
123.837378 0.267305334422501
124.017369 0.247846379000637
124.197342 0.231711955525645
124.37737 0.214065286178607
124.557469 0.195302929915758
124.73732 0.186539997517772
124.917351 0.179512284052466
125.097321 0.174617352920142
125.27738 0.170419677117785
125.457288 0.166479936081262
125.637327 0.159474533730498
125.817308 0.150775171733531
125.997387 0.138807040577405
126.177361 0.129734908136821
126.357357 0.120107421765796
126.537265 0.110392492556258
126.717296 0.0991913984624319
126.897283 0.0883958964433224
127.077313 0.0779613897217537
127.257244 0.0708030578182351
127.437291 0.0648121735773597
127.617271 0.0600742665631432
127.797256 0.0556496596600179
127.977296 0.052984555147398
128.15725 0.0479620563777925
128.337268 0.0456800277433326
128.517256 0.0437223191044246
128.697306 0.043227786321273
128.877489 0.0436910929717728
129.057205 0.0443953067848417
129.237292 0.0450916857533787
129.417294 0.0458041130301718
129.597284 0.0460966508469353
129.777279 0.0435731247941047
129.957208 0.0435445515360641
130.137324 0.0428604442317748
130.317221 0.0441485524469912
130.497264 0.0424343858512601
130.677234 0.0401743211876791
130.857209 0.0384282626833985
131.037289 0.0381336117509942
131.21723 0.0361876727708575
131.397217 0.0469016982861098
131.577233 0.0691820106242953
131.757187 0.0879048388656413
131.937203 0.105108246084234
132.117256 0.120906740678478
132.297279 0.144548085332546
132.477199 0.166333309936907
132.657179 0.19131457926479
132.837149 0.205920161596223
133.017187 0.216548323204663
133.197173 0.210600789159318
133.377138 0.194999558039038
133.557184 0.185279014832033
133.737167 0.178658267100742
133.917131 0.175187573514708
134.097157 0.167572794106298
134.277141 0.163636235624928
134.457121 0.156312267018117
134.637086 0.156613980151429
134.817141 0.16359348430565
134.997174 0.171614654310386
135.177125 0.178035511797778
135.357078 0.175673551146915
135.537101 0.171410535375496
135.71707 0.164691429828953
135.897115 0.153873941803318
136.077121 0.143180449901096
136.257076 0.131173536661582
136.437093 0.12039205853335
136.61709 0.106871440432265
136.797095 0.10402840001958
136.977083 0.0917398036277104
137.157103 0.110495375754245
137.337078 0.131332942429658
137.517094 0.151514276317948
137.697062 0.170082273775095
137.877067 0.183234649239119
138.057063 0.196931364651524
138.237037 0.209557034719875
138.417069 0.222550861271391
138.597029 0.224642785545669
138.77705 0.230725620027094
138.957024 0.211444418040372
139.137037 0.191497206153491
139.317035 0.171762910074609
139.497036 0.153580570556628
139.677036 0.138470763520593
139.857047 0.123328463065886
140.037167 0.108366870517769
140.217021 0.0936327845717765
140.396986 0.083627110362557
140.577021 0.0790573872627959
140.757017 0.0770796864230701
140.937023 0.0750988276268861
141.116982 0.0747413899193745
141.297042 0.0744200012292074
141.477089 0.0745095788846242
141.656994 0.0741671620206708
141.837033 0.0752024643310971
142.016982 0.0758037800229591
142.197031 0.0748370449723626
142.376972 0.076642408807553
142.556989 0.0767137580537552
142.736944 0.0767475821467058
142.916957 0.0779169269284577
143.096908 0.0783288439745946
143.276971 0.0804315952445281
143.456909 0.0818556166566231
143.636985 0.083370035877939
143.816948 0.0848250638311366
143.996946 0.0879963434760294
144.177016 0.0909524328556063
144.356933 0.0927094676955706
144.536886 0.0920834903017459
144.716889 0.0884667000644972
144.896978 0.0869368335213659
145.076961 0.0840968418456182
145.256924 0.0819175734042588
145.436985 0.0783966762189468
145.616978 0.0770402412105332
145.796884 0.0742521920183346
145.976927 0.0677710050393495
146.156883 0.0651515437551926
146.336869 0.0647245598511545
146.51689 0.0650919780423722
146.696936 0.0661132694598456
146.876892 0.0676514560901939
147.056897 0.0709362071781042
147.236826 0.0726177055789585
147.416852 0.0729253622941596
147.596903 0.0724821476812608
147.776855 0.071594588193072
147.956852 0.072450799828294
148.136804 0.0785830633434955
148.316832 0.0807827468237347
148.496847 0.0828933631504898
148.676829 0.083452559751525
148.856856 0.0809636965841499
149.036787 0.0796103788369683
149.21682 0.0791247483294151
149.39688 0.0782945856811695
149.576803 0.0760780881420463
149.75679 0.0712242006294907
149.93682 0.0618184552358442
150.116833 0.0571147263657214
150.296773 0.0521308671300866
150.476758 0.0486238139764033
150.656841 0.0460268945680056
150.836776 0.0458631551860247
151.016792 0.0443439476969667
151.196761 0.0417513076373727
151.376771 0.0460135377893928
151.556792 0.0574898726411495
151.736769 0.0732682170989385
151.916778 0.0814644580591943
152.096848 0.103355105026574
152.276713 0.125818704033748
152.456788 0.146789550701928
152.636826 0.166232688100031
152.816729 0.185837225648085
152.996734 0.207071231255571
153.176849 0.223292887935369
153.356724 0.234703819752011
153.536706 0.242897020348472
153.716771 0.258608464820804
153.896751 0.25751557516238
154.076757 0.257917440941325
154.256723 0.261292912748187
154.436719 0.25919474145656
154.616725 0.237093964523516
154.796671 0.220151037536737
154.976711 0.2050884584838
155.156726 0.188076907435654
155.33667 0.166191787084269
155.516726 0.14547269947173
155.696662 0.125683207447348
155.876708 0.101914965502671
156.056687 0.0770346794537227
156.236673 0.0564758962727826
156.416732 0.0588969789737298
156.59676 0.0596371624423869
156.776693 0.0616707836221393
156.956685 0.0569106136859761
157.136683 0.0544769455006218
157.316657 0.0515430853511126
157.496641 0.0494824586756099
157.676647 0.0491761017109176
157.856639 0.0493432901386768
158.036677 0.0506995568469402
158.216636 0.0485689108059126
158.396661 0.044896878706057
158.57661 0.0370266283573284
158.75665 0.0356520086088105
158.936605 0.0339628532660857
159.116632 0.0320389556094631
159.296601 0.0304447576071733
159.476615 0.0282532009076285
159.656602 0.0255776592965844
159.836616 0.0236533700318996
160.016611 0.024009860191938
160.19659 0.0221955878640653
160.376625 0.0213531848003846
160.556572 0.0209243880366923
160.73661 0.0219613378104355
160.916632 0.0240579463007139
161.096528 0.0257647996138786
161.276589 0.0277220785451305
161.456586 0.0309405646059296
161.636553 0.0326377009896163
161.816567 0.0357151193949663
161.996556 0.0366911584327078
162.176544 0.0377044257842803
162.356533 0.0488832184704461
162.536539 0.0590050780678378
162.716573 0.0678027608100286
162.896568 0.0773677204286745
163.076536 0.0857904316593372
163.256504 0.0920443348226313
163.436537 0.0985598124967646
163.616525 0.103755936493125
163.796533 0.111517032175781
163.97657 0.11007535516274
164.156521 0.0986565745611577
164.336539 0.0866092050812118
164.516548 0.0757536578351287
164.696529 0.0647872372157289
164.87652 0.0554619750644906
165.056484 0.0465293916691667
165.23655 0.0387250547443941
165.416598 0.0302052692414081
165.596532 0.0208090383007241
165.776476 0.0207351884385202
165.956485 0.0249169305379832
166.13649 0.0309833042382693
166.316505 0.0380760240944301
166.496482 0.0503711442872073
166.67646 0.0549723557834959
166.856469 0.0562041266464328
167.036425 0.0557326469206404
167.216491 0.0555665100044728
167.396412 0.0558454577194292
167.576479 0.0562434687968076
167.756428 0.0524965647598892
167.936447 0.0508451305150772
168.116462 0.0545615791909601
168.296441 0.0531129081627705
168.476426 0.0614461121625907
169.016417 0.0775529504895032
169.196425 0.0917311293017858
169.376436 0.103743627040497
169.556407 0.122158605627952
169.736401 0.138758871605321
169.916428 0.152727632272011
170.096432 0.162257732961521
170.276373 0.167413192643024
170.636365 0.169221952681785
170.816396 0.17176771201008
170.996425 0.171881273528134
171.176369 0.176069299742645
171.356376 0.180885042293651
171.536327 0.181382601677185
171.71641 0.183382213385458
171.8964 0.174213464616824
172.076596 0.160730970489769
172.256345 0.142661750415352
172.436327 0.131177213240553
172.616375 0.115190112836569
172.796347 0.0990764731564719
172.976303 0.0823777079958822
173.15632 0.0660034806470593
173.336334 0.0485433720037045
173.516333 0.0314077484097977
173.696348 0.033833017165721
173.876288 0.051795105211223
174.056448 0.0694633104901136
174.236291 0.0873030802272671
174.416315 0.105238579759527
174.596318 0.12297368212515
174.776245 0.138472740828995
174.956232 0.155841566987065
175.136305 0.173353691053962
175.316317 0.190944580636323
175.49641 0.201634106802911
175.676311 0.197669182180531
175.85625 0.196956848510377
176.036599 0.193971600771765
176.216344 0.189871090931301
176.396256 0.186459455085541
176.576243 0.186439317568924
176.756248 0.186400359153176
176.936274 0.187582869172384
177.116241 0.188449373450856
177.296234 0.188094736612176
177.476282 0.190827045588587
177.656229 0.192069161691021
177.836243 0.193163135119895
178.016232 0.194355089243436
178.196184 0.195109183204558
178.376211 0.19374694263084
178.556204 0.192056439510693
178.736169 0.190012454043157
178.916188 0.17189670698442
179.096174 0.154097578577069
179.276146 0.139306221481907
179.456165 0.125359084013089
179.636175 0.113228138359645
179.816224 0.10323030922338
179.996159 0.091737147397624
180.176189 0.0810164408710779
180.356146 0.0693846835853141
180.536156 0.0537871312636101
180.716409 0.069828185475911
180.896116 0.0916986707217582
181.076098 0.112960016875843
181.256128 0.1388723993732
181.436243 0.159712042294068
181.616228 0.170483134038078
181.796101 0.17926182410855
181.976192 0.191704757172145
182.156215 0.194480168629006
182.336073 0.201338739382143
182.517147 0.190944582407436
182.696102 0.177132059401374
182.876084 0.16489718061792
183.056122 0.14816549642202
183.236104 0.133819966232922
183.416126 0.127436461418809
183.596094 0.125901686247001
183.77608 0.118732942118286
183.95607 0.123452940597202
184.136048 0.126061646461928
184.316086 0.129430552066301
184.496086 0.131252787102355
184.676079 0.123052249554201
184.856046 0.120544992557668
185.036033 0.118943662224655
185.216108 0.114251885234255
185.396043 0.113269336095618
185.57607 0.113522309016928
185.756042 0.107252977309888
185.936035 0.100654183391324
186.116029 0.0965820805302612
186.296016 0.0931719401461821
186.476016 0.0981433838417325
186.656012 0.0948201599283662
186.836045 0.0897296754750989
187.016042 0.0888436615381753
187.196001 0.0826823917401947
187.376009 0.0767140599266171
187.555998 0.0749859983616345
187.736023 0.0765824475464121
187.916019 0.0814578196660208
188.095985 0.0886312078531838
188.27597 0.095472169257889
188.456007 0.10751000311148
188.635973 0.121484568298436
188.815958 0.141518103839015
188.995966 0.164271618221809
189.175966 0.191582235904622
189.355982 0.223129003472839
189.535968 0.255693069349959
189.715975 0.286054743712324
189.895946 0.315027991950663
190.075946 0.347371563414122
190.255928 0.378843639367279
190.435954 0.410115080000484
190.615929 0.439619049060206
190.795948 0.467910600120889
190.975902 0.493966709568588
191.155906 0.514766603800559
191.335908 0.529102075967724
191.515956 0.537858057202207
191.69598 0.541152473279244
191.87591 0.537562292550916
192.055915 0.52708031920612
192.235888 0.512292199233159
192.415886 0.490807059342883
192.595883 0.464035948272028
192.775853 0.431667988996478
192.955892 0.39705089605077
193.135926 0.362366395429322
193.315957 0.327786659152664
193.495896 0.293300981868294
193.675836 0.259470758838332
193.855872 0.226463513281281
194.035899 0.196040622653606
194.215851 0.167971721188333
194.395835 0.142322121370833
194.575853 0.120373465464494
194.75586 0.101198651657766
194.935827 0.0851243291760764
195.115883 0.071944576844071
195.295816 0.0633071639251463
195.475827 0.0743343373457558
195.655815 0.0844381603098575
195.835811 0.0914795466719725
196.015831 0.0958316981458536
196.195771 0.0977668167680394
196.375807 0.0978459888556347
196.555816 0.0993508971512077
196.735804 0.100218077926575
196.91584 0.102207042560705
197.095762 0.103553645920793
197.275803 0.0899796789627138
197.455766 0.0795135277171641
197.635798 0.0734165665201829
197.815762 0.0693711806503865
197.995735 0.0683434945410324
198.175845 0.0694985013655473
198.355763 0.0699098350905567
198.53581 0.07115782737377
198.715791 0.0711471851377437
198.895773 0.0715050696472607
199.075751 0.0710161408843029
199.255742 0.0705749699275603
199.43582 0.0702613110765059
199.615753 0.0709341201910804
199.795816 0.0715741611090681
199.9757 0.0728676663154007
200.155815 0.0754458440706507
200.335724 0.0766850135604483
200.515814 0.0790553819501339
200.695675 0.0796839581743195
200.875786 0.079551819772884
201.055827 0.0784960672252063
201.2357 0.0776755989571996
201.415795 0.077895804056062
201.595722 0.0773287275727445
201.775709 0.077248148877981
201.955656 0.0773930786333268
202.135666 0.0792881090487655
202.315704 0.0775093373364915
202.495726 0.0800898817248979
202.675644 0.0790881696611175
202.855674 0.0900850248077228
203.035663 0.0976133536389846
203.215691 0.0946208439082273
203.395649 0.093804279621091
203.575653 0.093841966518441
203.755664 0.0914878372804443
203.935631 0.0902106058641124
204.11569 0.091270678490343
204.295617 0.0884417977018992
204.475633 0.0871746309716008
204.655619 0.0755373380605319
204.835702 0.0652461307517894
205.015706 0.065157561446668
205.195586 0.0641133281561671
205.375629 0.0614949087254146
205.555594 0.0612713522234729
205.735603 0.0581549603670513
205.915615 0.0560673414474658
206.095565 0.0543801259261911
206.275668 0.0561481697636953
206.455588 0.0551411868156809
206.635553 0.0550118583987534
206.815617 0.0541097581544221
206.995584 0.0538437490312351
207.175592 0.0520773968574111
207.35555 0.0505469786436826
207.535528 0.0498938642178525
207.715523 0.0491853030496735
207.89558 0.0477036852424577
208.075548 0.0490089062984378
208.255553 0.0527570193457167
208.435566 0.0570868095610215
208.61554 0.0598802506509254
208.795541 0.0613224271602839
208.975521 0.0625847647443747
209.155564 0.0625397131481309
209.335552 0.0619851230068716
209.51554 0.0593001072949195
209.695519 0.0609497762152569
209.875529 0.0633974127046597
210.055522 0.0897476641380914
210.23553 0.11112533829028
210.415518 0.136795569729721
210.595496 0.16819615092496
210.775512 0.16781101839278
210.955492 0.176729509279491
211.135491 0.177757946049648
211.315509 0.181398440818467
211.495468 0.210549955003067
211.675469 0.229097156254678
211.855489 0.221941808086774
212.035509 0.226505918615991
212.215489 0.231444543337041
212.395455 0.198932735265817
212.575453 0.209663006297195
212.755469 0.20021211134228
212.935439 0.210128062881121
213.115471 0.216712886146122
213.295408 0.224139907512165
213.475447 0.227954713784818
213.655414 0.236464348554398
213.835395 0.244908427177058
214.015447 0.214893390687624
214.195492 0.23042322742425
214.375398 0.225083640444072
214.555486 0.229872040031573
214.735407 0.239025923642944
214.915434 0.2487993936474
215.095372 0.228141495504358
215.275429 0.215904598015623
215.455662 0.200211612977912
215.635441 0.189709007423424
215.815423 0.202365230549515
215.995424 0.203447301847191
216.175369 0.202404698773659
216.355557 0.200579071778339
216.535465 0.186276708451309
216.715392 0.17705789278555
216.895361 0.166392227500285
217.075412 0.154395156568874
217.255363 0.142468221690579
217.43542 0.118300785273938
217.615341 0.106502431342119
217.795364 0.0934199711925868
217.975344 0.0919922241340697
218.15546 0.0912365896658679
218.335318 0.0885461457092481
218.515406 0.0865329851829332
218.695351 0.0875821985459281
218.875316 0.0902711890851324
219.055324 0.0940237239518164
219.235316 0.0962215803042464
219.415309 0.0985750104095076
219.59531 0.0999624496120668
219.775303 0.101934932266563
219.955326 0.104110977216605
220.135308 0.105430004076748
220.315282 0.102516122372308
220.495262 0.102966299891073
220.675267 0.105694062245359
220.855244 0.10642793946321
221.035306 0.110363915210295
221.215334 0.113042679335755
221.395306 0.109174394323411
221.575252 0.105456650273453
221.755356 0.102421944075369
221.935274 0.100193031015283
222.115332 0.0990542170528241
222.295272 0.0930945506989174
222.475297 0.0829944484224537
222.655289 0.0708819981437429
222.835246 0.0738248170865117
223.015307 0.0707534021876881
223.195217 0.0895655494720543
223.375241 0.0929426155509843
223.555288 0.106339834407164
223.73524 0.121059126201483
223.915252 0.116584301199406
224.095216 0.116590139315076
224.275196 0.134299886777712
224.455199 0.154701756549679
224.635242 0.159341938821295
224.815217 0.168741560622502
224.995252 0.162545992433563
225.175238 0.178981074904803
225.355256 0.185738312451181
225.535145 0.182248116146457
225.715211 0.207915843207451
225.895336 0.228826488468255
226.075216 0.233320187039397
226.255148 0.235758544335447
226.435123 0.233355804145481
226.615168 0.236086687114318
226.795151 0.240273830019899
226.975151 0.228195476033199
227.155181 0.207306776558952
227.335182 0.194746413707157
227.515148 0.171009299387057
227.695183 0.148965099187082
227.875121 0.127091819748752
228.055141 0.107754958645061
228.23515 0.0937381656370895
228.415118 0.0763394978448449
228.595132 0.0559319730166181
228.775123 0.0497348098137033
228.955144 0.0488172184931016
229.135105 0.0496097993693926
229.315095 0.0512970807073175
229.495129 0.0523421320228747
};
\end{axis}

\begin{axis}[
width=\linewidth,
yshift=-2cm,
title style={yshift=-2mm},
title={segmentation quality},
height=3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=0, xmax=230,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize mIoU},
ymin=0.265444102883339, ymax=0.500015017390251,
ytick style={color=black}
]
\path [fill=green!50.1960784313725!black]
(axis cs:0,0.276106417179108)
--(axis cs:3.599911,0.276106417179108)
--(axis cs:7.19982,0.276106417179108)
--(axis cs:10.799728,0.276106417179108)
--(axis cs:14.399695,0.276106417179108)
--(axis cs:17.999608,0.276106417179108)
--(axis cs:21.599534,0.276106417179108)
--(axis cs:25.199484,0.276106417179108)
--(axis cs:28.799341,0.276106417179108)
--(axis cs:32.399337,0.276106417179108)
--(axis cs:36.000725,0.276106417179108)
--(axis cs:39.599148,0.276106417179108)
--(axis cs:43.199071,0.276106417179108)
--(axis cs:46.798993,0.276106417179108)
--(axis cs:50.398915,0.276106417179108)
--(axis cs:53.998817,0.276106417179108)
--(axis cs:57.598736,0.276106417179108)
--(axis cs:61.198678,0.276106417179108)
--(axis cs:64.79861,0.276106417179108)
--(axis cs:68.398497,0.276106417179108)
--(axis cs:72.178447,0.276106417179108)
--(axis cs:75.778368,0.276106417179108)
--(axis cs:79.558355,0.276106417179108)
--(axis cs:83.518246,0.276106417179108)
--(axis cs:87.118124,0.276106417179108)
--(axis cs:90.718109,0.276106417179108)
--(axis cs:94.318,0.276106417179108)
--(axis cs:97.917955,0.276106417179108)
--(axis cs:101.517864,0.276106417179108)
--(axis cs:105.117787,0.276106417179108)
--(axis cs:108.897685,0.276106417179108)
--(axis cs:112.497599,0.276106417179108)
--(axis cs:116.097507,0.276106417179108)
--(axis cs:119.697487,0.276106417179108)
--(axis cs:123.297398,0.276106417179108)
--(axis cs:126.897283,0.276106417179108)
--(axis cs:130.497264,0.276106417179108)
--(axis cs:134.097157,0.276106417179108)
--(axis cs:137.697062,0.276106417179108)
--(axis cs:141.297042,0.276106417179108)
--(axis cs:144.896978,0.276106417179108)
--(axis cs:148.496847,0.276106417179108)
--(axis cs:152.096848,0.276106417179108)
--(axis cs:155.696662,0.276106417179108)
--(axis cs:159.296601,0.276106417179108)
--(axis cs:162.896568,0.276106417179108)
--(axis cs:166.496482,0.276106417179108)
--(axis cs:170.636365,0.276106417179108)
--(axis cs:174.236291,0.276106417179108)
--(axis cs:177.836243,0.276106417179108)
--(axis cs:181.436243,0.276106417179108)
--(axis cs:185.036033,0.276106417179108)
--(axis cs:188.635973,0.276106417179108)
--(axis cs:192.235888,0.276106417179108)
--(axis cs:195.835811,0.276106417179108)
--(axis cs:199.43582,0.276106417179108)
--(axis cs:203.035663,0.276106417179108)
--(axis cs:206.635553,0.276106417179108)
--(axis cs:210.23553,0.276106417179108)
--(axis cs:213.835395,0.276106417179108)
--(axis cs:217.43542,0.276106417179108)
--(axis cs:221.035306,0.276106417179108)
--(axis cs:224.635242,0.276106417179108)
--(axis cs:228.23515,0.276106417179108)
--(axis cs:228.23515,0.276106417179108)
--(axis cs:228.23515,0.489352703094482)
--(axis cs:224.635242,0.485118985176086)
--(axis cs:221.035306,0.480030059814453)
--(axis cs:217.43542,0.480372905731201)
--(axis cs:213.835395,0.474905490875244)
--(axis cs:210.23553,0.473111420869827)
--(axis cs:206.635553,0.466598480939865)
--(axis cs:203.035663,0.457479417324066)
--(axis cs:199.43582,0.466995716094971)
--(axis cs:195.835811,0.458823382854462)
--(axis cs:192.235888,0.469422519207001)
--(axis cs:188.635973,0.468604266643524)
--(axis cs:185.036033,0.462109565734863)
--(axis cs:181.436243,0.462000042200089)
--(axis cs:177.836243,0.46160489320755)
--(axis cs:174.236291,0.46138322353363)
--(axis cs:170.636365,0.464501798152924)
--(axis cs:166.496482,0.462327420711517)
--(axis cs:162.896568,0.468622386455536)
--(axis cs:159.296601,0.471075534820557)
--(axis cs:155.696662,0.470118403434753)
--(axis cs:152.096848,0.476964235305786)
--(axis cs:148.496847,0.478858649730682)
--(axis cs:144.896978,0.478154599666595)
--(axis cs:141.297042,0.475255727767944)
--(axis cs:137.697062,0.474311739206314)
--(axis cs:134.097157,0.470539033412933)
--(axis cs:130.497264,0.470778673887253)
--(axis cs:126.897283,0.472644805908203)
--(axis cs:123.297398,0.47358649969101)
--(axis cs:119.697487,0.475936621427536)
--(axis cs:116.097507,0.4763023853302)
--(axis cs:112.497599,0.475981295108795)
--(axis cs:108.897685,0.474458307027817)
--(axis cs:105.117787,0.476884126663208)
--(axis cs:101.517864,0.473577976226807)
--(axis cs:97.917955,0.471143037080765)
--(axis cs:94.318,0.474858462810516)
--(axis cs:90.718109,0.471051216125488)
--(axis cs:87.118124,0.474209666252136)
--(axis cs:83.518246,0.466290056705475)
--(axis cs:79.558355,0.463752537965775)
--(axis cs:75.778368,0.473995387554169)
--(axis cs:72.178447,0.467294007539749)
--(axis cs:68.398497,0.473518460988998)
--(axis cs:64.79861,0.473778128623962)
--(axis cs:61.198678,0.474791526794434)
--(axis cs:57.598736,0.468951284885406)
--(axis cs:53.998817,0.467594891786575)
--(axis cs:50.398915,0.469430178403854)
--(axis cs:46.798993,0.460733830928802)
--(axis cs:43.199071,0.459090173244476)
--(axis cs:39.599148,0.463389217853546)
--(axis cs:36.000725,0.458355784416199)
--(axis cs:32.399337,0.446121692657471)
--(axis cs:28.799341,0.439900368452072)
--(axis cs:25.199484,0.436516106128693)
--(axis cs:21.599534,0.437499821186066)
--(axis cs:17.999608,0.431291848421097)
--(axis cs:14.399695,0.427643477916718)
--(axis cs:10.799728,0.409197717905045)
--(axis cs:7.19982,0.350779294967651)
--(axis cs:3.599911,0.307795494794846)
--cycle;

\addplot [semithick, black]
table {%
0 0.276106417179108
3.599911 0.307795494794846
7.19982 0.350779294967651
10.799728 0.409197717905045
14.399695 0.427643477916718
17.999608 0.431291848421097
21.599534 0.437499821186066
25.199484 0.436516106128693
28.799341 0.439900368452072
32.399337 0.446121692657471
36.000725 0.458355784416199
39.599148 0.463389217853546
43.199071 0.459090173244476
46.798993 0.460733830928802
50.398915 0.469430178403854
53.998817 0.467594891786575
57.598736 0.468951284885406
61.198678 0.474791526794434
64.79861 0.473778128623962
68.398497 0.473518460988998
72.178447 0.467294007539749
75.778368 0.473995387554169
79.558355 0.463752537965775
83.518246 0.466290056705475
87.118124 0.474209666252136
90.718109 0.471051216125488
94.318 0.474858462810516
97.917955 0.471143037080765
101.517864 0.473577976226807
105.117787 0.476884126663208
108.897685 0.474458307027817
112.497599 0.475981295108795
116.097507 0.4763023853302
119.697487 0.475936621427536
123.297398 0.47358649969101
126.897283 0.472644805908203
130.497264 0.470778673887253
134.097157 0.470539033412933
137.697062 0.474311739206314
141.297042 0.475255727767944
144.896978 0.478154599666595
148.496847 0.478858649730682
152.096848 0.476964235305786
155.696662 0.470118403434753
159.296601 0.471075534820557
162.896568 0.468622386455536
166.496482 0.462327420711517
170.636365 0.464501798152924
174.236291 0.46138322353363
177.836243 0.46160489320755
181.436243 0.462000042200089
185.036033 0.462109565734863
188.635973 0.468604266643524
192.235888 0.469422519207001
195.835811 0.458823382854462
199.43582 0.466995716094971
203.035663 0.457479417324066
206.635553 0.466598480939865
210.23553 0.473111420869827
213.835395 0.474905490875244
217.43542 0.480372905731201
221.035306 0.480030059814453
224.635242 0.485118985176086
228.23515 0.489352703094482
};
\end{axis}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=\linewidth,
yshift=-4cm,
height=3cm,
tick align=outside,
tick pos=left,
title style={yshift=-2mm},
title={localisation on reference trajectory},
x grid style={white!69.0196078431373!black},
xlabel={time [s]},
ylabel={\scriptsize RMSE [m]},
xmin=0, xmax=230,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09, ymax=0.1456,
ytick style={color=black}
]
\path [fill=green!50.1960784313725!black, fill opacity=0.6]
(axis cs:137.384615384615,0.134)
--(axis cs:152,0.134)
--(axis cs:190,0.134)
--(axis cs:228,0.134)
--(axis cs:228,0.134)
--(axis cs:228,0.126)
--(axis cs:190,0.12)
--(axis cs:152,0.129)
--cycle;

\path [fill=red, fill opacity=0.6]
(axis cs:38,0.134)
--(axis cs:76,0.134)
--(axis cs:114,0.134)
--(axis cs:137.384615384615,0.134)
--(axis cs:114,0.142)
--(axis cs:76,0.141)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.6]
(axis cs:0,0.123)
--(axis cs:38,0.123)
--(axis cs:58.1176470588235,0.123)
--(axis cs:38,0.114)
--cycle;
\path [fill=green!50.1960784313725!black, fill opacity=0.6]
(axis cs:130.285714285714,0.123)
--(axis cs:152,0.123)
--(axis cs:190,0.123)
--(axis cs:228,0.123)
--(axis cs:228,0.123)
--(axis cs:228,0.115)
--(axis cs:190,0.098)
--(axis cs:152,0.119)
--cycle;

\path [fill=red, fill opacity=0.6]
(axis cs:58.1176470588235,0.123)
--(axis cs:76,0.123)
--(axis cs:114,0.123)
--(axis cs:130.285714285714,0.123)
--(axis cs:114,0.126)
--(axis cs:76,0.131)
--cycle;

%\path [fill=red, fill opacity=0.6]
%(axis cs:0,0.07)
%--(axis cs:38,0.07)
%--(axis cs:76,0.07)
%--(axis cs:114,0.07)
%--(axis cs:152,0.07)
%--(axis cs:190,0.07)
%--(axis cs:228,0.07)
%--(axis cs:228,0.07)
%--(axis cs:228,0.072)
%--(axis cs:190,0.08)
%--(axis cs:152,0.074)
%--(axis cs:114,0.08)
%--(axis cs:76,0.072)
%--(axis cs:38,0.095)
%--cycle;

\addplot [semithick, black]
table {%
0 0.134
38 0.134
76 0.141
114 0.142
152 0.129
190 0.12
228 0.126
};
\node at (30, 0.14) {\scriptsize mean};

%\addlegendentry{mean}
\addplot [semithick, black]
table {%
0 0.123
38 0.114
76 0.131
114 0.126
152 0.119
190 0.098
228 0.115
};
\node at (30, 0.11) {\scriptsize median};
%\addlegendentry{median}
%\addplot [semithick, color2]
%table {%
%0 0.07
%38 0.095
%76 0.072
%114 0.08
%152 0.074
%190 0.08
%228 0.072
%};
%\addlegendentry{std}
\end{axis}

\end{tikzpicture}


==> plots/relative_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093466in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632238in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663295in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont in deployment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414489in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414489in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953261in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038138in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  not directly }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094079in, y=0.020834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  from NYU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735511in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735511in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240526in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forgetting when}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135395in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  in new environemnt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056534in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056534in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597042in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Memory replay}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610931in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  when deployed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.606244in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.606244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.606244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467592in, y=1.558019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.950571in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.950571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.950571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.902346in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.294898in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.294898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.294898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.246673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.639225in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.639225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.639225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.591000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.983552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.983552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.935327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.327879in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.327879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.327879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=3.279653in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234568in, y=1.032760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative mIoU improvement [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385031in, y=1.116287in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  compared to NYU pretrained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225568in}{2.202518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225568in}{2.033684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225568in}{2.171293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{2.307495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{2.143513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{2.187848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867614in}{2.349486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867614in}{1.831838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867614in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{2.328491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{1.938698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{2.127149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{2.224552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.248035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282386in}{3.368761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282386in}{2.002405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282386in}{3.301056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{3.177045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{1.589583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{2.964215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924432in}{3.362413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924432in}{1.993149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924432in}{3.335364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{2.079863in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107641in}{0.569444in}}{\pgfqpoint{2.107641in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{2.107641in}{1.164352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107641in}{1.192129in}}{\pgfqpoint{2.079863in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.192129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{1.192129in}}{\pgfqpoint{0.819444in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{0.569444in}}{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{1.075810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=1.039352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Garage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.882137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.845679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Office}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.688464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.652006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Construction}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/relative_combined_leg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093466in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093466in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632238in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663295in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont in deployment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414489in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414489in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953261in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038138in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  not directly }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094079in, y=0.020834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  from NYU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735511in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735511in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240526in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forgetting when}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135395in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  in new environemnt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056534in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056534in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597042in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Memory replay}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610931in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  when deployed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.327879in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.327879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.327879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467592in, y=3.279653in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.917590in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.917590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.917590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467592in, y=0.869365in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.261917in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.261917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.261917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467592in, y=1.213692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.606244in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.606244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.606244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467592in, y=1.558019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.950571in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.950571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.950571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.902346in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.294898in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.294898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.294898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.246673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.639225in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.639225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.639225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.591000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.983552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.983552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.935327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.327879in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.327879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.327879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=3.279653in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234568in, y=0.656216in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative mIoU/localisation improvement [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385031in, y=1.116287in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  compared to NYU pretrained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225568in}{2.202518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225568in}{2.033684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225568in}{2.171293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{2.307495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{2.143513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546591in}{2.187848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867614in}{2.349486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867614in}{1.831838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867614in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{2.328491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{1.938698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{2.127149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{2.224552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.248035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282386in}{3.368761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282386in}{2.002405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282386in}{3.301056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{3.177045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{1.589583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603409in}{2.964215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924432in}{3.362413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924432in}{1.993149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924432in}{3.335364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070137in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{0.569444in}}{\pgfqpoint{5.330556in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{1.164352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{1.192129in}}{\pgfqpoint{5.302778in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{4.070137in}{1.192129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.042359in}{1.192129in}}{\pgfqpoint{4.042359in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{4.042359in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.042359in}{0.569444in}}{\pgfqpoint{4.070137in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097915in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{4.375693in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{4.375693in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{1.136574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486804in,y=1.039352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Garage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097915in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{4.375693in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{4.375693in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{0.942901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486804in,y=0.845679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Office}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097915in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{4.375693in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{4.375693in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{0.749228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486804in,y=0.652006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Construction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202934in}{0.569444in}}{\pgfqpoint{2.202934in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{2.202934in}{0.970679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202934in}{0.998457in}}{\pgfqpoint{2.175156in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{0.998457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{0.998457in}}{\pgfqpoint{0.819444in}{0.970679in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{0.569444in}}{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.894290in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.894290in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.894290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.845679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.700617in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.700617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.700617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.652006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Segementation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/relative_localization_median.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=both,
x grid style={white},
xmin=0.83909377352266, xmax=4.18189813953669,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4},
xticklabels={
  Self improving 
in deployment,
  Self improving 
 not directly 
 from NYU,
  Forgetting when
 in new 
 environemnt,
  Memory replay
 when deployed
},
y grid style={white},
ylabel={Absolute localization improvement},
ymin=-8.81692564090936, ymax=1.17226306337683,
ytick style={color=white!33.3333333333333!black}
]
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Garage}
\addplot [draw=green!50!black, draw=none, fill=green!50!black, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Office}
\addplot [draw=blue, draw=none, fill=blue, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Construction}
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, draw=none, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}


==> plots/relative_mIoU.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500136in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531193in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont in deployment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370455in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909227in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self improving }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994104in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  not directly }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050045in, y=0.020834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  from NYU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779545in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284560in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Forgetting when}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555780in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  in new }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403194in, y=0.020834in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  environemnt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729145in, y=0.306327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Memory replay}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743034in, y=0.163580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  when deployed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.662782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.662782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467592in, y=0.614557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.189976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.189976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in, y=1.141750in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.717169in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.717169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.717169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=1.668944in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.244363in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.244363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.244363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.196137in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.771556in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.771556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.771556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=2.723331in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.298750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.298750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.298750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513888in, y=3.250524in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234568in, y=1.032760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative mIoU improvement [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385031in, y=1.116287in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  compared to NYU pretrained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{1.609463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{3.176502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{3.361344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{1.269338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{3.257682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{3.067811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{2.741949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.351624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{1.255166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.310210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{2.079863in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107641in}{0.569444in}}{\pgfqpoint{2.107641in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{2.107641in}{1.164352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107641in}{1.192129in}}{\pgfqpoint{2.079863in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.192129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{1.192129in}}{\pgfqpoint{0.819444in}{1.164352in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{0.569444in}}{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{1.075810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=1.039352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Garage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.882137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.845679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Office}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.688464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.652006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Construction}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/relative_mIoU.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.85, xmax=4.15,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={
  Self improving 
in deployment,
  Self improving 
 not directly 
 from NYU,
  Forgetting when
 in new 
 environemnt,
  Memory replay
 when deployed
},
y grid style={white!69.0196078431373!black},
ylabel={Relative mIoU improvement [\%]
 compared to NYU pretrained},
ymajorgrids,
ymin=-0.261754210676563, ymax=0.88393519840137,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={-20,0,20,40,60,80}
]
\addplot [ draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Garage}
\addplot [draw=green!50!black,  fill=green!50!black, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Office}
\addplot [draw=blue,  fill=blue, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Construction}
\addplot [ draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black,  fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue,  fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [ draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green!50!black, fill=green!50!black, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, fill=blue, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}
